The Star Formation Reference Survey. I. Survey Description and Basic Data

Star formation is arguably the most important physical process in the cosmos. It is a fundamental driver of galaxy evolution and the ultimate source of most of the energy emitted by galaxies. A correct interpretation of star formation rate (SFR) measures is therefore essential to our understanding of galaxy formation and evolution. Unfortunately, however, no single SFR estimator is universally available or even applicable in all circumstances: the numerous galaxies found in deep surveys are often too faint (or too distant) to yield significant detections with most standard SFR measures, and until now there have been no global, multi-band observations of nearby galaxies that span all the conditions under which star-formation is taking place. To address this need in a systematic way, we have undertaken a multi-band survey of all types of star-forming galaxies in the local Universe. This project, the Star Formation Reference Survey (SFRS), is based on a statistically valid sample of 369 nearby galaxies that span all existing combinations of dust temperature, SFR, and specific SFR. Furthermore, because the SFRS is blind with respect to AGN fraction and environment it serves as a means to assess the influence of these factors on SFR. Our panchromatic global flux measurements (including GALEX FUV+NUV, SDSS ugriz, 2MASS JHKs, Spitzer 3-8{\mu}m, and others) furnish uniform SFR measures and the context in which their reliability can be assessed. This paper describes the SFRS survey strategy, defines the sample, and presents the multi-band photometry collected to date.

==> (inline-0) <==
\begin{deluxetable*}{rrr@{\hspace{1em}}lrcrcrcrcccc}
\begin{deluxetable}{lrcrrrccrcrc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Basic Galaxy Parameters for SFRS Sample Galaxies\label{tab-basic}}
\tablewidth{0pt}
\tablehead{
\colhead{SFRS} & \colhead{Name} & \multicolumn{2}{c}{Position\tablenotemark{a}} &
\colhead {Distance\tablenotemark{b}}
& \colhead{$\log L_{60}$} & \colhead{$F_{100}/F_{60}$}
& \colhead{$K_s-F_{60}$} & \colhead{Weight} & \colhead{Axial}
& \colhead{T} & \colhead{Extinction} \\
\colhead{}       & \colhead{} & \multicolumn{2}{c}{(J2000)}
& \colhead{(Mpc)}
& \colhead{(\Lsun)} & \colhead{}
& \colhead{(AB mag)} & \colhead{} & \colhead{Ratio}
& \colhead{Type} & \colhead{($B$~mag)} \\
}
\startdata
  1 &           IC\,486 &    8:00:20.98 & 26:36:48.7 &            114.4 &     9.55 & 1.53 &  3.51 &     1.5  & 0.76 &       1 & 0.20 \\
  2 &          IC\,2217 &    8:00:49.73 & 27:30:01.7 &             76.1 &     9.57 & 1.96 &  4.92 &    13.2  & 0.81 &      20 & 0.25 \\
  3 &         NGC\,2500 &    8:01:53.18 & 50:44:13.7 &             15.0 &     7.93 & 2.05 &  4.03 &     4.2  & 0.86 &       7 & 0.23 \\
  4 &         NGC\,2512 &    8:03:07.85 & 23:23:30.6 &             69.3 &     9.67 & 1.92 &  4.31 &     7.4  & 0.76 &       3 & 0.30 \\
  5 &     MCG\,6-18-009 &    8:03:28.94 & 33:27:44.5 &            164.3 &    10.11 & 1.87 &  4.45 &     1.5  & 0.83 & \nodata & 0.27 \\
  6 &          MK\,1212 &    8:07:05.52 & 27:07:33.7 &            173.3 &    10.21 & 1.80 &  5.33 &     7.4  & 0.94 & \nodata & 0.25 \\
  7 &  IRAS\,08072+1847 &    8:10:15.17 & 33:57:23.9 &             70.8 &     9.55 & 1.10 &  6.37 &     8.1  & 0.98 & \nodata & 0.23 \\
  8 &         NGC\,2532 &    8:10:07.01 & 18:38:18.1 &             77.6 &     9.75 & 2.86 &  4.13 &     5.0  & 0.87 &       5 & 0.30 \\
  9 &         UGC\,4261 &    8:10:56.21 & 36:49:41.3 &             93.2 &     9.45 & 1.28 &  5.39 &     4.3  & 0.71 &      15 & 0.29 \\
 10 &         NGC\,2535 &    8:11:13.08 & 25:12:15.3 &             61.6 &     9.30 & 2.80 &  4.16 &     5.5  & 0.56 &       5 & 0.26 \\
 11 &         NGC\,2543 &    8:12:57.91 & 36:15:16.7 &     26.3$\pm$5.5 &     9.03 & 2.21 &  3.68 &    12.1  & 0.57 &       3 & 0.31 \\
 12 &         NGC\,2537 &    8:13:14.74 & 45:59:21.9 &             15.0 &     7.82 & 1.85 &  3.52 &     3.2  & 0.74 &       9 & 0.23 \\
 13 &          IC\,2233 &    8:13:58.82 & 45:44:43.7 &     13.7$\pm$2.8 &     7.47 & 1.58 &  4.14 &     1.0  & 0.16 &       7 & 0.23 \\
 14 &          IC\,2239 &    8:14:06.79 & 23:51:58.9 &             88.5 &     9.78 & 1.80 &  4.56 &    13.2  & 0.84 & \nodata & 0.27 \\
 15 &         UGC\,4286 &    8:14:16.50 & 18:26:26.0 &             73.5 &     9.10 & 2.08 &  6.48 &     3.0  & 0.41 &       3 & 0.26 \\
 16 &         UGC\,4306 &    8:17:36.60 & 35:26:50.7 &             36.0 &     9.12 & 1.89 &  4.74 &     8.3  & 0.64 &      20 & 0.33 \\
 17 &         NGC\,2552 &    8:19:19.58 & 50:00:20.8 &     11.4$\pm$0.8 &     7.25 & 2.46 &  6.01 &     1.0  & 0.67 &       9 & 0.21 \\
 18 &          IC\,2339 &    8:23:34.20 & 21:20:51.5 &             79.3 &     9.43 & 1.75 &  5.63 &     3.0  & 0.52 &       5 & 0.25 \\
 19 & IRAS\,08234+1054B &    8:26:07.90 & 10:44:51.3 &            272.6 &    10.61 & 1.75 &  6.61 &     6.6  & 0.58 & \nodata & 0.26 \\
 20 &  IRAS\,08269+1514 &    8:29:45.19 & 15:04:39.4 &            134.5 &     9.60 & 2.87 &  5.18 &     3.0  & 0.46 & \nodata & 0.24 \\
 21 &         NGC\,2604 &    8:33:23.14 & 29:32:19.7 &     36.3$\pm$4.2 &     8.57 & 2.18 &  4.70 &     4.7  & 0.92 &       6 & 0.26 \\
 22 &         NGC\,2608 &    8:35:39.96 & 46:29:28.1 &     36.3$\pm$4.2 &     8.83 & 2.60 &  3.37 &    12.1  & 0.66 &       3 & 0.26 \\
 23 &            MK\,92 &    8:35:17.06 & 28:28:30.9 &             68.8 &     9.48 & 1.53 &  5.45 &     4.3  & 0.79 & \nodata & 0.17 \\
 24 &         NGC\,2623 &    8:38:24.00 & 25:45:16.3 &             81.6 &    10.62 & 1.16 &  6.95 &    15.5  & 0.45 & \nodata & 0.20 \\
 25 &     CGCG\,120-018 &    8:39:50.76 & 23:08:36.1 &            107.9 &     9.99 & 1.42 &  5.80 &     8.1  & 0.99 & \nodata & 0.18 \\
 26 &         NGC\,2644 &    8:41:31.85 &  4:58:49.2 &             25.0 &     8.49 & 2.37 &  3.91 &     4.6  & 0.44 &      15 & 0.22 \\
 27 &         UGC\,4572 &    8:45:37.85 & 36:56:04.7 &             60.5 &     8.95 & 2.07 &  3.69 &     4.3  & 0.88 &      11 & 0.21 \\
 28 &         UGC\,4653 &    8:53:54.62 & 35:08:44.2 &            234.0 &    10.54 & 2.13 &  4.51 &     1.0  & 0.70 &       3 & 0.19 \\
 29 &  IRAS\,08512+2727 &    8:54:16.78 & 27:15:59.5 &            265.3 &    10.15 & 2.70 &  4.48 &     1.0  & 0.87 & \nodata & 0.23 \\
 30 &           OJ\,287 &    8:54:48.86 & 20:06:30.7 &           1258.8 &    11.75 & 1.45 &  4.46 &     1.0  & 1.00 & \nodata & 0.13 \\
 31 &  IRAS\,08538+4256 &    8:57:10.32 & 42:45:23.1 &            121.2 &    10.27 & 1.38 &  6.36 &    14.2  & 0.88 & \nodata & 0.15 \\
 32 &  IRAS\,08550+3908 &    8:58:13.75 & 38:56:31.9 &            367.8 &    10.72 & 1.25 &  5.19 &     1.5  & 0.55 & \nodata & 0.14 \\
 33 &         NGC\,2718 &    8:58:50.47 &  6:17:34.8 &             57.4 &     9.50 & 1.74 &  4.13 &     9.5  & 0.85 &       2 & 0.31 \\
 34 &         NGC\,2712 &    8:59:30.48 & 44:54:50.0 &     30.9$\pm$6.4 &     8.72 & 2.42 &  3.08 &    12.1  & 0.54 &       3 & 0.14 \\
 35 &         NGC\,2719 &    9:00:15.72 & 35:43:39.5 &             51.1 &     9.05 & 1.41 &  6.90 &     4.3  & 0.32 &      10 & 0.18 \\
 36 &  IRAS\,08572+3915 &    9:00:25.37 & 39:03:53.7 &            244.3 &    11.13 & 0.61 &  8.31 &    15.5  & 0.89 & \nodata & 0.14 \\
 37 &  IRAS\,08579+3447 &    9:01:05.78 & 34:35:28.6 &            273.5 &    10.80 & 1.73 &  6.14 &     6.6  & 0.44 & \nodata & 0.16 \\
 38 &         NGC\,2731 &    9:02:08.40 &  8:18:06.0 &             35.0 &     9.04 & 1.67 &  4.81 &     6.9  & 0.72 &      20 & 0.34 \\
 39 &         NGC\,2730 &    9:02:15.82 & 16:50:17.9 &             58.9 &     8.79 & 2.97 &  4.56 &     1.5  & 0.73 &       8 & 0.21 \\
 40 &          IC\,2431 &    9:04:34.39 & 14:35:39.4 &            209.0 &    10.75 & 1.72 &  5.92 &     6.6  & 0.53 &      17 & 0.23 \\
 41 &         NGC\,2750 &    9:05:47.93 & 25:26:15.0 &             37.0 &     9.22 & 1.95 &  4.58 &     8.3  & 0.72 &       5 & 0.19 \\
 42 &          IC\,2434 &    9:07:16.06 & 37:12:55.3 &            104.5 &     9.69 & 2.02 &  3.89 &     7.4  & 0.59 &      20 & 0.13 \\
 43 &         NGC\,2761 &    9:07:30.84 & 18:26:05.1 &            125.0 &    10.22 & 1.94 &  5.25 &     7.4  & 0.64 & \nodata & 0.20 \\
 44 &         NGC\,2773 &    9:09:44.16 &  7:10:25.7 &             80.4 &     9.66 & 1.85 &  4.63 &    13.2  & 0.74 & \nodata & 0.30 \\
 45 &         NGC\,2776 &    9:12:14.52 & 44:57:17.4 &             36.0 &     9.18 & 2.68 &  3.63 &    12.1  & 0.86 &       5 & 0.09 \\
 46 &         NGC\,2789 &    9:14:59.66 & 29:43:48.9 &             93.6 &     9.70 & 2.31 &  3.76 &     3.8  & 0.77 &       0 & 0.15 \\
 47 &  IRAS\,09121+3908 &    9:15:22.15 & 38:56:35.0 &             42.5 &    10.61 & 2.24 &  6.08 &     3.5  & 0.77 & \nodata & 0.08 \\
 48 &         NGC\,2824 &    9:19:02.23 & 26:16:11.9 &             37.0 &     8.70 & 1.63 &  3.26 &     2.3  & 0.63 &      -2 & 0.21 \\
 49 &  IRAS\,09184+4356 &    9:21:38.74 & 43:43:34.1 &            170.1 &    10.03 & 2.14 &  5.09 &     4.7  & 0.58 & \nodata & 0.09 \\
 50 &     CGCG\,238-041 &    9:22:25.30 & 47:14:39.9 &            131.5 &     9.45 & 3.28 &  5.48 &     1.0  & 0.76 & \nodata & 0.08 \\
 51 &         UGC\,4985 &    9:22:37.39 & 21:57:26.8 &            143.4 &     9.68 & 2.79 &  4.65 &     3.0  & 0.43 & \nodata & 0.19 \\
 52 &         NGC\,2854 &    9:24:02.83 & 49:12:13.7 &             25.0 &     8.99 & 1.47 &  3.86 &     5.7  & 0.51 &       3 & 0.10 \\
 53 &         UGC\,5046 &    9:28:06.65 & 17:11:47.4 &             64.9 &     9.48 & 1.69 &  4.82 &     6.9  & 0.53 &      20 & 0.14 \\
 54 &         UGC\,5055 &    9:30:11.76 & 55:51:08.7 &            110.6 &     9.70 & 2.05 &  4.34 &     7.4  & 0.85 &       3 & 0.14 \\
 55 &         NGC\,2893 &    9:30:16.97 & 29:32:23.9 &             24.0 &     8.72 & 1.51 &  4.33 &     5.7  & 0.90 &       1 & 0.12 \\
 56 &     MCG\,3-24-062 &    9:30:22.99 & 19:28:09.3 &             66.2 &     9.11 & 2.81 &  4.10 &     5.5  & 0.69 & \nodata & 0.17 \\
 57 &     CGCG\,238-066 &    9:31:06.77 & 49:04:47.1 &            147.0 &    10.02 & 1.35 &  5.05 &     6.0  & 0.80 & \nodata & 0.09 \\
 58 &         UGC\,5097 &    9:34:10.63 &  0:14:31.9 &             72.5 &     9.55 & 1.70 &  5.34 &     8.1  & 0.71 &      15 & 0.34 \\
 59 &     CGCG\,289-012 &    9:36:31.87 & 59:23:54.3 &            172.4 &    10.10 & 2.17 &  7.42 &     4.5  & 0.89 & \nodata & 0.14 \\
 60 &     MCG\,8-18-013 &    9:36:37.18 & 48:28:28.0 &            110.9 &    10.28 & 1.43 &  5.99 &    14.2  & 0.68 & \nodata & 0.09 \\
 61 &     CGCG\,181-068 &    9:37:19.22 & 33:49:25.8 &            100.6 &     9.49 & 2.74 &  4.19 &     5.5  & 0.39 & \nodata & 0.07 \\
 62 &         NGC\,2936 &    9:37:44.14 &  2:45:39.0 &            100.5 &     9.74 & 2.34 &  3.78 &     8.7  & 0.52 &      -5 & 0.27 \\
 63 &         NGC\,2955 &    9:41:16.61 & 35:52:56.2 &            103.5 &     9.65 & 2.80 &  3.63 &     4.8  & 0.55 &       3 & 0.06 \\
 64 &     CGCG\,182-010 &    9:45:15.22 & 34:42:44.2 &            175.1 &    10.22 & 1.76 &  5.11 &     7.4  & 0.72 & \nodata & 0.07 \\
 65 &         UGC\,5228 &    9:46:03.60 &  1:40:06.1 &     28.2$\pm$4.0 &     8.49 & 2.26 &  3.91 &     4.6  & 0.29 &       5 & 0.54 \\
 66 &  IRAS\,09438+1141 &    9:46:32.57 & 11:27:19.5 &            203.0 &    10.13 & 2.49 &  5.63 &     4.5  & 0.87 & \nodata & 0.21 \\
 67 &         NGC\,3015 &    9:49:22.92 &  1:08:43.5 &            108.8 &     9.81 & 1.98 &  4.37 &     7.4  & 0.79 &      -2 & 0.39 \\
 68 &     MCG\,2-25-039 &    9:49:36.98 &  9:00:18.8 &             77.6 &     9.32 & 2.23 &  4.72 &     4.7  & 0.44 & \nodata & 0.20 \\
 69 &         NGC\,3020 &    9:50:06.65 & 12:48:49.0 &     18.3$\pm$2.6 &     8.35 & 1.71 &  4.95 &     3.0  & 0.43 &       6 & 0.36 \\
 70 &         NGC\,3049 &    9:54:49.56 &  9:16:15.9 &     18.3$\pm$2.6 &     8.52 & 1.60 &  4.43 &     5.7  & 0.65 &       2 & 0.23 \\
 71 &         NGC\,3055 &    9:55:18.07 &  4:16:12.1 &             25.0 &     8.87 & 2.09 &  4.14 &     9.5  & 0.56 &       5 & 0.31 \\
 72 &          IC\,2520 &    9:56:20.11 & 27:13:39.3 &     26.4$\pm$1.6 &     8.63 & 1.98 &  4.73 &     8.3  & 0.82 &      15 & 0.09 \\
 73 &         UGC\,5403 &   10:02:35.54 & 19:10:36.9 &             33.0 &     8.85 & 1.58 &  4.45 &     5.7  & 0.54 &       0 & 0.15 \\
 74 &         UGC\,5459 &   10:08:10.08 & 53:05:01.5 &     25.8$\pm$1.7 &     8.40 & 2.30 &  3.71 &     5.0  & 0.20 &       5 & 0.07 \\
 75 &     MCG\,5-24-022 &   10:10:03.38 & 32:04:12.9 &             92.1 &     9.31 & 2.68 &  6.88 &     2.3  & 0.67 & \nodata & 0.17 \\
 76 &          IC\,2551 &   10:10:40.32 & 24:24:50.9 &             94.9 &     9.94 & 1.10 &  5.28 &     9.8  & 0.79 & \nodata & 0.20 \\
 77 &  IRAS\,10106+2745 &   10:13:29.50 & 27:30:40.1 &            215.6 &    10.03 & 2.73 &  4.77 &     2.7  & 0.55 & \nodata & 0.18 \\
 78 &         NGC\,3162 &   10:13:31.58 & 22:44:15.2 &     26.4$\pm$1.6 &     8.52 & 2.21 &  3.86 &    14.5  & 0.82 &       4 & 0.15 \\
 79 &  IRAS\,10120+1653 &   10:14:47.90 & 16:38:50.1 &            517.2 &    10.89 & 2.19 &  6.51 &     3.5  & 0.71 & \nodata & 0.24 \\
 80 &         NGC\,3190 &   10:18:05.66 & 21:49:56.1 &     26.4$\pm$1.6 &     8.59 & 2.95 &  1.80 &    22.2  & 0.37 &       1 & 0.20 \\
 81 &           IC\,602 &   10:18:19.73 &  7:02:57.5 &             57.6 &     9.32 & 2.01 &  4.75 &     8.3  & 0.63 &      20 & 0.18 \\
 82 &         NGC\,3191 &   10:19:05.14 & 46:27:14.8 &            134.0 &     9.91 & 2.24 &  4.79 &     8.7  & 0.79 &       4 & 0.08 \\
 83 &         NGC\,3206 &   10:21:47.59 & 56:55:49.5 &     25.8$\pm$1.7 &     8.13 & 2.00 &  4.61 &     2.8  & 0.71 &       6 & 0.09 \\
 84 &         UGC\,5613 &   10:23:32.54 & 52:20:31.3 &            139.8 &    10.35 & 1.97 &  5.40 &     8.4  & 0.72 &       8 & 0.06 \\
 85 &         UGC\,5644 &   10:25:46.25 & 13:43:00.7 &            137.6 &     9.52 & 2.03 &  3.26 &     1.7  & 0.86 &      20 & 0.22 \\
 86 &         NGC\,3245 &   10:27:18.41 & 28:30:26.6 &     20.9$\pm$2.1 &     8.49 & 1.60 &  1.62 &     2.0  & 0.53 &      -2 & 0.16 \\
 87 &  IRAS\,10246+2042 &   10:27:25.87 & 20:26:51.4 &             84.2 &     9.64 & 1.50 &  5.07 &     9.8  & 0.87 & \nodata & 0.19 \\
 88 &     MCG\,7-22-012 &   10:30:11.42 & 43:21:38.1 &             66.0 &     9.16 & 2.63 &  7.19 &     2.3  & 0.45 & \nodata & 0.09 \\
 89 &  IRAS\,10276+1119 &   10:30:14.76 & 11:04:15.9 &            271.3 &    10.23 & 3.82 &  5.05 &     2.7  & 0.78 & \nodata & 0.16 \\
 90 &         NGC\,3265 &   10:31:06.77 & 28:47:48.0 &     21.8$\pm$1.6 &     8.58 & 1.54 &  4.33 &     5.7  & 0.82 &      -5 & 0.14 \\
 91 &         UGC\,5713 &   10:31:38.90 & 25:59:02.1 &             95.0 &     9.31 & 1.24 &  3.49 &     2.3  & 0.36 &       4 & 0.16 \\
 92 &         NGC\,3274 &   10:32:31.87 & 54:24:03.7 &             10.0 &     7.04 & 1.88 &  4.05 &     1.7  & 0.58 &       7 & 0.16 \\
 93 &         UGC\,5720 &   10:32:17.23 & 27:40:07.7 &             20.0 &     8.94 & 1.15 &  5.35 &     4.3  & 0.66 &      10 & 0.09 \\
 94 &     KUG\,1031+351 &   10:34:02.40 & 34:52:10.2 &            298.2 &    10.86 & 1.87 &  5.29 &     1.5  & 0.95 & \nodata & 0.10 \\
 95 &         NGC\,3306 &   10:37:10.22 & 12:39:09.3 &     46.6$\pm$8.9 &     9.11 & 1.82 &  4.59 &     8.3  & 0.66 &       9 & 0.16 \\
 96 &         NGC\,3323 &   10:39:39.02 & 25:19:21.9 &             79.5 &     9.35 & 2.20 &  4.92 &     4.7  & 0.64 &      20 & 0.19 \\
 97 &          IC\,2598 &   10:39:42.38 & 26:43:38.6 &             89.1 &     9.80 & 1.69 &  5.31 &     9.8  & 0.73 & \nodata & 0.16 \\
 98 &         NGC\,3338 &   10:42:07.54 & 13:44:49.2 &     21.4$\pm$4.0 &     8.50 & 3.01 &  2.73 &    13.2  & 0.49 &       5 & 0.19 \\
 99 &         NGC\,3353 &   10:45:22.06 & 55:57:39.9 &             16.0 &     8.67 & 1.28 &  5.55 &     4.3  & 0.73 &       3 & 0.08 \\
100 &         UGC\,5881 &   10:46:42.53 & 25:55:53.6 &             93.0 &     9.57 & 1.39 &  4.41 &     4.8  & 0.54 &       1 & 0.20 \\
101 &         NGC\,3370 &   10:47:04.06 & 17:16:25.0 &     20.9$\pm$1.2 &     8.57 & 2.66 &  3.82 &    14.5  & 0.56 &       5 & 0.18 \\
102 &         NGC\,3381 &   10:48:24.82 & 34:42:41.1 &     25.7$\pm$5.3 &     8.48 & 2.82 &  4.15 &     2.3  & 0.87 &      20 & 0.11 \\
103 &         UGC\,5941 &   10:50:21.60 & 41:27:50.5 &            107.0 &     9.87 & 1.89 &  4.78 &    13.2  & 0.88 &      17 & 0.06 \\
104 &         NGC\,3413 &   10:51:20.74 & 32:45:59.0 &     16.2$\pm$1.6 &     7.27 & 1.90 &  3.87 &     1.7  & 0.59 &      -2 & 0.14 \\
105 &         NGC\,3408 &   10:52:11.69 & 58:26:17.3 &            138.0 &     9.67 & 1.70 &  3.76 &     1.5  & 0.79 &       5 & 0.08 \\
106 &         NGC\,3430 &   10:52:11.40 & 32:57:01.5 &             28.4 &     8.78 & 2.90 &  3.11 &    22.2  & 0.83 &       5 & 0.11 \\
107 &      CGCG\,95-055 &   10:52:50.74 & 16:59:07.6 &     25.7$\pm$5.3 &    10.52 & 0.91 &  5.32 &     1.5  & 0.53 & \nodata & 0.20 \\
108 &  IRAS\,10565+2448 &   10:59:18.12 & 24:32:34.7 &            185.2 &    11.06 & 1.18 &  7.08 &    15.5  & 0.88 &      10 & 0.10 \\
109 &         UGC\,6074 &   10:59:58.25 & 50:54:10.6 &     38.0$\pm$7.1 &     9.28 & 1.34 &  5.03 &     6.9  & 0.79 &      15 & 0.09 \\
110 &         NGC\,3495 &   11:01:16.22 &  3:37:40.7 &     17.5$\pm$2.3 &     8.41 & 2.62 &  3.19 &     5.0  & 0.25 &       7 & 0.27 \\
111 &         UGC\,6103 &   11:01:58.99 & 45:13:40.9 &             91.7 &     9.71 & 1.67 &  4.77 &     9.8  & 0.78 & \nodata & 0.06 \\
112 &     MCG\,7-23-019 &   11:03:54.31 & 40:51:00.1 &            150.6 &    10.57 & 1.76 &  6.41 &     6.6  & 0.70 &      10 & 0.09 \\
113 &         UGC\,6135 &   11:04:36.96 & 45:07:30.8 &             90.9 &     9.55 & 2.91 &  3.63 &     4.8  & 0.93 &      20 & 0.06 \\
114 &     CGCG\,241-078 &   11:06:37.37 & 46:02:19.6 &            110.9 &     9.88 & 1.40 &  5.54 &     8.1  & 0.56 & \nodata & 0.06 \\
115 &  IRAS\,11069+2711 &   11:09:39.36 & 26:54:53.9 &            296.4 &    10.75 & 1.95 &  6.33 &     6.6  & 0.49 & \nodata & 0.13 \\
116 &           IC\,676 &   11:12:39.82 &  9:03:21.0 &     26.9$\pm$2.2 &     8.54 & 1.56 &  4.08 &     5.7  & 0.71 &      -1 & 0.18 \\
117 &  IRAS\,11102+3026 &   11:12:57.36 & 30:10:28.6 &            129.6 &    10.00 & 1.78 &  6.02 &     7.0  & 0.66 &      20 & 0.11 \\
118 &          IC\,2637 &   11:13:49.75 &  9:35:10.7 &            128.2 &     9.91 & 1.75 &  4.28 &     7.4  & 0.94 &      -4 & 0.18 \\
119 &     MCG\,9-19-013 &   11:14:49.37 & 50:19:22.5 &            201.8 &    10.02 & 2.73 &  5.14 &     2.7  & 0.78 & \nodata & 0.09 \\
120 &          7ZW\,384 &   11:16:54.41 & 59:31:50.8 &            340.4 &    10.53 & 2.43 &  5.31 &     1.5  & 0.62 & \nodata & 0.07 \\
121 &  IRAS\,11167+5351 &   11:19:34.01 & 53:35:18.7 &            447.3 &    10.96 & 1.76 &  5.54 &     6.6  & 0.90 & \nodata & 0.08 \\
122 &         NGC\,3633 &   11:20:26.21 &  3:35:08.2 &             30.0 &     9.05 & 1.76 &  4.05 &     9.5  & 0.49 &       1 & 0.30 \\
123 &         NGC\,3652 &   11:22:39.02 & 37:45:54.4 &     15.5$\pm$3.2 &     8.86 & 2.53 &  4.83 &     4.7  & 0.46 &       6 & 0.13 \\
124 &         NGC\,3656 &   11:23:38.64 & 53:50:31.7 &             37.0 &     9.12 & 2.28 &  3.27 &    12.1  & 0.84 &      90 & 0.09 \\
125 &         NGC\,3659 &   11:23:45.53 & 17:49:07.2 &     21.0$\pm$1.2 &     8.26 & 2.39 &  3.94 &     4.6  & 0.55 &       9 & 0.18 \\
126 &         NGC\,3664 &   11:24:24.26 &  3:19:31.0 &     26.9$\pm$2.2 &     7.99 & 2.06 &  5.41 &     2.0  & 0.92 &       9 & 0.27 \\
127 &         NGC\,3666 &   11:24:26.06 & 11:20:32.0 &     16.3$\pm$1.7 &     8.41 & 2.94 &  3.42 &    13.2  & 0.29 &       5 & 0.25 \\
128 &           IC\,691 &   11:26:44.30 & 59:09:19.5 &             16.0 &     8.70 & 1.33 &  5.34 &     6.9  & 0.75 &      11 & 0.07 \\
129 &         NGC\,3686 &   11:27:43.97 & 17:13:27.0 &     21.0$\pm$1.2 &     8.47 & 2.70 &  2.88 &    13.2  & 0.79 &       4 & 0.19 \\
130 &         UGC\,6469 &   11:28:17.71 &  2:39:14.3 &            102.6 &     9.62 & 1.73 &  6.14 &     7.0  & 0.44 &       4 & 0.24 \\
131 &           IC\,694 &   11:28:31.51 & 58:33:51.4 &             52.6 &    10.81 & 1.05 &  6.56 &    15.5  & 0.84 &       9 & 0.07 \\
132 &           IC\,698 &   11:29:03.84 &  9:06:43.4 &             96.8 &     9.92 & 1.90 &  4.61 &    13.2  & 0.61 &      -2 & 0.25 \\
133 &  IRAS\,11267+1558 &   11:29:24.70 & 15:41:41.3 &            736.6 &    11.18 & 2.72 &  6.80 &     1.5  & 0.89 & \nodata & 0.22 \\
134 &         NGC\,3705 &   11:30:07.03 &  9:16:40.8 &     16.3$\pm$1.7 &     7.95 & 2.82 &  2.39 &    13.2  & 0.46 &       2 & 0.25 \\
135 &     MCG\,3-29-061 &   11:31:03.70 & 20:14:08.3 &             67.5 &     9.43 & 1.53 &  5.29 &     6.9  & 0.84 & \nodata & 0.16 \\
136 &         NGC\,3720 &   11:32:21.60 &  0:48:14.4 &             89.8 &     9.68 & 2.40 &  6.58 &     4.0  & 0.88 &       1 & 0.23 \\
137 &         NGC\,3729 &   11:33:49.32 & 53:07:32.0 &     17.1$\pm$0.8 &     8.48 & 2.61 &  2.81 &     5.0  & 0.67 &       1 & 0.06 \\
138 &    MCG\,10-17-019 &   11:35:24.79 & 57:38:59.8 &            127.5 &     9.78 & 2.94 &  4.29 &     5.0  & 0.76 & \nodata & 0.10 \\
139 &         NGC\,3758 &   11:36:28.94 & 21:35:46.5 &            131.6 &     9.80 & 1.70 &  3.87 &     4.8  & 0.91 & \nodata & 0.14 \\
140 &         UGC\,6583 &   11:36:54.36 & 19:58:18.1 &             93.2 &     9.61 & 2.22 &  4.97 &     8.7  & 0.69 & \nodata & 0.16 \\
141 &     MCG\,1-30-003 &   11:37:06.58 &  2:50:44.9 &            128.9 &     9.92 & 1.75 &  5.62 &     7.0  & 0.64 &       3 & 0.20 \\
142 &         NGC\,3769 &   11:37:44.11 & 47:53:35.1 &     17.1$\pm$0.8 &     8.05 & 2.67 &  3.30 &     5.0  & 0.37 &       3 & 0.13 \\
143 &         NGC\,3773 &   11:38:13.06 & 12:06:44.4 &     16.3$\pm$1.7 &     7.53 & 1.22 &  4.40 &     2.3  & 0.85 &      -2 & 0.26 \\
144 &         NGC\,3781 &   11:39:03.77 & 26:21:42.2 &            103.5 &    10.27 & 1.41 &  5.65 &    14.2  & 0.81 & \nodata & 0.13 \\
145 &         UGC\,6625 &   11:39:47.54 & 19:56:00.2 &            158.2 &     9.91 & 2.73 &  4.27 &     5.0  & 0.93 &      20 & 0.16 \\
146 &        NGC\,3808A &   11:40:44.64 & 22:26:49.0 &            107.2 &     9.90 & 2.17 &  5.52 &     4.0  & 0.60 &       5 & 0.17 \\
147 &         NGC\,3811 &   11:41:16.63 & 47:41:27.0 &             54.2 &     9.19 & 2.30 &  3.82 &    14.5  & 0.71 &       6 & 0.14 \\
148 &         NGC\,3822 &   11:42:11.08 & 10:16:40.0 &             94.6 &     9.83 & 2.18 &  3.84 &     8.7  & 0.64 &      -2 & 0.40 \\
149 &         UGC\,6665 &   11:42:12.22 &  0:20:04.1 &             85.0 &     9.81 & 1.16 &  5.84 &     8.1  & 0.53 &       3 & 0.17 \\
150 &     MCG\,3-30-051 &   11:42:24.50 & 20:07:09.5 &             90.4 &     9.55 & 2.21 &  4.68 &     8.7  & 0.60 & \nodata & 0.15 \\
151 &         NGC\,3839 &   11:43:54.34 & 10:47:04.9 &             91.3 &     9.91 & 1.84 &  5.29 &    13.2  & 0.65 &       8 & 0.40 \\
152 &         UGC\,6732 &   11:45:33.14 & 58:58:41.2 &             53.6 &     8.95 & 1.42 &  3.56 &     2.3  & 0.91 & \nodata & 0.15 \\
153 &           IC\,730 &   11:45:35.26 &  3:13:54.6 &             93.1 &     9.82 & 1.81 &  4.66 &    13.2  & 0.65 & \nodata & 0.14 \\
154 &           IC\,732 &   11:45:59.59 & 20:26:49.8 &            110.0 &    10.01 & 1.77 &  5.42 &     8.4  & 0.62 & \nodata & 0.14 \\
155 &         NGC\,3912 &   11:50:04.46 & 26:28:45.3 &     22.5$\pm$3.2 &     8.95 & 1.93 &  4.34 &     9.5  & 0.47 &       3 & 0.16 \\
156 &         NGC\,3928 &   11:51:47.62 & 48:40:59.3 &     16.9$\pm$1.7 &     8.42 & 2.04 &  3.81 &     4.2  & 0.90 &       3 & 0.13 \\
157 &         NGC\,3934 &   11:52:12.65 & 16:51:06.7 &             61.6 &     9.26 & 1.60 &  4.41 &     5.7  & 0.75 & \nodata & 0.19 \\
158 &         UGC\,6865 &   11:53:39.96 & 43:27:39.4 &             91.2 &     9.67 & 2.14 &  4.20 &     7.4  & 0.31 &      17 & 0.12 \\
159 &         UGC\,6901 &   11:55:38.35 & 43:02:45.1 &            107.6 &     9.77 & 2.55 &  4.38 &     8.7  & 0.78 &      20 & 0.12 \\
160 &     CGCG\,013-010 &   11:57:05.93 &  1:07:32.1 &            172.3 &    10.41 & 2.29 &  5.23 &     4.7  & 0.68 & \nodata & 0.11 \\
161 &         NGC\,3991 &   11:57:30.96 & 32:20:13.3 &             55.6 &     9.22 & 1.89 &  5.06 &     8.3  & 0.30 &      10 & 0.11 \\
162 &         NGC\,4004 &   11:58:05.23 & 27:52:43.9 &             57.9 &     9.41 & 1.85 &  5.27 &     8.3  & 0.46 & \nodata & 0.13 \\
163 &         NGC\,4014 &   11:58:35.83 & 16:10:38.1 &             62.6 &     9.32 & 2.53 &  3.53 &    12.1  & 0.59 &       0 & 0.27 \\
164 &         NGC\,4010 &   11:58:37.90 & 47:15:41.4 &     17.1$\pm$0.8 &     8.30 & 2.68 &  3.48 &     5.0  & 0.16 &       7 & 0.13 \\
165 &         NGC\,4018 &   11:58:40.78 & 25:18:58.9 &             72.6 &     9.44 & 2.92 &  4.49 &     5.5  & 0.33 &       2 & 0.12 \\
166 &         NGC\,4020 &   11:58:56.69 & 30:24:42.8 &     14.3$\pm$3.0 &     7.26 & 2.57 &  7.02 &     1.0  & 0.47 &       7 & 0.11 \\
167 &  IRAS\,11571+3003 &   11:59:42.60 & 29:47:12.5 &            218.6 &    10.06 & 2.19 &  5.57 &     4.5  & 0.82 & \nodata & 0.10 \\
168 &         UGC\,7017 &   12:02:23.98 & 14:50:37.1 &             55.2 &     9.38 & 1.97 &  4.87 &     8.3  & 0.38 &       3 & 0.11 \\
169 &         UGC\,7016 &   12:02:22.51 & 29:51:42.4 &            110.3 &     9.64 & 2.37 &  3.51 &     3.8  & 0.34 &       2 & 0.25 \\
170 &     MCG\,3-31-030 &   12:03:35.95 & 16:03:19.9 &             13.1 &     7.11 & 2.75 &  3.83 &     1.0  & 0.62 & \nodata & 0.25 \\
171 &         NGC\,4062 &   12:04:03.84 & 31:53:44.9 &     16.3$\pm$0.9 &     7.73 & 3.79 &  2.22 &    13.2  & 0.38 &       5 & 0.12 \\
172 &         NGC\,4064 &   12:04:11.10 & 18:26:38.1 &     8.5$\pm$1.53 &     7.80 & 2.07 &  3.03 &     3.2  & 0.43 &       1 & 0.25 \\
173 &         UGC\,7104 &   12:07:09.55 & 16:59:44.2 &            102.3 &     9.93 & 2.14 &  5.09 &     8.7  & 0.82 &       3 & 0.23 \\
174 &         NGC\,4116 &   12:07:36.82 &  2:41:32.3 &     16.0$\pm$2.1 &     8.18 & 2.94 &  4.32 &     2.3  & 0.51 &       8 & 0.15 \\
175 &         NGC\,4136 &   12:09:17.71 & 29:55:39.4 &     16.3$\pm$0.9 &     7.40 & 2.56 &  3.69 &     1.7  & 0.98 &       5 & 0.15 \\
176 &         NGC\,4150 &   12:10:33.67 & 30:24:05.8 &     13.7$\pm$1.4 &     6.26 & 1.98 &  2.23 &     1.0  & 0.66 &      -2 & 0.11 \\
177 &  IRAS\,12086+1441 &   12:11:14.38 & 14:24:35.2 &             13.1 &     8.04 & 1.41 &  6.18 &     5.3  & 0.70 & \nodata & 0.18 \\
178 &         NGC\,4162 &   12:11:53.04 & 24:07:06.7 &     42.5$\pm$5.0 &     9.04 & 2.70 &  3.40 &    22.2  & 0.63 &       4 & 0.18 \\
179 &         NGC\,4178 &   12:12:46.92 & 10:52:08.6 &     16.8$\pm$0.8 &     8.54 & 2.36 &  4.03 &    14.5  & 0.31 &       8 & 0.14 \\
180 &  IRAS\,12112+0305 &   12:13:46.08 &  2:48:41.5 &            303.6 &    11.36 & 1.19 &  8.09 &    15.5  & 0.86 & \nodata & 0.12 \\
181 &         NGC\,4189 &   12:13:47.26 & 13:25:29.3 &     16.8$\pm$0.8 &     8.46 & 2.64 &  3.51 &     5.0  & 0.81 &       6 & 0.18 \\
182 &         NGC\,4194 &   12:14:09.65 & 54:31:35.9 &             36.0 &    10.00 & 1.14 &  6.04 &    14.2  & 0.77 &      10 & 0.11 \\
183 &         NGC\,4204 &   12:15:14.45 & 20:39:30.9 &             10.0 &     7.26 & 2.02 &  5.15 &     1.0  & 0.40 &       8 & 0.21 \\
184 &         NGC\,4207 &   12:15:30.50 &  9:35:05.6 &     16.8$\pm$0.8 &     8.42 & 2.46 &  3.67 &     5.0  & 0.47 & \nodata & 0.18 \\
185 &         UGC\,7286 &   12:15:59.26 & 27:26:31.9 &            115.4 &     9.47 & 1.79 &  6.79 &     3.0  & 0.41 &       2 & 0.19 \\
186 &         NGC\,4234 &   12:17:09.08 &  3:40:50.2 &             30.0 &     8.51 & 2.34 &  4.67 &     4.7  & 0.83 &       9 & 0.14 \\
187 &         NGC\,4237 &   12:17:11.42 & 15:19:26.3 &     16.8$\pm$0.8 &     8.39 & 3.27 &  2.78 &    13.2  & 0.60 &       4 & 0.23 \\
188 &         NGC\,4244 &   12:17:29.45 & 37:48:26.5 &     4.3$\pm$0.21 &     6.53 & 3.24 &  1.39 &     1.8  & 0.14 &       6 & 0.12 \\
189 &         NGC\,4253 &   12:18:26.52 & 29:48:46.5 &             64.9 &     9.57 & 1.05 &  4.39 &     4.8  & 0.83 &       1 & 0.20 \\
190 &     MCG\,3-32-005 &   12:20:47.23 & 17:00:57.9 &             13.1 &     8.38 & 1.92 &  5.24 &     2.8  & 0.72 & \nodata & 0.16 \\
191 &         NGC\,4290 &   12:20:47.52 & 58:05:33.0 &             37.0 &     9.38 & 2.17 &  3.84 &    14.5  & 0.72 &       2 & 0.11 \\
192 &         NGC\,4294 &   12:21:17.81 & 11:30:27.0 &     16.8$\pm$0.8 &     8.38 & 2.02 &  4.11 &     4.2  & 0.46 &       6 & 0.19 \\
193 &         NGC\,4314 &   12:22:32.02 & 29:53:43.8 &     16.3$\pm$0.9 &     8.02 & 2.04 &  1.94 &     3.2  & 0.55 &       1 & 0.18 \\
194 &         NGC\,4385 &   12:25:42.79 &  0:34:21.4 &             29.0 &     9.17 & 1.32 &  4.59 &     6.9  & 0.56 &      -1 & 0.13 \\
195 &         NGC\,4395 &   12:25:48.86 & 33:32:48.7 &     4.7$\pm$0.24 &     6.79 & 3.53 &  4.60 &     1.8  & 0.73 &       9 & 0.11 \\
196 &         NGC\,4396 &   12:25:59.16 & 15:40:15.6 &     16.8$\pm$0.8 &     8.04 & 3.02 &  4.07 &     2.3  & 0.31 &       7 & 0.21 \\
197 &         NGC\,4412 &   12:26:36.07 &  3:57:52.9 &     30.6$\pm$6.4 &     9.02 & 1.97 &  4.01 &     9.5  & 0.91 &       3 & 0.15 \\
198 &         NGC\,4418 &   12:26:54.62 &$-$0:52:39.4&             29.0 &    10.06 & 0.77 &  7.27 &    14.2  & 0.50 &       1 & 0.14 \\
199 &         NGC\,4420 &   12:26:58.49 &  2:29:39.7 &     17.6$\pm$0.9 &     8.55 & 2.62 &  3.78 &    12.1  & 0.50 &       4 & 0.15 \\
200 &         NGC\,4424 &   12:27:11.62 &  9:25:14.4 &              6.0 &     8.40 & 1.90 &  3.37 &     3.2  & 0.50 &       1 & 0.19 \\
201 &         NGC\,4435 &   12:27:40.46 & 13:04:44.4 &     16.7$\pm$1.7 &     8.21 & 1.22 &  1.02 &     2.0  & 0.69 &      -2 & 0.20 \\
202 &         NGC\,4438 &   12:27:45.62 & 13:00:31.7 &     16.8$\pm$0.8 &     8.53 & 2.52 &  1.80 &    22.2  & 0.43 &      20 & 0.20 \\
203 &         NGC\,4448 &   12:28:15.46 & 28:37:13.1 &     16.3$\pm$0.9 &     7.33 & 3.11 &  1.33 &     2.0  & 0.36 &       2 & 0.16 \\
204 &           3C\,273 &   12:29:06.70 &  2:03:08.6 &            657.8 &    11.53 & 1.31 &  3.75 &     1.0  & 0.93 & \nodata & 0.12 \\
205 &         NGC\,4470 &   12:29:37.78 &  7:49:27.1 &     16.8$\pm$0.8 &     8.21 & 2.43 &  3.83 &     4.6  & 0.64 &       1 & 0.18 \\
206 &  IRAS\,12274+0018 &   12:29:58.85 &  0:01:38.0 &             38.1 &     8.48 & 1.33 &  5.33 &     3.0  & 0.90 & \nodata & 0.15 \\
207 &         NGC\,4491 &   12:30:57.12 & 11:29:00.7 &     16.8$\pm$0.8 &     8.36 & 1.25 &  4.06 &     2.3  & 0.53 &       1 & 0.19 \\
208 &         NGC\,4500 &   12:31:22.90 & 29:08:11.3 &             52.0 &     9.35 & 1.74 &  4.26 &     9.5  & 0.56 &       1 & 0.09 \\
209 &         NGC\,4495 &   12:31:22.15 & 57:57:52.5 &             74.2 &     9.59 & 2.22 &  4.43 &     8.7  & 0.53 &       2 & 0.14 \\
210 &          IC\,3476 &   12:32:41.88 & 14:03:01.6 &     16.8$\pm$0.8 &     8.05 & 2.42 &  4.60 &     1.0  & 0.62 &      10 & 0.24 \\
211 &         NGC\,4509 &   12:33:06.72 & 32:05:34.5 &             11.1 &     7.26 & 3.60 &  5.14 &     1.0  & 0.80 &       2 & 0.11 \\
212 &         NGC\,4519 &   12:33:30.26 &  8:39:17.1 &     16.8$\pm$0.8 &     8.51 & 1.74 &  4.37 &     9.5  & 0.75 &       7 & 0.19 \\
213 &         NGC\,4548 &   12:35:26.45 & 14:29:46.8 &     16.2$\pm$1.6 &     8.36 & 4.25 &  1.35 &    13.2  & 0.76 &       3 & 0.24 \\
214 &  IRAS\,12337+5044 &   12:36:06.70 & 50:28:18.7 &            172.5 &    10.06 & 2.17 &  5.55 &     4.5  & 0.53 & \nodata & 0.13 \\
215 &          IC\,3581 &   12:36:38.06 & 24:25:43.6 &            106.1 &    10.02 & 1.27 &  5.23 &     6.0  & 0.71 & \nodata & 0.09 \\
216 &         NGC\,4592 &   12:39:18.74 &$-$0:31:55.0&     11.1$\pm$1.2 &     8.29 & 2.18 &  4.00 &     4.6  & 0.30 &       8 & 0.22 \\
217 &         NGC\,4607 &   12:41:12.22 & 11:53:11.9 &     16.8$\pm$0.8 &     8.38 & 2.85 &  3.62 &    13.2  & 0.25 &       3 & 0.13 \\
218 &         NGC\,4625 &   12:41:52.73 & 41:16:26.3 &     9.2$\pm$0.57 &     7.37 & 3.12 &  3.17 &     1.8  & 0.79 &       9 & 0.15 \\
219 &         NGC\,4630 &   12:42:31.13 &  3:57:36.9 &     15.6$\pm$1.0 &     7.42 & 2.30 &  4.09 &     2.0  & 0.72 &      10 & 0.22 \\
220 &          IC\,3690 &   12:42:49.20 & 10:21:26.9 &             13.1 &     8.10 & 1.51 &  4.71 &     3.0  & 0.59 &      20 & 0.17 \\
221 &         UGC\,7905 &   12:43:47.93 & 54:53:45.2 &             78.7 &     9.43 & 1.39 &  7.46 &     4.3  & 0.58 &      17 & 0.12 \\
222 &     MCG\,5-30-069 &   12:44:41.26 & 26:25:10.5 &             74.0 &     9.57 & 1.66 &  5.28 &     9.8  & 0.73 & \nodata & 0.12 \\
223 &          IC\,3721 &   12:44:53.11 & 18:45:18.9 &             98.5 &     9.67 & 2.05 &  4.11 &     7.4  & 0.45 &      20 & 0.15 \\
224 &         NGC\,4670 &   12:45:17.26 & 27:07:32.2 &     14.3$\pm$1.1 &     8.29 & 1.64 &  4.53 &     2.3  & 0.55 &      15 & 0.12 \\
225 &         NGC\,4675 &   12:45:31.90 & 54:44:15.4 &             76.9 &     9.54 & 1.99 &  4.66 &    13.2  & 0.38 &       3 & 0.12 \\
226 &     MCG\,7-26-051 &   12:46:56.83 & 42:15:59.1 &            146.9 &    10.22 & 2.16 &  5.17 &     4.7  & 0.60 & \nodata & 0.13 \\
227 &         NGC\,4689 &   12:47:46.51 &  4:20:09.8 &     16.8$\pm$0.8 &     8.37 & 3.72 &  2.51 &    13.2  & 0.81 &       4 & 0.19 \\
228 &         NGC\,4688 &   12:47:45.55 & 13:45:46.1 &     15.6$\pm$1.0 &     7.95 & 2.05 &  4.61 &     2.8  & 0.74 &       6 & 0.23 \\
229 &         NGC\,4704 &   12:48:46.44 & 41:55:16.5 &            122.8 &     9.81 & 1.36 &  4.47 &     4.8  & 0.87 &       4 & 0.14 \\
230 &         NGC\,4701 &   12:49:11.59 &  3:23:19.4 &     15.6$\pm$1.0 &     7.44 & 2.44 &  3.97 &     2.0  & 0.82 &       6 & 0.27 \\
231 &  IRAS\,12468+3436 &   12:49:17.16 & 34:19:43.0 &            498.3 &    10.87 & 2.41 &  7.19 &     3.5  & 0.78 & \nodata & 0.10 \\
232 &  IRAS\,12470+1404 &   12:49:34.80 & 13:48:09.8 &             13.1 &     7.81 & 1.84 &  6.14 &     2.0  & 0.70 & \nodata & 0.17 \\
233 &     MCG\,8-23-097 &   12:50:39.84 & 47:56:00.3 &            131.2 &    10.36 & 1.59 &  8.02 &    14.2  & 0.65 & \nodata & 0.11 \\
234 &         NGC\,4747 &   12:51:45.60 & 25:46:30.1 &     14.3$\pm$1.1 &     8.20 & 1.99 &  4.06 &     4.2  & 0.72 &       6 & 0.08 \\
235 &         UGC\,8017 &   12:52:53.59 & 28:22:16.6 &            107.1 &     9.72 & 2.75 &  3.94 &     5.0  & 0.41 & \nodata & 0.07 \\
236 &         NGC\,4765 &   12:53:14.57 &  4:27:47.7 &     15.6$\pm$1.0 &     7.39 & 1.87 &  4.75 &     1.0  & 0.67 & \nodata & 0.27 \\
237 &         VCC\,2096 &   12:53:24.79 & 11:42:36.4 &             13.1 &     8.09 & 1.63 &  5.94 &     5.3  & 0.68 & \nodata & 0.16 \\
238 &         UGC\,8041 &   12:55:12.65 &  0:06:59.9 &     23.0$\pm$1.6 &     7.86 & 2.47 &  4.99 &     1.0  & 0.48 &       7 & 0.18 \\
239 &         UGC\,8058 &   12:56:14.23 & 56:52:25.3 &            179.6 &    11.48 & 0.92 &  5.62 &    15.5  & 0.95 &       5 & 0.11 \\
240 &         NGC\,4837 &   12:56:48.31 & 48:17:48.9 &            132.5 &     9.94 & 2.19 &  4.21 &     8.7  & 0.46 & \nodata & 0.13 \\
241 &           UM\,530 &   12:58:08.35 &  1:51:44.4 &            282.7 &    10.15 & 2.92 &  5.75 &     1.5  & 0.64 &       0 & 0.18 \\
242 &         NGC\,4861 &   12:59:01.92 & 34:51:21.4 &     18.5$\pm$1.1 &     7.78 & 1.20 &  6.88 &     5.3  & 0.53 &       9 & 0.09 \\
243 &         NGC\,4868 &   12:59:08.90 & 37:18:37.4 &             74.0 &     9.62 & 2.56 &  3.90 &     8.7  & 0.95 &       2 & 0.10 \\
244 &         NGC\,4922 &   13:01:25.27 & 29:18:49.5 &            107.2 &    10.27 & 1.07 &  4.96 &     6.0  & 0.87 &      90 & 0.07 \\
245 &         UGC\,8179 &   13:05:14.16 & 31:59:59.0 &            222.1 &    10.10 & 2.37 &  3.74 &     1.0  & 0.46 &       3 & 0.07 \\
246 &         NGC\,5001 &   13:09:33.12 & 53:29:39.4 &            134.8 &    10.11 & 2.32 &  4.53 &     2.7  & 0.56 &      20 & 0.14 \\
247 &           IC\,856 &   13:10:41.33 & 20:32:10.6 &             64.3 &     9.15 & 2.20 &  4.56 &     4.7  & 0.44 & \nodata & 0.15 \\
248 &         UGC\,8269 &   13:11:15.12 & 46:42:02.3 &            124.1 &    10.06 & 2.06 &  5.63 &     8.4  & 0.44 &      20 & 0.10 \\
249 &         NGC\,5014 &   13:11:37.03 & 22:54:55.8 &     18.5$\pm$1.1 &     8.30 & 1.85 &  4.02 &     4.2  & 0.38 &       1 & 0.05 \\
250 &         NGC\,5012 &   13:11:31.22 & 36:16:55.7 &     40.2$\pm$6.2 &     9.02 & 2.79 &  2.94 &    22.2  & 0.54 &       5 & 0.08 \\
251 &  IRAS\,13116+4508 &   13:13:47.88 & 44:52:58.6 &            258.3 &    10.24 & 2.19 &  5.55 &     4.5  & 0.61 & \nodata & 0.10 \\
252 &           IC\,860 &   13:15:03.50 & 24:37:07.8 &             54.5 &    10.02 & 1.06 &  6.74 &    14.2  & 0.66 & \nodata & 0.06 \\
253 &  IRAS\,13144+4508 &   13:16:39.74 & 44:52:35.0 &            381.8 &    10.52 & 2.04 &  4.30 &     1.0  & 0.89 & \nodata & 0.09 \\
254 &         NGC\,5060 &   13:17:16.22 &  6:02:14.8 &             97.4 &     9.83 & 2.25 &  4.67 &     8.7  & 0.68 &       3 & 0.31 \\
255 &         UGC\,8357 &   13:17:58.80 &$-$0:18:42.0&            146.9 &    10.14 & 1.83 &  5.06 &     7.4  & 0.49 &      17 & 0.32 \\
256 &         UGC\,8361 &   13:18:18.58 &  6:20:07.4 &            106.3 &     9.87 & 1.60 &  4.87 &     9.8  & 0.49 &       2 & 0.28 \\
257 &           IC\,883 &   13:20:35.40 & 34:08:21.6 &            104.7 &    10.60 & 1.61 &  6.87 &    15.5  & 0.84 &      10 & 0.06 \\
258 &         NGC\,5100 &   13:20:59.59 &  8:58:41.9 &            142.2 &    10.04 & 2.21 &  4.27 &     2.7  & 0.65 &      17 & 0.28 \\
259 &         NGC\,5104 &   13:21:23.09 &  0:20:32.7 &             87.8 &    10.08 & 1.82 &  4.87 &     7.4  & 0.56 &       1 & 0.32 \\
260 &         NGC\,5107 &   13:21:24.70 & 38:32:15.4 &     18.5$\pm$1.1 &     7.76 & 1.88 &  4.79 &     2.8  & 0.34 &       7 & 0.07 \\
261 &         NGC\,5112 &   13:21:56.40 & 38:44:05.0 &     18.5$\pm$1.1 &     8.22 & 2.46 &  4.38 &     4.6  & 0.62 &       6 & 0.07 \\
262 &         NGC\,5123 &   13:23:10.51 & 43:05:10.5 &            123.4 &     9.81 & 3.14 &  3.69 &     4.8  & 0.94 &       6 & 0.12 \\
263 &  IRAS\,13218+0552 &   13:24:19.90 &  5:37:04.7 &            850.4 &    11.54 & 0.80 &  5.28 &     1.0  & 0.96 & \nodata & 0.25 \\
264 &  IRAS\,13232+1731 &   13:25:43.87 & 17:15:52.8 &            331.8 &    10.34 & 3.06 &  4.49 &     1.0  & 0.79 & \nodata & 0.18 \\
265 &         NGC\,5147 &   13:26:19.73 &  2:06:03.1 &             18.0 &     8.40 & 2.34 &  4.10 &     4.6  & 0.75 &       8 & 0.22 \\
266 &         NGC\,5204 &   13:29:36.58 & 58:25:13.3 &     3.2$\pm$0.16 &     7.29 & 1.76 &  4.20 &     1.7  & 0.60 &       9 & 0.12 \\
267 &         UGC\,8502 &   13:30:39.36 & 31:17:02.6 &            149.9 &     9.97 & 1.74 &  6.26 &     7.0  & 0.53 &      17 & 0.09 \\
268 &         UGC\,8561 &   13:34:57.26 & 34:02:38.7 &            107.5 &     9.89 & 2.49 &  4.84 &     8.7  & 0.84 &       6 & 0.07 \\
259 &         NGC\,5230 &   13:35:31.87 & 13:40:34.2 &            105.6 &     9.62 & 3.17 &  3.57 &     4.8  & 0.93 &       5 & 0.17 \\
270 &  IRAS\,13349+2438 &   13:37:18.72 & 24:23:03.4 &            453.5 &    10.66 & 1.45 &  2.99 &     1.0  & 0.83 & \nodata & 0.09 \\
271 &         NGC\,5256 &   13:38:23.47 &  6:53:15.6 &            125.2 &    10.47 & 1.68 &  5.27 &     6.0  & 0.58 & \nodata & 0.10 \\
272 &         UGC\,8626 &   13:38:17.11 & 48:16:36.1 &            108.8 &     9.60 & 1.55 &  4.35 &     4.8  & 0.45 &       4 & 0.24 \\
273 &         NGC\,5263 &   13:39:55.66 & 28:24:02.7 &             77.5 &     9.69 & 2.03 &  4.58 &    13.2  & 0.33 &      20 & 0.10 \\
274 &     MCG\,1-35-028 &   13:40:27.19 &  4:46:25.8 &            105.1 &     9.85 & 1.54 &  4.89 &     9.8  & 0.74 & \nodata & 0.24 \\
275 &           IC\,910 &   13:41:07.85 & 23:16:55.4 &            120.3 &    10.26 & 1.24 &  7.62 &    14.2  & 0.89 & \nodata & 0.13 \\
276 &           MK\,268 &   13:41:11.14 & 30:22:41.3 &            173.7 &    10.06 & 1.25 &  4.35 &     1.7  & 0.65 & \nodata & 0.12 \\
277 &         NGC\,5278 &   13:41:39.24 & 55:40:14.1 &            114.4 &     9.70 & 2.91 &  3.74 &     4.8  & 0.71 &       3 & 0.12 \\
278 &         NGC\,5273 &   13:42:08.38 & 35:39:15.5 &     16.5$\pm$1.6 &     7.83 & 1.40 &  1.55 &     2.0  & 0.91 &      -2 & 0.10 \\
279 &         UGC\,8685 &   13:43:08.83 & 30:20:15.9 &            152.6 &    10.14 & 2.25 &  4.85 &     4.7  & 0.78 &       4 & 0.11 \\
280 &         UGC\,8686 &   13:43:40.13 &  3:53:47.3 &            105.4 &     9.69 & 2.37 &  4.47 &     8.7  & 0.33 &      20 & 0.24 \\
281 &         UGC\,8696 &   13:44:42.17 & 55:53:13.6 &            163.0 &    11.23 & 0.94 &  7.32 &    15.5  & 0.45 & \nodata & 0.12 \\
282 &         NGC\,5297 &   13:46:49.46 & 14:24:01.7 &     30.9$\pm$1.9 &     8.92 & 3.05 &  2.93 &    22.2  & 0.32 &       5 & 0.08 \\
283 &           MK\,796 &   13:46:23.66 & 43:52:20.4 &             98.5 &     9.85 & 1.72 &  5.34 &     7.0  & 0.88 & \nodata & 0.15 \\
284 &  IRAS\,13446+1121 &   13:47:04.37 & 11:06:22.6 &            104.5 &     9.95 & 1.05 &  5.57 &     8.1  & 0.81 & \nodata & 0.16 \\
285 &         NGC\,5303 &   13:47:45.00 & 38:18:16.7 &             23.0 &     8.61 & 2.10 &  4.46 &     9.5  & 0.57 &      15 & 0.12 \\
286 &         NGC\,5313 &   13:49:44.35 & 39:59:05.2 &     30.9$\pm$1.9 &     9.07 & 3.41 &  3.06 &    22.2  & 0.53 &       3 & 0.08 \\
287 &     MCG\,3-35-034 &   13:53:09.67 & 14:39:20.9 &            178.6 &    10.01 & 2.33 &  5.78 &     4.5  & 0.73 & \nodata & 0.17 \\
288 &         NGC\,5347 &   13:53:17.78 & 33:29:27.1 &             39.0 &     8.69 & 1.88 &  3.16 &     4.3  & 0.78 &       2 & 0.12 \\
289 &         NGC\,5350 &   13:53:21.62 & 40:21:50.2 &     30.9$\pm$1.9 &     8.94 & 2.98 &  2.78 &    22.2  & 0.75 &       3 & 0.10 \\
290 &         NGC\,5368 &   13:54:31.18 & 15:02:38.9 &             74.6 &     9.23 & 2.08 &  3.56 &     4.3  & 0.76 &       2 & 0.12 \\
291 &         UGC\,8827 &   13:54:29.16 & 54:19:50.4 &             85.4 &     9.80 & 1.49 &  4.82 &     9.8  & 0.96 &      -2 & 0.12 \\
292 &         UGC\,8850 &   13:56:02.62 & 18:22:17.8 &            216.5 &    10.45 & 0.86 &  3.90 &     1.7  & 0.88 &      15 & 0.12 \\
293 &         UGC\,8856 &   13:56:07.90 & 30:04:52.9 &            137.9 &     9.99 & 2.15 &  5.44 &     4.0  & 0.48 &      17 & 0.11 \\
294 &         NGC\,5374 &   13:57:29.64 &  6:05:49.2 &             68.9 &     9.45 & 2.49 &  3.94 &    14.5  & 0.77 &       4 & 0.23 \\
295 &         UGC\,8902 &   13:59:02.81 & 15:33:56.7 &            114.4 &     9.60 & 2.59 &  3.24 &     3.8  & 0.39 &       3 & 0.11 \\
296 &         NGC\,5403 &   13:59:50.76 & 38:10:56.2 &             37.0 &     9.11 & 3.68 &  4.68 &     1.5  & 0.32 &       3 & 0.10 \\
297 &     MCG\,7-29-036 &   14:00:57.84 & 42:51:20.4 &            144.6 &    10.13 & 1.72 &  6.10 &     8.4  & 0.45 & \nodata & 0.07 \\
298 &         NGC\,5414 &   14:02:03.53 &  9:55:45.6 &             68.3 &     9.40 & 1.66 &  5.23 &     6.9  & 0.67 &      15 & 0.14 \\
299 &     MCG\,5-33-046 &   14:04:48.00 & 30:44:37.3 &            116.4 &     9.96 & 1.54 &  5.16 &     9.8  & 0.59 & \nodata & 0.11 \\
300 &         NGC\,5474 &   14:05:01.42 & 53:39:44.4 &     5.6$\pm$0.43 &     7.32 & 2.45 &  3.70 &     1.7  & 0.58 &       6 & 0.13 \\
301 &         NGC\,5480 &   14:06:21.58 & 50:43:30.4 &     30.5$\pm$3.6 &     9.00 & 2.77 &  4.05 &     5.5  & 0.79 &       5 & 0.12 \\
302 &     MCG\,6-31-070 &   14:06:49.08 & 33:46:18.3 &            155.8 &    10.22 & 1.87 &  5.35 &     8.4  & 0.67 & \nodata & 0.13 \\
303 &      CGCG\,74-129 &   14:10:41.35 & 13:33:28.8 &             76.5 &     9.67 & 0.81 &  5.86 &     8.1  & 0.74 & \nodata & 0.12 \\
304 &         NGC\,5520 &   14:12:38.16 & 39:18:36.6 &     30.5$\pm$3.6 &     8.62 & 2.49 &  3.94 &    14.5  & 0.55 &       3 & 0.11 \\
305 &         NGC\,5515 &   14:12:22.80 & 50:20:54.4 &            114.1 &     9.76 & 2.67 &  3.58 &     3.8  & 0.60 &       2 & 0.10 \\
306 &         NGC\,5526 &   14:13:53.76 & 57:46:16.8 &     27.9$\pm$2.3 &     8.84 & 2.33 &  6.33 &     2.3  & 0.23 &       4 & 0.11 \\
307 &         NGC\,5522 &   14:14:50.38 & 15:08:48.8 &             72.1 &     9.36 & 2.08 &  3.71 &     4.3  & 0.31 &       3 & 0.12 \\
308 &         NGC\,5541 &   14:16:31.80 & 39:35:20.6 &            115.4 &     9.90 & 2.23 &  3.96 &     8.7  & 0.74 &      20 & 0.10 \\
309 &          IC\,4395 &   14:17:21.07 & 26:51:26.8 &            160.4 &    10.29 & 1.95 &  7.12 &     8.4  & 0.90 &      20 & 0.11 \\
310 &         UGC\,9165 &   14:18:47.78 & 24:56:25.9 &             81.3 &     9.66 & 2.32 &  4.51 &     8.7  & 0.37 &      20 & 0.15 \\
311 &          MK\,1490 &   14:19:43.22 & 49:14:11.9 &            116.2 &    10.33 & 1.35 &  6.27 &    14.2  & 0.92 & \nodata & 0.13 \\
312 &         NGC\,5585 &   14:19:48.19 & 56:43:45.6 &     5.6$\pm$0.43 &     7.33 & 2.59 &  3.63 &     1.7  & 0.57 &       7 & 0.12 \\
313 &          IC\,4408 &   14:21:13.10 & 29:59:36.6 &            134.9 &     9.93 & 2.55 &  4.25 &     8.7  & 0.48 &      20 & 0.10 \\
314 &         NGC\,5584 &   14:22:23.76 &$-$0:23:15.6&     23.1$\pm$4.8 &     8.67 & 2.39 &  3.93 &    14.5  & 0.70 &       6 & 0.33 \\
315 &         NGC\,5633 &   14:27:28.39 & 46:08:47.5 &     36.5$\pm$7.6 &     9.02 & 2.94 &  3.67 &    22.2  & 0.67 &       3 & 0.16 \\
316 &         NGC\,5660 &   14:29:49.82 & 49:37:21.6 &     38.9$\pm$3.0 &     9.21 & 2.21 &  4.22 &    14.5  & 0.92 &       5 & 0.14 \\
317 &         NGC\,5656 &   14:30:25.51 & 35:19:15.7 &             53.7 &     9.13 & 1.73 &  3.95 &    22.2  & 0.83 &       3 & 0.10 \\
318 &         NGC\,5657 &   14:30:43.15 & 29:10:49.9 &             64.4 &     9.19 & 2.93 &  3.45 &     9.5  & 0.47 &       2 & 0.08 \\
319 &     CGCG\,133-083 &   14:31:54.10 & 21:56:18.3 &            190.6 &    10.34 & 1.79 &  5.94 &     8.4  & 0.85 & \nodata & 0.24 \\
320 &     MCG\,7-30-028 &   14:33:48.36 & 40:05:38.9 &            116.1 &     9.79 & 2.68 &  4.76 &     8.7  & 0.95 & \nodata & 0.10 \\
321 &     MCG\,6-32-070 &   14:35:18.38 & 35:07:07.2 &            127.0 &    10.07 & 2.03 &  4.88 &     7.4  & 0.94 & \nodata & 0.07 \\
322 &         UGC\,9412 &   14:36:22.08 & 58:47:39.3 &            138.7 &    10.06 & 1.02 &  4.22 &     1.7  & 0.80 &      11 & 0.11 \\
323 &         NGC\,5698 &   14:37:14.69 & 38:27:15.4 &             60.9 &     8.99 & 2.06 &  3.73 &     4.3  & 0.53 &       3 & 0.08 \\
324 &         NGC\,5691 &   14:37:53.33 &$-$0:23:55.9&     19.8$\pm$1.0 &     8.90 & 1.92 &  4.37 &     9.5  & 0.69 &       1 & 0.33 \\
325 &     MCG\,9-24-035 &   14:45:45.12 & 51:34:50.9 &            137.4 &    10.19 & 1.30 &  4.82 &     6.0  & 0.70 & \nodata & 0.13 \\
326 &     MCG\,9-24-038 &   14:46:37.08 & 56:13:58.7 &            166.6 &    10.01 & 2.40 &  4.73 &     4.7  & 0.60 & \nodata & 0.11 \\
327 &         UGC\,9560 &   14:50:56.57 & 35:34:19.6 &             23.0 &     7.85 & 2.06 &  5.55 &     2.0  & 0.54 & \nodata & 0.10 \\
328 &          IC\,1076 &   14:54:59.62 & 18:02:14.4 &             92.5 &     9.51 & 2.14 &  4.57 &     8.7  & 0.60 & \nodata & 0.20 \\
329 &  IRAS\,14538+1730 &   14:56:08.54 & 17:18:34.4 &            432.9 &    10.92 & 2.04 &  5.82 &     6.6  & 0.61 & \nodata & 0.17 \\
330 &         NGC\,5795 &   14:56:19.34 & 49:23:55.4 &     38.2$\pm$7.9 &     9.02 & 2.64 &  3.94 &    14.5  & 0.26 &      20 & 0.16 \\
331 &         UGC\,9618 &   14:57:00.79 & 24:37:02.2 &            145.8 &    10.55 & 2.41 &  5.28 &     1.5  & 0.54 &      17 & 0.21 \\
332 &         UGC\,9639 &   14:58:36.00 & 44:53:01.0 &            157.7 &    10.21 & 2.12 &  4.52 &     1.5  & 0.82 &       2 & 0.14 \\
333 &     MCG\,6-33-022 &   15:08:05.98 & 34:23:27.2 &            194.5 &    10.43 & 2.03 &  5.76 &     8.4  & 0.58 & \nodata & 0.13 \\
334 &         NGC\,5879 &   15:09:46.78 & 57:00:00.8 &     15.5$\pm$0.9 &     8.37 & 2.76 &  3.11 &    13.2  & 0.38 &       4 & 0.12 \\
335 &     MCG\,9-25-036 &   15:12:52.33 & 51:23:55.0 &            160.1 &     9.65 & 2.94 &  5.68 &     2.0  & 0.64 & \nodata & 0.16 \\
336 &         NGC\,5899 &   15:15:03.22 & 42:02:59.5 &     43.5$\pm$4.4 &     9.09 & 3.60 &  2.87 &    22.2  & 0.34 &       5 & 0.16 \\
337 &         NGC\,5905 &   15:15:23.33 & 55:31:02.3 &             58.7 &     9.32 & 2.39 &  3.71 &    12.1  & 0.79 &       3 & 0.11 \\
338 &           MK\,848 &   15:18:06.14 & 42:44:45.1 &            173.9 &    10.89 & 1.09 &  7.02 &    15.5  & 0.61 &      -2 & 0.16 \\
339 &          IC\,4553 &   15:34:57.22 & 23:30:13.2 &             83.5 &    11.21 & 1.13 &  7.94 &    15.5  & 0.86 &      15 & 0.26 \\
340 &         UGC\,9922 &   15:35:53.88 & 38:40:31.8 &             86.7 &     9.61 & 1.86 &  5.26 &    13.2  & 0.53 &      17 & 0.13 \\
341 &          IC\,4567 &   15:37:13.27 & 43:17:53.9 &             88.6 &     9.61 & 2.89 &  3.89 &     5.0  & 0.71 &       6 & 0.17 \\
342 &     MCG\,4-37-016 &   15:39:27.50 & 24:56:51.4 &            102.9 &     9.76 & 1.27 &  6.60 &     8.1  & 0.74 & \nodata & 0.28 \\
343 &         NGC\,5975 &   15:39:57.96 & 21:28:14.3 &             69.3 &     9.60 & 1.87 &  4.41 &     7.4  & 0.51 &      20 & 0.29 \\
344 &         NGC\,5980 &   15:41:30.43 & 15:47:15.6 &             65.2 &     9.47 & 2.58 &  3.75 &    12.1  & 0.41 &      20 & 0.22 \\
345 &         NGC\,5992 &   15:44:21.50 & 41:05:10.9 &            140.2 &     9.89 & 2.85 &  5.00 &     3.0  & 0.90 &      20 & 0.16 \\
346 &         NGC\,5996 &   15:46:58.87 & 17:53:03.0 &             54.0 &     9.37 & 1.85 &  5.15 &     8.3  & 0.80 & \nodata & 0.21 \\
347 &  IRAS\,15519+3537 &   15:53:48.86 & 35:28:02.2 &            354.1 &    10.53 & 2.26 &  5.72 &     3.5  & 0.76 & \nodata & 0.17 \\
348 &        UGC\,10099 &   15:56:36.41 & 41:52:50.5 &            152.2 &    10.06 & 1.85 &  5.31 &     7.4  & 0.97 &      11 & 0.13 \\
349 &     MCG\,5-38-006 &   15:58:43.70 & 26:49:05.3 &             69.6 &     9.51 & 1.00 &  4.94 &     9.8  & 0.87 & \nodata & 0.27 \\
350 &        UGC\,10120 &   15:59:11.18 & 20:45:16.8 &            138.9 &     9.50 & 2.09 &  3.63 &     1.7  & 0.82 &       3 & 0.17 \\
351 &        NGC\,6027A &   15:59:09.62 & 35:01:47.5 &             70.6 &     9.04 & 2.14 &  3.65 &     4.3  & 0.69 &       1 & 0.27 \\
352 &        NGC\,6040A &   16:04:26.52 & 17:44:31.2 &            177.0 &     9.81 & 1.74 &  3.69 &     1.7  & 0.54 &       5 & 0.29 \\
353 &        UGC\,10200 &   16:05:45.89 & 41:20:41.1 &     31.2$\pm$6.5 &     8.55 & 1.27 &  5.03 &     6.9  & 0.88 & \nodata & 0.12 \\
354 &  IRAS\,16052+5334 &   16:06:33.00 & 53:26:32.1 &            366.1 &    10.52 & 2.96 &  5.38 &     1.5  & 0.76 & \nodata & 0.11 \\
355 &  IRAS\,16053+1836 &   16:07:38.52 & 18:28:48.3 &            161.4 &    10.16 & 1.57 &  5.12 &     6.0  & 0.89 & \nodata & 0.26 \\
356 &         NGC\,6090 &   16:11:40.32 & 52:27:23.1 &            131.2 &    10.47 & 1.54 &  6.16 &    14.2  & 0.69 &      17 & 0.17 \\
357 &        UGC\,10273 &   16:12:44.69 & 28:17:10.0 &            111.3 &     9.73 & 2.46 &  5.76 &     4.0  & 0.23 &      15 & 0.26 \\
358 &  IRAS\,16150+2233 &   16:17:08.95 & 22:26:28.0 &            278.1 &    10.14 & 7.02 &  5.38 &     1.5  & 0.62 &       0 & 0.37 \\
359 &        UGC\,10322 &   16:18:07.85 & 22:13:32.3 &             69.1 &     9.30 & 2.85 &  4.29 &     5.5  & 0.36 &      20 & 0.37 \\
360 &         NGC\,6120 &   16:19:48.12 & 37:46:27.7 &            134.9 &    10.28 & 2.06 &  4.98 &     7.4  & 0.83 & \nodata & 0.12 \\
361 &     MCG\,3-42-004 &   16:24:15.17 & 20:11:00.8 &            171.9 &    10.02 & 2.19 &  4.63 &     4.7  & 0.87 & \nodata & 0.34 \\
362 &        UGC\,10407 &   16:28:27.89 & 41:13:03.5 &            124.7 &     9.84 & 1.80 &  5.65 &     7.0  & 0.79 & \nodata & 0.10 \\
363 &  IRAS\,16320+3922 &   16:33:49.63 & 39:15:47.5 &            139.4 &     9.53 & 2.96 &  6.18 &     2.0  & 0.98 & \nodata & 0.08 \\
364 &         NGC\,6186 &   16:34:25.49 & 21:32:27.2 &            162.8 &    10.31 & 2.15 &  3.83 &     2.7  & 0.56 &       1 & 0.30 \\
365 &     MCG\,9-27-053 &   16:35:15.41 & 52:46:49.9 &            129.2 &     9.99 & 2.30 &  5.34 &     4.0  & 0.45 & \nodata & 0.22 \\
366 &        UGC\,10514 &   16:42:23.66 & 25:05:11.5 &            100.5 &     9.81 & 1.69 &  5.74 &     8.1  & 0.41 &       8 & 0.32 \\
367 &  IRAS\,16435+2154 &   16:45:40.68 & 21:49:19.0 &            142.3 &    10.04 & 1.84 &  5.88 &     8.4  & 0.52 & \nodata & 0.34 \\
368 &          IC\,4623 &   16:51:05.33 & 22:31:38.6 &            138.5 &     9.90 & 2.18 &  4.67 &     8.7  & 0.62 & \nodata & 0.36 \\
369 &  IRAS\,16516+3030 &   16:53:37.18 & 30:26:09.7 &            306.1 &    10.66 & 1.97 &  5.34 &     1.5  & 0.85 & \nodata & 0.26 \\
\enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{rrcccc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{\SS/IRAC Photometry for SFRS Galaxies\label{tab-irac1}}
\tablewidth{0pt}
\tablehead{
\colhead{SFRS} & \colhead{Name} & \colhead{$3.6\,\mu$m} & \colhead{$4.5\,\mu$m} & \colhead{$5.8\,\mu$m} & \colhead{$8.0\,\mu$m} \\
}
\startdata
  1 &           IC\,486 & 12.58         & 12.71         & 12.37         & 11.81         \\
  2 &          IC\,2217 & 13.06         & 13.44         & 11.95         & 10.78         \\
  3 &         NGC\,2500 & 11.78         & 12.25         & 11.48         & 10.95         \\
  4 &         NGC\,2512 & 12.25         & 12.64         & 11.67         & 10.63         \\
  5 &     MCG\,6-18-009 & 13.14         & 13.50         & 12.80         & 11.51         \\
  6 &          MK\,1212 & 13.65         & 13.90         & 12.85         & 11.37         \\
  7 &  IRAS\,08072+1847 & 13.81         & 13.35         & 12.11         & 10.94         \\
  8 &         NGC\,2532 &     \nodata   & 12.22         &    \nodata    &  9.97         \\
  9 &         UGC\,4261 & 14.07         & 14.48         & 13.31         & 12.17         \\
 10 &         NGC\,2535 & 12.52         & 12.94         & 11.94         & 10.96         \\
 11 &         NGC\,2543 & 11.92         & 12.32         & 11.67         & 10.72         \\
 12 &         NGC\,2537 & 12.09         & 12.57         & 12.07         & 11.48         \\
 13 &          IC\,2233 & 13.09         & 13.48         & 13.49         & 13.54         \\
 14 &          IC\,2239 & 12.82         & 13.27         & 12.58         & 11.53         \\
 15 &         UGC\,4286 & 13.27         & 13.69         & 12.68         & 11.63         \\
 16 &         UGC\,4306 & 12.51         & 12.91         & 11.50         & 10.40         \\
 17 &         NGC\,2552 & 12.78         & 13.27         & 14.01$\pm$0.04& 12.83         \\
 18 &          IC\,2339 & 13.61         & 14.01         & 13.17         & 12.24         \\
 19 & IRAS\,08234+1054B & 14.83         & 15.04         & 14.44         & 12.72         \\
 20 &  IRAS\,08269+1514 & 14.51         & 14.82         & 13.52         & 12.19         \\
 21 &         NGC\,2604 & 12.87         & 13.23         & 12.83         & 11.76         \\
 22 &         NGC\,2608 & 11.89         & 12.31         & 11.70         & 10.74         \\
 23 &            MK\,92 & 13.86         & 14.22         & 12.73         & 11.56         \\
 24 &         NGC\,2623 & 12.69         & 12.78         & 11.72         & 10.70         \\
 25 &     CGCG\,120-018 & 13.68         & 13.99         & 12.73         & 11.48         \\
 26 &         NGC\,2644 & 12.66         & 13.08         & 12.23         & 11.42         \\
 27 &         UGC\,4572 & 13.04         & 13.52         & 12.70         & 11.73         \\
 28 &         UGC\,4653 & 13.75         & 14.20         & 13.91         & 12.67         \\
 29 &  IRAS\,08512+2727 & 14.03         & 14.38         & 13.81         & 11.80         \\
 30 &           OJ\,287 & 12.04         & 11.76         & 11.35         & 10.95         \\
 31 &  IRAS\,08538+4256 & 13.85         & 14.13         & 12.92         & 11.67         \\
 32 &  IRAS\,08550+3908 & 14.19         & 14.18         & 13.64         & 12.68         \\
 33 &         NGC\,2718 & 11.90         & 12.37         & 11.48         & 10.55         \\
 34 &         NGC\,2712 & 11.69         & 12.12         & 11.44         & 10.64         \\
 35 &         NGC\,2719 & 13.99         & 14.41         & 13.76         & 12.98         \\
 36 &  IRAS\,08572+3915 & 12.26         & 11.16         & 10.13         &  9.49         \\
 37 &  IRAS\,08579+3447 & 14.21         & 14.44         & 13.87         & 12.15         \\
 38 &         NGC\,2731 & 12.74         & 13.13         & 11.71         & 10.64         \\
 39 &         NGC\,2730 & 13.10         & 13.55         & 12.78         & 11.73         \\
 40 &          IC\,2431 & 13.81         & 14.16         & 13.36         & 11.88         \\
 41 &         NGC\,2750 & 12.00         & 12.37         & 11.56         & 10.49         \\
 42 &          IC\,2434 & 12.71         & 13.13         & 12.51         & 11.58         \\
 43 &         NGC\,2761 & 12.86         & 13.18         & 11.85         & 10.56         \\
 44 &         NGC\,2773 & 12.68         & 13.07         & 11.74         & 10.56         \\
 45 &         NGC\,2776 & 11.65         & 11.98         & 11.09         & 10.05         \\
 46 &         NGC\,2789 & 12.24         & 12.67         & 11.93         & 11.01         \\
 47 &  IRAS\,09121+3908 & 14.94         & 15.03         & 14.44         & 12.50         \\
 48 &         NGC\,2824 & 12.66         & 13.14         & 12.89         & 12.45         \\
 49 &  IRAS\,09184+4356 & 13.77         & 14.09         & 13.02         & 11.54         \\
 50 &     CGCG\,238-041 & 14.89         & 15.21         & 13.76         & 12.46         \\
 51 &         UGC\,4985 & 13.92         & 14.27         & 13.06         & 11.87         \\
 52 &         NGC\,2854 & 12.45         & 12.87         & 11.83         & 10.89         \\
 53 &         UGC\,5046 & 12.84         & 13.22         & 11.92         & 10.79         \\
 54 &         UGC\,5055 & 13.05         & 13.50         & 12.68         & 11.61         \\
 55 &         NGC\,2893 & 12.65         & 13.12         & 12.18         & 11.15         \\
 56 &     MCG\,3-24-062 & 13.05         & 13.46         & 12.21         & 11.11         \\
 57 &     CGCG\,238-066 & 13.50         & 13.61         & 12.77         & 11.66         \\
 58 &         UGC\,5097 & 13.18         & 13.56         & 12.08         & 10.96         \\
 59 &     CGCG\,289-012 & 13.73         & 14.12         & 12.95         & 11.45         \\
 60 &     MCG\,8-18-013 & 13.08         & 13.35         & 11.97         & 10.33         \\
 61 &     CGCG\,181-068 & 13.20         & 13.60         & 12.57         & 11.48         \\
 62 &         NGC\,2936 & 12.24         & 12.67         & 11.99         & 11.03         \\
 63 &         NGC\,2955 & 12.40         & 12.82         & 11.93         & 10.88         \\
 64 &     CGCG\,182-010 & 13.49         & 13.72         & 12.71         & 11.28         \\
 65 &         UGC\,5228 & 12.62         & 13.00         & 12.14         & 11.30         \\
 66 &  IRAS\,09438+1141 & 14.45         & 14.83         & 13.93         & 12.25         \\
 67 &         NGC\,3015 & 12.76         & 13.16         & 11.95         & 10.73         \\
 68 &     MCG\,2-25-039 & 13.32         & 13.71         & 12.30         & 11.12         \\
 69 &         NGC\,3020 & 13.03         & 13.50         & 12.77         & 12.06         \\
 70 &         NGC\,3049 & 12.38         & 12.84         & 11.92         & 11.16         \\
 71 &         NGC\,3055 & 11.90         & 12.33         & 11.18         & 10.26         \\
 72 &          IC\,2520 & 12.44         & 12.83         & 11.23         & 10.13         \\
 73 &         UGC\,5403 & 12.68         & 13.10         & 11.99         & 10.94         \\
 74 &         UGC\,5459 & 12.12         & 12.51         & 11.76         & 11.04         \\
 75 &     MCG\,5-24-022 & 13.12         & 13.57         & 12.85         & 11.81         \\
 76 &          IC\,2551 & 12.90         & 13.29         & 11.89         & 10.74         \\
 77 &  IRAS\,10106+2745 & 14.06         & 14.40         & 13.51         & 11.77         \\
 78 &         NGC\,3162 & 11.79         & 12.27         & 11.26         & 10.33         \\
 79 &  IRAS\,10120+1653 & 15.98         & 16.06         & 15.72$\pm$0.04& 13.81         \\
 80 &         NGC\,3190 & 10.10         & 10.60         & 10.50         & 10.20         \\
 81 &           IC\,602 & 12.78         & 13.19         & 11.85         & 10.79         \\
 82 &         NGC\,3191 & 13.30         & 13.66         & 12.46         & 11.21         \\
 83 &         NGC\,3206 & 12.96         & 13.41         & 13.40$\pm$0.04& 12.62         \\
 84 &         UGC\,5613 & 12.62         & 12.35         & 13.02         & 10.64         \\
 85 &         UGC\,5644 & 13.02         & 13.48         & 12.98         & 12.07         \\
 86 &         NGC\,3245 & 10.54         & 11.07         & 11.18         & 11.37         \\
 87 &  IRAS\,10246+2042 & 13.22         & 13.62         & 12.33         & 11.15         \\
 88 &     MCG\,7-22-012 & 13.05         & 13.44         & 12.19         & 11.11         \\
 89 &  IRAS\,10276+1119 & 14.31         & 14.48         & 13.95         & 12.24         \\
 90 &         NGC\,3265 & 12.82         & 13.27         & 12.20         & 11.18         \\
 91 &         UGC\,5713 & 12.82         & 12.85         & 12.26         & 11.73         \\
 92 &         NGC\,3274 & 13.16         & 13.58         & 13.32         & 13.03         \\
 93 &         UGC\,5720 & 12.86         & 13.19         & 12.02         & 11.03         \\
 94 &     KUG\,1031+351 & 13.24         & 13.56         & 12.81         & 10.67         \\
 95 &         NGC\,3306 & 12.63         & 13.05         & 11.67         & 10.58         \\
 96 &         NGC\,3323 & 13.41         & 13.83         & 12.47         & 11.40         \\
 97 &          IC\,2598 & 13.04         & 13.39         & 11.80         & 10.58         \\
 98 &         NGC\,3338 & 10.91         & 11.39         & 10.67         &  9.81         \\
 99 &         NGC\,3353 & 12.77         & 13.10         & 11.99         & 10.99         \\
100 &         UGC\,5881 & 12.88         & 13.18         & 12.48         & 11.60         \\
101 &         NGC\,3370 & 11.75         & 12.20         & 11.04         & 10.13         \\
102 &         NGC\,3381 & 12.55         & 12.97         & 11.99         & 11.17         \\
103 &         UGC\,5941 & 13.05         & 13.34         & 12.40         & 11.28         \\
104 &         NGC\,3413 & 12.24         & 12.67         & 12.24         & 11.80         \\
105 &         NGC\,3408 & 13.19         & 13.60         & 12.83         & 11.76         \\
106 &         NGC\,3430 & 13.96         & 14.06         & 13.58         & 12.64         \\
107 &      CGCG\,95-055 & 10.53         & 10.98         & 10.08         &  9.17         \\
108 & IRAS\,10565+2448W & 13.20         & 13.21         & 12.03         & 10.51         \\
109 &         UGC\,6074 & 12.97         & 13.38         & 12.52         & 11.47         \\
110 &         NGC\,3495 & 11.42         & 11.81         & 11.27         & 10.33         \\
111 &         UGC\,6103 & 12.95         & 13.30         & 12.06         & 10.92         \\
112 &     MCG\,7-23-019 & 13.37         & 13.63         & 12.29         & 10.92         \\
113 &         UGC\,6135 & 12.41         & 12.89         & 11.93         & 10.79         \\
114 &     CGCG\,241-078 & 13.67         & 13.90         & 12.74         & 11.60         \\
115 &  IRAS\,11069+2711 & 15.60         & 15.94         & 15.26$\pm$0.04& 13.10         \\
116 &           IC\,676 & 12.19         & 12.64         & 11.83         & 10.99         \\
117 &  IRAS\,11102+3026 & 14.23         & 14.48         & 13.42         & 12.23         \\
118 &          IC\,2637 & 12.64         & 12.96         & 11.94         & 10.86         \\
119 &     MCG\,9-19-013 & 14.17         & 14.48         & 13.40         & 11.77         \\
120 &          7ZW\,384 & 14.52         & 14.77         & 14.31         & 12.43         \\
121 &  IRAS\,11167+5351 & 13.60         & 13.31         & 12.82         & 11.91         \\
122 &         NGC\,3633 & 12.14         & 12.58         & 11.43         & 10.37         \\
123 &         NGC\,3652 & 12.68         & 13.08         & 12.05         & 11.22         \\
124 &         NGC\,3656 & 11.78         & 12.22         & 11.90         & 11.18         \\
125 &         NGC\,3659 & 12.61         & 13.03         & 11.97         & 11.07         \\
126 &         NGC\,3664 & 13.44         & 13.85         & 13.54$\pm$0.04& 12.84         \\
127 &         NGC\,3666 & 11.68         & 12.19         & 11.31         & 10.47         \\
128 &           IC\,691 & 12.72         & 12.82         & 11.84         & 10.84         \\
129 &         NGC\,3686 & 11.08         & 11.58         & 10.72         &  9.81         \\
130 &         UGC\,6469 & 13.44         & 13.83         & 12.61         & 11.41         \\
131 &         NGC\,3690 & 10.38         & 10.42         &  9.38         &  8.33         \\
132 &           IC\,698 & 12.42         & 12.82         & 11.50         & 10.33         \\
133 &  IRAS\,11267+1558 & 16.15         & 16.07         & 15.75$\pm$0.04& 13.70         \\
134 &         NGC\,3705 & 10.50         & 10.99         & 10.49         &  9.84         \\
135 &     MCG\,3-29-061 & 13.40         & 13.78         & 12.58         & 11.49         \\
136 &         NGC\,3720 & 15.11         & 15.62         & 15.62$\pm$0.04& 15.16         \\
137 &         NGC\,3729 & 11.11         & 11.49         & 11.28         & 10.43         \\
138 &    MCG\,10-17-019 & 13.10         & 13.49         & 12.20         & 10.94         \\
139 &         NGC\,3758 & 12.03         & 12.06         & 11.54         & 10.92         \\
140 &         UGC\,6583 & 13.24         & 13.64         & 12.17         & 11.00         \\
141 &     MCG\,1-30-003 & 13.84         & 14.16         & 12.72         & 11.41         \\
142 &         NGC\,3769 & 11.68         & 12.13         & 11.37         & 10.59         \\
143 &         NGC\,3773 & 13.04         & 13.51         & 12.86         & 12.13         \\
144 &         NGC\,3781 & 12.85         & 13.12         & 12.24         & 11.22         \\
145 &         UGC\,6625 & 13.28         & 13.68         & 12.60         & 11.26         \\
146 &         NGC\,3808 & 13.44         & 13.78         & 12.41         & 11.22         \\
147 &         NGC\,3811 & 12.12         & 12.57         & 11.65         & 10.72         \\
148 &         NGC\,3822 & 11.87         & 12.23         & 11.23         & 10.12         \\
149 &         UGC\,6665 & 13.30         & 13.58         & 12.37         & 11.38         \\
150 &     MCG\,3-30-051 & 13.11         & 13.50         & 12.10         & 10.90         \\
151 &         NGC\,3839 & 12.75         & 13.10         & 11.53         & 10.33         \\
152 &         UGC\,6732 & 12.33         & 12.52         & 12.11         & 11.50         \\
153 &           IC\,730 & 12.63         & 13.02         & 11.80         & 10.62         \\
154 &           IC\,732 & 13.77         & 14.12         & 12.91         & 11.71         \\
155 &         NGC\,3912 & 12.32         & 12.73         & 11.60         & 10.69         \\
156 &         NGC\,3928 & 12.11         & 12.53         & 11.68         & 10.73         \\
157 &         NGC\,3934 & 12.77         & 13.15         & 12.22         & 11.22         \\
158 &         UGC\,6865 & 12.45         &     \nodata   & 11.70         & 10.67         \\
159 &         UGC\,6901 & 12.78         & 13.18         & 11.86         & 10.67         \\
160 &     CGCG\,013-010 & 13.11         & 13.43         & 12.32         & 10.88         \\
161 &         NGC\,3991 & 12.30         & 12.65         & 11.58         & 10.70         \\
162 &         NGC\,4004 & 12.91         & 13.27         & 11.90         & 10.91         \\
163 &         NGC\,4014 & 11.95         & 12.38         & 11.41         & 10.41         \\
164 &         NGC\,4010 & 11.83         & 12.22         & 11.46         & 10.65         \\
165 &         NGC\,4018 & 12.65         & 13.04         & 11.72         & 10.66         \\
166 &         NGC\,4020 & 12.70         & 13.14         & 12.53         & 11.80         \\
167 &  IRAS\,11571+3003 & 14.83         & 15.19         & 14.53         & 12.93         \\
168 &         UGC\,7017 & 12.49         & 12.87         & 11.37         & 10.25         \\
169 &         UGC\,7016 & 12.49         & 12.92         & 12.34         & 11.32         \\
170 &     MCG\,3-31-030 & 13.53         & 13.96         & 12.87         & 11.88         \\
171 &         NGC\,4062 & 10.69         & 11.19         & 10.55         &  9.84         \\
172 &         NGC\,4064 & 11.13         & 11.59         & 11.21         & 10.62         \\
173 &     CGCG\,098-059 & 12.86         & 13.13         & 11.84         & 10.65         \\
174 &         NGC\,4116 & 12.22         & 12.65         & 11.98         & 11.00         \\
175 &         NGC\,4136 & 11.78         & 12.28         & 11.65         & 10.97         \\
176 &         NGC\,4150 & 11.37         & 11.85         & 11.88         & 11.79         \\
177 &  IRAS\,12086+1441 & 14.68         & 14.97         & 13.78         & 12.12         \\
178 &         NGC\,4162 & 11.81         & 12.28         & 11.48         & 10.53         \\
179 &         NGC\,4178 & 11.33         & 11.76         & 11.00         & 10.32         \\
180 &  IRAS\,12112+0305 & 14.28         & 14.43         & 13.57         & 11.88         \\
181 &         NGC\,4189 & 11.53         & 12.01         & 11.23         & 10.20         \\
182 &         NGC\,4194 & 11.42         & 11.64         & 10.12         &  8.83         \\
183 &         NGC\,4204 & 13.47         & 13.63         & 14.34$\pm$0.05& 12.47         \\
184 &         NGC\,4207 & 11.86         & 12.26         & 11.31         & 10.41         \\
185 &         UGC\,7286 & 13.39         & 13.85         & 13.21         & 12.21         \\
186 &         NGC\,4234 & 12.70         & 13.13         & 12.24         & 11.22         \\
187 &         NGC\,4237 & 11.18         & 11.64         & 11.15         & 10.26         \\
188 &         NGC\,4244 & 10.31         & 10.72         & 10.66         & 10.48         \\
189 &         NGC\,4253 & 12.35         & 12.23         & 11.68         & 11.03         \\
190 &     MCG\,3-32-005 & 13.15         & 13.48         & 11.95         & 10.67         \\
191 &         NGC\,4290 & 11.65         & 12.08         & 11.49         & 10.64         \\
192 &         NGC\,4294 & 12.13         & 12.54         & 11.79         & 11.12         \\
193 &         NGC\,4314 & 10.26         & 10.79         & 10.87         & 10.83         \\
194 &         NGC\,4385 & 12.26         & 12.69         & 11.83         & 10.79         \\
195 &         NGC\,4395 & 10.13$\pm$0.05& 10.51$\pm$0.05& 10.28$\pm$0.05&  9.94$\pm$0.05\\
196 &         NGC\,4396 & 12.46         & 12.91         & 12.09         & 11.37         \\
197 &         NGC\,4412 & 12.16         & 12.60         & 11.72         & 10.78         \\
198 &         NGC\,4418 & 12.64         & 12.52         & 10.69         &  9.87         \\
199 &         NGC\,4420 & 12.03         & 12.43         & 11.40         & 10.48         \\
200 &         NGC\,4424 & 11.46         & 11.90         & 11.44         & 10.88         \\
201 &         NGC\,4435 & 10.36         & 11.06         & 11.18         & 11.26         \\
202 &         NGC\,4438 &  9.91         & 10.43         & 10.46         & 10.42         \\
203 &         NGC\,4448 & 10.42         & 11.01         & 11.01         & 10.77         \\
204 &           3C\,273 & 10.69         & 10.51         & 10.21         & 10.02         \\
205 &         NGC\,4470 & 12.56         & 13.04$\pm$0.04& 11.87         & 11.02         \\
206 &  IRAS\,12274+0018 & 14.57         & 14.90         & 13.40         & 12.24         \\
207 &         NGC\,4491 & 12.42         &     \nodata   & 12.69         &    \nodata    \\
208 &         NGC\,4500 & 12.10         & 12.47         & 11.49         & 10.54         \\
209 &         NGC\,4495 & 12.40         & 12.77         & 11.57         & 10.57         \\
210 &          IC\,3476 & 12.70         &     \nodata   & 10.38         &    \nodata    \\
211 &         NGC\,4509 & 14.63         & 15.01         & 14.92$\pm$0.04& 14.34         \\
212 &         NGC\,4519 & 12.09         & 12.51         & 11.96         & 10.71         \\
213 &         NGC\,4548 &  9.99         & 10.49         & 10.32         &  9.82         \\
214 &  IRAS\,12337+5044 & 13.93         & 14.24         & 13.04         & 11.58         \\
215 &          IC\,3581 & 13.08         & 13.45         & 12.45         & 11.28         \\
216 &         NGC\,4592 & 12.19         & 12.63         & 12.36         & 11.54         \\
217 &         NGC\,4607 & 11.87         & 12.25         & 11.31         & 10.48         \\
218 &         NGC\,4625 & 12.40         & 12.87         & 12.11         & 11.22         \\
219 &         NGC\,4630 & 12.18         & 12.61         & 11.76         & 10.84         \\
220 &          IC\,3690 & 13.73         & 14.11         & 13.28         & 12.17         \\
221 &         UGC\,7905 & 13.77         & 14.14         & 12.86         & 11.81         \\
222 &     MCG\,5-30-069 & 13.27         & 13.64         & 12.29         & 11.15         \\
223 &          IC\,3721 & 12.69         & 13.10         & 12.18         & 11.07         \\
224 &         NGC\,4670 & 12.62         & 13.11         & 12.54         & 11.77         \\
225 &         NGC\,4675 & 12.96         & 13.35         & 12.37         & 11.34         \\
226 &     MCG\,7-26-051 & 12.99         & 13.29         & 11.98         & 10.64         \\
227 &         NGC\,4689 & 10.93         & 11.36         & 10.71         &  9.84         \\
228 &         NGC\,4688 & 13.27         & 13.54         & 13.82$\pm$0.04& 12.53         \\
229 &         NGC\,4704 & 13.12         & 13.48         & 12.84         & 11.80         \\
230 &         NGC\,4701 & 12.24         & 12.66         & 11.66         & 10.75         \\
231 &  IRAS\,12468+3436 & 15.88         & 15.94         & 15.47         & 13.18         \\
232 &  IRAS\,12470+1404 &     \nodata   & 15.42         &    \nodata    & 13.02         \\
233 &     MCG\,8-23-097 & 13.30         & 13.61         & 12.57         & 11.36         \\
234 &         NGC\,4747 & 12.92         & 13.32         & 12.53         & 11.73         \\
235 &         UGC\,8017 & 12.52         & 12.95         & 11.80         & 10.66         \\
236 &         NGC\,4765 & 13.10         & 13.50         & 12.62         & 11.76         \\
237 &         VCC\,2096 & 14.02         & 14.29         & 13.69         & 11.81         \\
238 &         UGC\,8041 & 12.66         & 13.04         & 13.29$\pm$0.04& 11.94         \\
239 &         UGC\,8058 &  9.81         &  9.52         &  9.06         &  8.45         \\
240 &         NGC\,4837 & 12.96         & 13.32         & 12.27         & 11.18         \\
241 &           UM\,530 & 15.24         & 15.45         & 14.83$\pm$0.04& 12.91         \\
242 &         NGC\,4861 & 13.00$\pm$0.05& 13.35$\pm$0.05& 12.08$\pm$0.05& 12.75$\pm$0.05\\
243 &         NGC\,4868 & 11.89         & 12.33         & 11.31         & 10.33         \\
244 &         NGC\,4922 & 12.79         & 12.59         & 11.72         & 10.81         \\
245 &         UGC\,8179 & 13.13         & 13.54         & 12.88         & 11.58         \\
246 &         NGC\,5001 & 12.69         & 13.07         & 11.98         & 10.74         \\
247 &           IC\,856 & 13.20         & 13.60         & 12.31         & 11.24         \\
248 &         UGC\,8269 & 13.64         & 13.95         & 12.99         & 11.86         \\
249 &         NGC\,5014 & 12.48         & 12.91         & 11.92         & 10.99         \\
250 &         NGC\,5012 & 11.28         & 11.77         & 10.97         & 10.12         \\
251 &  IRAS\,13116+4508 & 14.84         & 15.17         & 14.68$\pm$0.04& 12.75         \\
252 &           IC\,860 & 13.07         & 13.53         & 12.98         & 12.13         \\
253 &  IRAS\,13144+4508 &     \nodata   & 12.03         &    \nodata    & 10.96         \\
254 &         NGC\,5060 & 12.60         & 13.01         & 12.09         & 11.00         \\
255 &         UGC\,8357 & 13.12         & 13.48         & 12.27         & 10.98         \\
256 &         UGC\,8361 & 13.01         & 13.39         & 12.26         & 11.08         \\
257 &           IC\,883 & 12.75         & 12.88         & 11.38         & 10.20         \\
258 &         NGC\,5100 & 12.69         & 12.93         & 12.03         & 10.92         \\
259 &         NGC\,5104 & 12.10         & 12.45         & 11.49         & 10.46         \\
260 &         NGC\,5107 & 13.53         & 13.97         & 13.81$\pm$0.04& 13.39         \\
261 &         NGC\,5112 & 12.11         & 12.61         & 11.96         & 11.22         \\
262 &         NGC\,5123 & 12.46         & 12.89         & 11.93         & 10.82         \\
263 &  IRAS\,13218+0552 & 11.90         & 11.44         & 10.85         & 10.29         \\
264 &  IRAS\,13232+1731 & 14.07         & 14.42         & 13.96         & 11.83         \\
265 &         NGC\,5147 & 11.98         & 12.41         & 11.43         & 10.68         \\
266 &         NGC\,5204 & 11.97         & 12.39         & 12.21         & 11.70         \\
267 &         UGC\,8502 & 13.97         & 14.28         & 13.10         & 11.78         \\
268 &         UGC\,8561 & 12.77         & 13.16         & 11.81         & 10.69         \\
269 &         NGC\,5230 & 12.25         & 12.70         & 12.00         & 10.86         \\
270 &  IRAS\,13349+2438 & \nodata       & 11.51         & 10.59         & 10.12         \\
271 &         NGC\,5256 & 12.62         & 12.86         & 11.85         & 10.74         \\
272 &         UGC\,8626 & 13.24         & 13.66         & 12.87         & 11.76         \\
273 &         NGC\,5263 & 12.40         & 12.80         & 11.50         & 10.40         \\
274 &     MCG\,1-35-028 & 13.08         & 13.43         & 12.46         & 11.34         \\
275 &           IC\,910 & 13.34         & 13.48         & 12.40         & 11.23         \\
276 &           MK\,268 & 13.24         & 13.20         & 12.61         & 11.97         \\
277 &         NGC\,5278 & 12.56         & 13.00         & 12.42         & 11.45         \\
278 &         NGC\,5273 & 11.26         & 11.73         & 11.91         & 12.22         \\
279 &         UGC\,8685 & 13.13         & 13.49         & 12.69         & 11.53         \\
280 &         UGC\,8686 & 12.99         & 13.35         & 12.35         & 11.22         \\
281 &         UGC\,8696 & 12.69         & 12.37         & 11.40         & 10.49         \\
282 &         NGC\,5297 & 11.37         & 11.82         & 11.10         & 10.36         \\
283 &           MK\,796 & 12.67         & 12.56         & 11.82         & 10.93         \\
284 &  IRAS\,13446+1121 & 12.76         & 12.66         & 11.89         & 10.96         \\
285 &         NGC\,5303 & 12.45         & 12.85         & 11.43         & 10.35         \\
286 &         NGC\,5313 & 11.33         & 11.77         & 10.91         &  9.99         \\
287 &     MCG\,3-35-034 & 13.25         & 13.62         & 12.89         & 11.62         \\
288 &         NGC\,5347 & 12.64         & 12.71         & 12.11         & 11.39         \\
289 &         NGC\,5350 & 11.07         & 11.42         & 11.07         & 10.24         \\
290 &         NGC\,5368 & 12.67         & 13.15         & 12.55         & 11.57         \\
291 &         UGC\,8827 & 12.59         & 12.93         & 11.96         & 10.89         \\
292 &         UGC\,8850 & 10.80         & 10.48         & 10.09         &  9.72         \\
293 &         UGC\,8856 & 13.61         & 13.93         & 12.47         & 11.19         \\
294 &         NGC\,5374 & 12.22         & 12.60         & 11.62         & 10.58         \\
295 &         UGC\,8902 & 12.45         & 12.91         & 12.38         & 11.46         \\
296 &         NGC\,5403 & 11.50         & 11.91         & 11.16         & 10.40         \\
297 &     MCG\,7-29-036 & 13.97         & 14.30         & 13.27         & 11.98         \\
298 &         NGC\,5414 & 13.19         & 13.55         & 12.30         & 11.23         \\
299 &     MCG\,5-33-046 & 13.35         & 13.70         & 12.72         & 11.61         \\
300 &         NGC\,5474 & 12.16         & 12.62         & 12.46         & 12.05         \\
301 &         NGC\,5480 & 11.03         & 11.45         & 10.19         &  9.21         \\
302 &     MCG\,6-31-070 & 13.40         & 13.72         & 12.54         & 11.23         \\
303 &     CGCG\,074-129 & 13.37         & 13.29         & 12.27         & 11.34         \\
304 &         NGC\,5520 & 12.33         & 12.75         & 11.75         & 10.72         \\
305 &         NGC\,5515 & 12.29         & 12.69         & 11.85         & 10.80         \\
306 &         NGC\,5526 & 12.63         & 13.03         & 11.94         & 10.94         \\
307 &         NGC\,5522 & 12.33         & 12.78         & 12.03         & 11.04         \\
308 &         NGC\,5541 & 12.69         & 13.10         & 11.96         & 10.80         \\
309 &          IC\,4395 & 12.80         & 13.20         & 12.36         & 11.13         \\
310 &         UGC\,9165 & 12.49         & 12.86         & 11.57         & 10.44         \\
311 &          MK\,1490 & 13.35         & 13.58         & 12.27         & 10.94         \\
312 &         NGC\,5585 & 11.75         & 12.29         & 12.04         & 11.71         \\
313 &          IC\,4408 & 12.78         & 13.17         & 12.12         & 10.86         \\
314 &         NGC\,5584 & 11.83         & 12.25         & 11.54         & 10.75         \\
315 &         NGC\,5633 & 11.95         & 12.37         & 11.25         & 10.26         \\
316 &         NGC\,5660 & 11.80         & 12.22         & 11.33         & 10.25         \\
317 &         NGC\,5656 & 11.75         & 12.21         & 11.31         & 10.43         \\
318 &         NGC\,5657 &     \nodata   & 13.25         &    \nodata    & 11.33         \\
319 &     CGCG\,133-083 & 13.95         & 14.19         & 13.01         & 11.44         \\
320 &     MCG\,7-30-028 & 13.24         & 13.66         & 12.44         & 11.21         \\
321 &     MCG\,6-32-070 & 12.86         & 13.24         & 11.78         & 10.52         \\
322 &         UGC\,9412 & 10.93         & 10.71         & 10.36         &  9.62         \\
323 &         NGC\,5698 & 12.60         & 13.04         & 12.42         & 11.52         \\
324 &         NGC\,5691 & 12.18         & 12.65         & 11.61         & 10.74         \\
325 &     MCG\,9-24-035 & 13.00         & 13.43         & 12.79         & 11.72         \\
326 &     MCG\,9-24-038 & 13.46         & 13.80         & 12.63         & 11.20         \\
327 &         UGC\,9560 & 15.83         & 15.23         & 15.92         & 14.07         \\
328 &          IC\,1076 & 13.15         & 13.53         & 12.21         & 11.09         \\
329 &  IRAS\,14538+1730 & 14.56         & 14.68         & 14.29         & 12.20         \\
330 &         NGC\,5795 & 12.21         & 12.64         & 11.52         & 10.47         \\
331 &         UGC\,9618 & 12.31         & 12.57         & 11.38         & 10.09         \\
332 &         UGC\,9639 & 12.69         & 12.96         & 12.00         & 10.67         \\
333 &     MCG\,6-33-022 & 13.42         & 13.71         & 12.62         & 11.10         \\
334 &         NGC\,5879 & 11.19         & 11.66         & 10.84         & 10.08         \\
335 &     MCG\,9-25-036 & 14.10         & 14.52         & 13.54         & 12.22         \\
336 &         NGC\,5899 & 11.12         & 11.50         & 10.75         &  9.89         \\
337 &         NGC\,5905 & 10.89         & 11.34         & 10.59         &  9.66         \\
338 &           MK\,848 & 13.31         & 13.44         & 12.20         & 10.69         \\
339 &          IC\,4553 & 12.11         & 12.25         & 11.08         & 10.07         \\
340 &         UGC\,9922 & 13.41         & 13.79         & 12.28         & 11.14         \\
341 &          IC\,4567 & 12.38         & 12.79         & 11.72         & 10.62         \\
342 &     MCG\,4-37-016 & 13.61         & 13.96         & 13.09         & 12.03         \\
343 &         NGC\,5975 & 12.30         & 12.73         & 11.79         & 10.75         \\
344 &         NGC\,5980 & 11.81         & 12.22         & 11.20         & 10.22         \\
345 &         NGC\,5992 & 13.45         & 13.79         & 12.38         & 11.08         \\
346 &         NGC\,5996 & 12.33         & 12.72         & 11.61         & 10.65         \\
347 &  IRAS\,15519+3537 & 14.55         & 14.86         & 14.28         & 12.00         \\
348 &        UGC\,10099 & 13.59         & 13.94         & 12.66         & 11.32         \\
349 &     MCG\,5-38-006 & 12.93         & 13.37         & 12.24         & 11.15         \\
350 &        UGC\,10120 & 12.55         & 12.51         & 12.13         & 11.61         \\
351 &        NGC\,6027A & 12.72         & 13.18         & 13.06         & 12.54         \\
352 &         NGC\,6040 & 13.12         & 13.52         & 13.32         & 12.36         \\
353 &        UGC\,10200 & 13.81         & 14.10         & 13.15         & 12.35         \\
354 &  IRAS\,16052+5334 & 14.43         & 14.63         & 14.10         & 11.84         \\
355 &  IRAS\,16053+1836 & 13.40         & 13.73         & 12.60         & 11.21         \\
356 &         NGC\,6090 & 12.84         & 13.14         & 11.62         & 10.34         \\
357 &        UGC\,10273 & 13.88         & 14.24         & 12.93         & 11.81         \\
358 &  IRAS\,16150+2233 & 14.75         & 14.55         & 13.91         & 12.77         \\
359 &        UGC\,10322 & 12.70         & 13.11         & 11.78         & 10.67         \\
360 &         NGC\,6120 & 12.62         & 12.98         & 11.64         & 10.31         \\
361 &     MCG\,3-42-004 & 13.43         & 13.79         & 13.02         & 11.65         \\
362 &        UGC\,10407 & 13.78         & 14.13         & 12.73         & 11.55         \\
363 &  IRAS\,16320+3922 & 13.40         & 13.86         & 13.20         & 12.15         \\
364 &         NGC\,6186 & 12.00         & 12.43         & 11.73         & 10.78         \\
365 &     MCG\,9-27-053 & 13.71         & 14.05         & 13.10         & 11.94         \\
366 &        UGC\,10514 & 13.36         & 13.74         & 12.27         & 11.10         \\
367 &  IRAS\,16435+2154 & 14.00         & 14.33         & 12.94         & 11.61         \\
368 &          IC\,4623 & 13.36         & 13.74         & 12.69         & 11.43         \\
369 &  IRAS\,16516+3030 & 13.91         & 14.18         & 13.60         & 11.48         \\
\enddata
\tablecomments{Table~\ref{tab-irac1} is published in its entirety in the
electronic edition of {\it Publications of the Astronomical Society of the Pacific}.
All magnitudes are expressed on the AB system.  Where uncertainties are not given,
they are dominated by the uncertainty in the cryogenic IRAC absolute flux calibration
(3\%, 1$\sigma$).
}
\end{deluxetable}

\clearpage

% The radio data
\tablenum{5}
\begin{deluxetable}{rrcrrcl}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{1.4\,GHz Flux Measurements for SFRS Galaxies\label{tab-radio}}
\tablewidth{0pt}
\tablehead{
\colhead{SFRS} & \colhead{Name} & \colhead{Position\tablenotemark{a}} & \colhead{Offset\tablenotemark{b}} & \colhead{F(1.4\,GHz)} & \colhead{References\tablenotemark{c}} & \colhead{Remarks\tablenotemark{d}} \\
\colhead{}       & \colhead{} & \colhead{(J2000)} & \colhead{(arcsec)} & \colhead{(mJy)} & & \\
}
\startdata
  1 &           IC\,486 & 08:00:20.98 +26:36:50.2 &       1.5 &      10.2$\pm$0.5 & 1 &    \\ 
  2 &          IC\,2217 & 08:00:49.89 +27:30:01.9 &       2.2 &      18.8$\pm$0.7 & 1 &    \\ 
  3 &         NGC\,2500 & 08:01:52.41 +50:44:25.6 &      14.0 &      14.7$\pm$3.2 & 1 &    E*\\ 
  4 &         NGC\,2512 & 08:03:07.86 +23:23:31.6 &       1.1 &      18.6$\pm$0.7 & 1 &    \\ 
  5 &     MCG\,6-18-009 & 08:03:28.82 +33:27:44.4 &       1.5 &      17.9$\pm$0.7 & 1 &    \\ 
  6 &          MK\,1212 & 08:07:05.61 +27:07:33.8 &       1.2 &      12.4$\pm$0.6 & 1 &    \\ 
  7 &  IRAS\,08072+1847 & 08:10:07.18 +18:38:17.8 &       2.4 &       6.8$\pm$0.4 & 1 &    \\ 
  8 &         NGC\,2532 & 08:10:15.43 +33:57:25.9 &       3.9 &      46.5$\pm$2.1 & 1 &    \\ 
  9 &         UGC\,4261 & 08:10:56.46 +36:49:47.3 &       6.7 &       8.2$\pm$0.5 & 1 &    \\ 
 10 &         NGC\,2535 & 08:11:13.63 +25:12:27.1 &      13.9 &      18.2$\pm$1.9 &1,2&    E* \\ 
 11 &         NGC\,2543 & 08:12:57.84 +36:15:15.2 &       1.7 &      12.2$\pm$0.9 & 1 &    \\ 
 12 &         NGC\,2537 & 08:13:14.03 +45:59:37.3 &      17.1 &      10.5$\pm$1.7 & 1 &    E* \\ 
 13 &          IC\,2233 & 08:13:58.82 +45:44:43.7 &   \nodata &    $<$2.0         & 2 &    \\ 
 14 &          IC\,2239 & 08:14:07.01 +23:51:59.7 &       3.1 &      12.5$\pm$0.6 & 1 &    \\ 
 15 &         UGC\,4286 & 08:14:16.50 +18:26:26.0 &   \nodata &       3.9$\pm$0.6 & 3 &    D \\ 
 16 &         UGC\,4306 & 08:17:36.83 +35:26:45.0 &       6.4 &      27.1$\pm$0.9 & 1 &    \\ 
 17 &         NGC\,2552 & 08:19:19.58 +50:00:20.8 &   \nodata &    $<$0.4         & 3 &    \\ 
 18 &          IC\,2339 & 08:23:33.04 +21:20:27.0 &      29.4 &       6.0$\pm$0.9 & 2 &    D,E* \\ 
 19 & IRAS\,08234+1054B & 08:26:07.73 +10:44:52.5 &       2.8 &       8.9$\pm$0.5 & 1 &    \\ 
 20 &  IRAS\,08269+1514 & 08:29:45.30 +15:04:38.1 &       2.1 &       6.5$\pm$0.5 & 1 &    \\ 
 21 &         NGC\,2604 & 08:33:22.54 +29:32:14.9 &       9.1 &       9.4$\pm$1.0 & 1 &    \\ 
 22 &         NGC\,2608 & 08:35:17.19 +28:28:23.2 &       7.8 &      15.2$\pm$1.4 & 1 &    \\ 
 23 &            MK\,92 & 08:35:40.17 +46:29:33.8 &       6.1 &      24.3$\pm$1.1 & 1 &    \\ 
 24 &         NGC\,2623 & 08:38:24.10 +25:45:16.3 &       1.3 &      95.7$\pm$2.9 & 1 &    \\ 
 25 &     CGCG\,120-018 & 08:39:50.61 +23:08:37.5 &       2.5 &      12.3$\pm$0.5 & 1 &    \\ 
 26 &         NGC\,2644 & 08:41:32.07 +04:58:53.3 &       5.3 &      11.8$\pm$1.0 & 1 &    \\ 
 27 &         UGC\,4572 & 08:45:37.83 +36:56:04.4 &       0.5 &       8.1$\pm$0.5 & 1 &    \\ 
 28 &         UGC\,4653 & 08:53:54.40 +35:08:56.4 &      12.6 &      38.0$\pm$1.5 & 1 &    \\ 
 29 &  IRAS\,08512+2727 & 08:54:16.83 +27:16:01.0 &       1.7 &       8.1$\pm$0.5 & 1 &    \\ 
 30 &           OJ\,287 & 08:54:48.87 +20:06:30.7 &       0.1 &    1511.8$\pm$5.4 & 1 &    \\ 
 31 &  IRAS\,08538+4256 & 08:57:10.48 +42:45:24.2 &       2.1 &      21.0$\pm$0.7 & 1 &    \\ 
 32 &  IRAS\,08550+3908 & 08:58:13.98 +38:56:30.8 &       2.9 &      24.0$\pm$0.8 & 1 &    \\ 
 33 &         NGC\,2718 & 08:58:50.63 +06:17:33.7 &       2.7 &      29.6$\pm$1.6 & 1 &    \\ 
 34 &         NGC\,2712 & 08:59:30.62 +44:54:48.9 &       1.9 &      12.4$\pm$1.0 & 1 &    \\ 
 35 &         NGC\,2719 & 09:00:15.72 +35:43:28.6 &      10.8 &      29.7$\pm$1.6 & 1 &    B \\ 
 36 &  IRAS\,08572+3915 & 09:00:25.58 +39:03:52.8 &       2.6 &       4.3$\pm$0.4 & 1 &    \\ 
 37 &  IRAS\,08579+3447 & 09:01:05.81 +34:35:28.5 &       0.3 &      24.4$\pm$0.8 & 1 &    \\ 
 38 &         NGC\,2731 & 09:02:08.38 +08:18:02.7 &       3.3 &      23.9$\pm$1.1 & 1 &    \\ 
 39 &         NGC\,2730 & 09:02:15.80 +16:50:15.4 &       2.5 &       8.9$\pm$1.3 & 1 &    \\ 
 40 &          IC\,2431 & 09:04:34.84 +14:35:38.8 &       6.6 &     104.1$\pm$3.7 & 1 &    \\ 
 41 &         NGC\,2750 & 09:05:47.77 +25:26:21.2 &       6.6 &      25.0$\pm$1.7 & 1 &    \\ 
 42 &          IC\,2434 & 09:07:15.96 +37:12:55.8 &       1.3 &      21.2$\pm$1.0 & 1 &    \\ 
 43 &         NGC\,2761 & 09:07:30.91 +18:26:04.7 &       1.1 &      28.0$\pm$0.9 & 1 &    \\ 
 44 &         NGC\,2773 & 09:09:44.15 +07:10:25.6 &       0.1 &      22.6$\pm$0.8 & 1 &    \\ 
 45 &         NGC\,2776 & 09:12:14.26 +44:57:22.8 &       6.0 &      31.1$\pm$2.5 & 1 &    \\ 
 46 &         NGC\,2789 & 09:14:59.62 +29:43:49.1 &       0.7 &      18.3$\pm$0.7 & 1 &    \\ 
 47 &  IRAS\,09121+3908 & 09:15:22.15 +38:56:35.0 &   \nodata &       5.4$\pm$0.7 & 2 &    D* \\ 
 48 &         NGC\,2824 & 09:19:02.27 +26:16:12.7 &       0.9 &       8.9$\pm$0.5 & 1 &    \\ 
 49 &  IRAS\,09184+4356 & 09:21:38.62 +43:43:36.0 &       2.2 &       9.8$\pm$0.5 & 1 &    \\ 
 50 &     CGCG\,238-041 & 09:22:25.58 +47:14:40.8 &       3.0 &       8.4$\pm$0.9 & 1 &    \\ 
 51 &         UGC\,4985 & 09:22:37.65 +21:57:28.9 &       4.2 &       6.1$\pm$0.5 & 1 &    \\ 
 52 &         NGC\,2854 & 09:24:02.92 +49:12:13.4 &       0.9 &      18.8$\pm$1.0 & 1 &    \\ 
 53 &         UGC\,5046 & 09:28:06.54 +17:11:46.8 &       1.7 &      22.1$\pm$0.8 & 1 &    \\ 
 54 &         UGC\,5055 & 09:30:11.76 +55:51:09.9 &       1.2 &      11.4$\pm$0.5 & 1 &    \\ 
 55 &         NGC\,2893 & 09:30:17.00 +29:32:25.6 &       1.7 &       7.4$\pm$0.5 & 1 &    \\ 
 56 &     MCG\,3-24-062 & 09:30:23.02 +19:28:11.7 &       2.5 &      11.5$\pm$0.5 & 1 &    \\ 
 57 &     CGCG\,238-066 & 09:31:06.67 +49:04:48.5 &       1.7 &       8.9$\pm$0.5 & 1 &    \\ 
 58 &         UGC\,5097 & 09:34:10.68 +00:14:31.9 &       0.8 &      27.7$\pm$1.2 & 1 &    \\ 
 59 &     CGCG\,289-012 & 09:36:31.92 +59:23:53.8 &       0.6 &      13.6$\pm$0.6 & 1 &    \\ 
 60 &     MCG\,8-18-013 & 09:36:36.98 +48:28:21.2 &       7.1 &      34.1$\pm$1.5 & 1 &    \\ 
 61 &     CGCG\,181-068 & 09:37:19.34 +33:49:27.2 &       2.0 &      12.6$\pm$0.6 & 1 &    \\ 
 62 &         NGC\,2936 & 09:37:44.02 +02:45:33.4 &       5.8 &      29.2$\pm$1.5 & 1 &    \\ 
 63 &         NGC\,2955 & 09:41:16.78 +35:52:58.1 &       2.9 &      12.9$\pm$0.6 & 1 &    \\ 
 64 &     CGCG\,182-010 & 09:45:15.06 +34:42:46.5 &       3.0 &      12.1$\pm$0.5 & 1 &    \\ 
 65 &         UGC\,5228 & 09:46:03.60 +01:40:06.1 &   \nodata &      13.7$\pm$2.1 & 2 &    D,E* \\ 
 66 &  IRAS\,09438+1141 & 09:46:32.33 +11:27:20.5 &       3.6 &       9.6$\pm$1.1 & 1 &    \\ 
 67 &         NGC\,3015 & 09:49:22.97 +01:08:43.4 &       0.7 &      20.5$\pm$0.8 & 1 &    \\ 
 68 &     MCG\,2-25-039 & 09:49:37.05 +09:00:18.2 &       1.1 &      14.7$\pm$0.6 & 1 &    \\ 
 69 &         NGC\,3020 & 09:50:06.65 +12:48:49.0 &   \nodata &      44.0$\pm$4.0 & 2 &    E \\ 
 70 &         NGC\,3049 & 09:54:49.49 +09:16:13.6 &       2.6 &       9.1$\pm$1.1 & 1 &    \\ 
 71 &         NGC\,3055 & 09:55:17.99 +04:16:11.2 &       1.6 &      36.6$\pm$1.8 & 1 &    \\ 
 72 &          IC\,2520 & 09:56:20.22 +27:13:39.9 &       1.6 &      24.1$\pm$1.4 & 1 &    \\ 
 73 &         UGC\,5403 & 10:02:35.57 +19:10:36.7 &       0.4 &      11.8$\pm$0.5 & 1 &    \\ 
 74 &         UGC\,5459 & 10:08:08.87 +53:05:12.2 &      15.3 &      16.6$\pm$2.0 &1,2&    E* \\ 
 75 &     MCG\,5-24-022 & 10:10:02.78 +32:04:09.1 &       8.6 &       5.6$\pm$0.4 & 1 &    \\ 
 76 &          IC\,2551 & 10:10:40.30 +24:24:50.0 &       1.0 &      25.8$\pm$0.9 & 1 &    \\ 
 77 &  IRAS\,10106+2745 & 10:13:29.51 +27:30:41.0 &       0.9 &       8.1$\pm$0.5 & 1 &    \\ 
 78 &         NGC\,3162 & 10:13:31.68 +22:44:17.4 &       2.5 &      18.0$\pm$1.9 & 1 &    \\ 
 79 &  IRAS\,10120+1653 & 10:14:47.95 +16:38:48.6 &       1.6 &       9.7$\pm$0.5 & 1 &    \\ 
 80 &         NGC\,3190 & 10:18:06.60 +21:49:27.4 &   \nodata &       5.0$\pm$2.0 & 2 &    D,E* \\ 
 81 &           IC\,602 & 10:18:19.75 +07:02:55.0 &       2.6 &      29.7$\pm$1.5 & 1 &    \\ 
 82 &         NGC\,3191 & 10:19:05.05 +46:27:16.9 &       2.3 &      12.8$\pm$0.6 & 1 &    \\ 
 83 &         NGC\,3206 & 10:21:43.30 +56:55:16.0 &   \nodata &       0.8$\pm$0.2 & 3 &    E* \\ 
 84 &         UGC\,5613 & 10:23:32.53 +52:20:31.5 &       0.2 &      49.6$\pm$1.5 & 1 &    \\ 
 85 &         UGC\,5644 & 10:25:46.10 +13:43:04.1 &       4.0 &      13.1$\pm$0.9 & 1 &    \\ 
 86 &         NGC\,3245 & 10:27:18.18 +28:30:27.2 &       3.1 &       6.7$\pm$0.5 & 1 &    \\ 
 87 &  IRAS\,10246+2042 & 10:27:25.76 +20:26:54.8 &       3.7 &      12.3$\pm$0.9 & 1 &    \\ 
 88 &     MCG\,7-22-012 & 10:30:11.16 +43:21:37.9 &       2.9 &      12.1$\pm$0.5 & 1 &    \\ 
 89 &  IRAS\,10276+1119 & 10:30:14.81 +11:04:11.8 &       4.1 &       5.8$\pm$0.4 & 1 &    \\ 
 90 &         NGC\,3265 & 10:31:06.87 +28:47:51.9 &       4.2 &      10.1$\pm$0.9 & 1 &    \\ 
 91 &         UGC\,5713 & 10:31:41.38 +25:59:16.6 &   \nodata &    $<$1.0         & 2 &    D \\ 
 92 &         NGC\,3274 & 10:32:17.49 +27:40:10.5 &       4.4 &       4.3$\pm$0.7 & 1 &    \\ 
 93 &         UGC\,5720 & 10:32:31.98 +54:24:02.4 &       1.6 &      16.6$\pm$0.6 & 1 &    \\ 
 94 &     KUG\,1031+351 & 10:34:02.44 +34:52:10.0 &       0.6 &      38.3$\pm$1.5 & 1 &    \\ 
 95 &         NGC\,3306 & 10:37:10.26 +12:39:08.8 &       0.7 &      23.3$\pm$0.8 & 1 &    \\ 
 96 &         NGC\,3323 & 10:39:39.05 +25:19:20.3 &       1.6 &      13.4$\pm$0.6 & 1 &    \\ 
 97 &          IC\,2598 & 10:39:42.38 +26:43:38.4 &       0.2 &      27.2$\pm$0.9 & 1 &    \\ 
 98 &         NGC\,3338 & 10:42:06.58 +13:44:47.5 &   \nodata &      42.7$\pm$4.0 & 2 &    D,E* \\ 
 99 &         NGC\,3353 & 10:45:22.26 +55:57:40.9 &       2.0 &      15.5$\pm$0.9 & 1 &    \\ 
100 &         UGC\,5881 & 10:46:42.55 +25:55:52.7 &       0.9 &      10.7$\pm$0.5 & 1 &    \\ 
101 &         NGC\,3370 & 10:47:04.14 +17:16:30.3 &       5.3 &      24.9$\pm$1.9 & 1 &    \\ 
102 &         NGC\,3381 & 10:48:24.96 +34:42:30.4 &      10.8 &       7.6$\pm$0.6 & 2 &    E* \\ 
103 &         UGC\,5941 & 10:50:21.60 +41:27:50.5 &   \nodata &      12.5$\pm$1.0 & 2 &    D,E* \\ 
104 &         NGC\,3413 & 10:51:20.48 +32:46:01.7 &       4.2 &       5.1$\pm$0.5 & 1 &    \\ 
105 &         NGC\,3408 & 10:52:11.96 +58:26:18.4 &       2.4 &       6.1$\pm$0.5 & 1 &    \\ 
106 &         NGC\,3430 & 10:52:11.18 +32:57:02.2 &       2.8 &      32.7$\pm$2.2 & 1 &    * \\ 
107 &      CGCG\,95-055 & 10:52:50.51 +16:59:07.6 &       3.3 &      10.5$\pm$0.5 & 1 &    D*  \\ 
108 & IRAS\,10565+2448W & 10:59:18.20 +24:32:35.0 &       1.1 &      57.0$\pm$2.1 & 1 &    E \\ 
109 &         UGC\,6074 & 10:59:58.17 +50:54:11.7 &       1.3 &       8.8$\pm$0.5 & 1 &    \\ 
110 &         NGC\,3495 & 11:01:16.05 +03:37:42.6 &   \nodata &      25.8$\pm$2.0 & 2 &    E*  \\ 
111 &         UGC\,6103 & 11:01:58.92 +45:13:43.3 &       2.5 &      14.6$\pm$0.6 & 1 &    \\ 
112 &     MCG\,7-23-019 & 11:03:53.89 +40:50:59.9 &       4.7 &      36.4$\pm$1.2 & 1 &    \\ 
113 &         UGC\,6135 & 11:04:36.82 +45:07:31.4 &       1.6 &      17.4$\pm$1.0 & 1 &    \\ 
114 &     CGCG\,241-078 & 11:06:37.37 +46:02:19.2 &       0.4 &      16.3$\pm$0.6 & 1 &    \\ 
115 &  IRAS\,11069+2711 & 11:09:38.90 +26:54:56.0 &   \nodata &       2.4$\pm$0.8 & 2 &    D*  \\ 
116 &           IC\,676 & 11:12:39.82 +09:03:22.5 &       1.5 &       9.7$\pm$0.5 & 1 &    \\ 
117 &  IRAS\,11102+3026 & 11:12:57.50 +30:10:30.0 &       2.3 &      10.5$\pm$0.5 & 1 &    \\ 
118 &          IC\,2637 & 11:13:49.71 +09:35:10.5 &       0.7 &      42.2$\pm$1.3 & 1 &    \\ 
119 &     MCG\,9-19-013 & 11:14:49.37 +50:19:22.5 &   \nodata &       6.2$\pm$1.2 & 2 &    D*  \\ 
120 &          7ZW\,384 & 11:16:54.03 +59:31:48.7 &   \nodata &      17.8$\pm$1.8 & 2 &    D*  \\ 
121 &  IRAS\,11167+5351 & 11:19:34.31 +53:35:18.3 &       2.7 &      16.1$\pm$0.6 & 1 &    \\ 
122 &         NGC\,3633 & 11:20:26.27 +03:35:08.5 &       1.0 &      19.4$\pm$1.0 & 1 &    \\ 
123 &         NGC\,3652 & 11:22:38.66 +37:45:55.3 &       4.4 &      22.9$\pm$1.5 & 1 &    \\ 
124 &         NGC\,3656 & 11:23:38.43 +53:50:32.9 &       2.3 &      19.8$\pm$0.7 & 1 &    \\ 
125 &         NGC\,3659 & 11:23:45.45 +17:49:03.2 &       4.1 &      12.8$\pm$1.4 & 1 &    \\ 
126 &         NGC\,3664 & 11:24:25.16 +03:19:32.8 &      13.5 &       9.4$\pm$1.9 & 2 &    E*  \\ 
127 &         NGC\,3666 & 11:24:26.28 +11:20:27.9 &       5.2 &      16.8$\pm$1.7 & 1 &    \\ 
128 &           IC\,691 & 11:26:44.48 +59:09:00.2 &      19.4 &      37.8$\pm$1.8 & 1 &    B,E*  \\ 
129 &         NGC\,3686 & 11:27:43.99 +17:13:29.5 &       2.5 &      15.8$\pm$2.0 & 1 &    \\ 
130 &         UGC\,6469 & 11:28:17.77 +02:39:14.7 &       1.0 &      18.1$\pm$1.0 & 1 &    \\ 
131 &         NGC\,3690 & 11:28:32.61 +58:33:46.8 &       9.8 &     677.1$\pm$5.4 & 1 &    \\ 
132 &           IC\,698 & 11:29:03.78 +09:06:42.7 &       1.1 &      31.1$\pm$1.0 & 1 &    \\ 
133 &  IRAS\,11267+1558 & 11:29:24.80 +15:41:41.9 &       1.6 &       3.1$\pm$0.4 & 1 &    \\ 
134 &         NGC\,3705 & 11:30:08.19 +09:16:26.4 &   \nodata &      20.6$\pm$0.7 & 2 &    E*  \\ 
135 &     MCG\,3-29-061 & 11:31:03.67 +20:14:08.3 &       0.4 &       8.2$\pm$0.5 & 1 &    \\ 
136 &         NGC\,3720 & 11:32:21.76 +00:48:14.9 &       2.5 &      11.1$\pm$0.6 & 1 &    \\ 
137 &         NGC\,3729 & 11:33:49.36 +53:07:33.5 &       1.6 &      21.0$\pm$1.5 & 1 &    \\ 
138 &    MCG\,10-17-019 & 11:35:24.67 +57:38:59.7 &       1.0 &      14.1$\pm$0.6 & 1 &    \\ 
139 &         NGC\,3758 & 11:36:29.17 +21:35:49.1 &       4.1 &      10.0$\pm$0.5 & 1 &    \\ 
140 &         UGC\,6583 & 11:36:54.25 +19:58:19.4 &       2.0 &      18.6$\pm$0.7 & 1 &    \\ 
141 &     MCG\,1-30-003 & 11:37:06.84 +02:50:44.7 &   \nodata &       9.7$\pm$0.5 & 2 &    D*  \\ 
142 &         NGC\,3769 & 11:37:44.27 +47:53:27.9 &       7.4 &      19.7$\pm$1.9 & 1 &    \\ 
143 &         NGC\,3773 & 11:38:12.90 +12:06:45.5 &       2.6 &       5.8$\pm$0.5 & 1 &    \\ 
144 &         NGC\,3781 & 11:39:03.72 +26:21:43.0 &       1.0 &      50.1$\pm$1.6 & 1 &    \\ 
145 &         UGC\,6625 & 11:39:47.55 +19:55:58.5 &       1.8 &      17.4$\pm$1.3 & 1 &    \\ 
146 &         NGC\,3808 & 11:40:44.53 +22:26:42.9 &       6.3 &      25.5$\pm$1.3 & 1 &    \\ 
147 &         NGC\,3811 & 11:41:13.17 +47:41:45.7 &   \nodata &      16.0$\pm$2.0 & 2 &    D,E*  \\ 
148 &         NGC\,3822 & 11:42:11.12 +10:16:39.0 &       1.2 &      34.0$\pm$1.1 & 1 &    \\ 
149 &         UGC\,6665 & 11:42:12.34 +00:20:03.2 &       2.1 &      32.6$\pm$1.4 & 1 &    \\ 
150 &     MCG\,3-30-051 & 11:42:24.49 +20:07:11.8 &       2.3 &      12.2$\pm$0.6 & 1 &    \\ 
151 &         NGC\,3839 & 11:43:54.33 +10:47:04.7 &       0.1 &      47.4$\pm$1.8 & 1 &    \\ 
152 &         UGC\,6732 & 11:45:32.92 +58:58:42.1 &       2.0 &       5.1$\pm$0.5 & 1 &    \\ 
153 &           IC\,730 & 11:45:35.24 +03:13:54.6 &       0.2 &      22.8$\pm$0.8 & 1 &    \\ 
154 &           IC\,732 & 11:45:59.83 +20:26:28.7 &      21.4 &      18.8$\pm$1.0 & 1 &    B*  \\ 
155 &         NGC\,3912 & 11:50:04.40 +26:28:44.7 &       1.0 &      21.3$\pm$1.1 & 1 &    \\ 
156 &         NGC\,3928 & 11:51:47.44 +48:41:01.3 &       2.7 &      12.2$\pm$0.6 & 1 &    \\ 
157 &         NGC\,3934 & 11:52:12.70 +16:51:01.8 &       4.9 &      28.0$\pm$1.3 & 1 &    \\ 
158 &         UGC\,6865 & 11:53:40.08 +43:27:37.3 &       2.4 &      19.4$\pm$1.1 & 1 &    \\ 
159 &         UGC\,6901 & 11:55:38.36 +43:02:44.4 &       0.7 &      16.9$\pm$0.7 & 1 &    \\ 
160 &     CGCG\,013-010 & 11:57:06.01 +01:07:32.1 &       1.2 &      39.0$\pm$1.2 & 1 &    \\ 
161 &         NGC\,3991 & 11:57:31.08 +32:20:16.0 &       3.1 &      34.4$\pm$1.5 & 1 &    \\ 
162 &         NGC\,4004 & 11:58:05.10 +27:52:41.7 &       2.8 &      29.2$\pm$1.6 & 1 &    \\ 
163 &         NGC\,4014 & 11:58:35.82 +16:10:38.3 &       0.3 &      20.0$\pm$1.0 & 1 &    \\ 
164 &         NGC\,4010 & 11:58:36.54 +47:15:33.0 &      16.1 &      20.3$\pm$2.3 & 1 &    E*  \\ 
165 &         NGC\,4018 & 11:58:40.51 +25:19:02.3 &       5.0 &      29.9$\pm$1.3 & 1 &    \\ 
166 &         NGC\,4020 & 11:58:58.26 +30:24:55.2 &      23.8 &       6.8$\pm$1.7 & 1 &    B,E* \\ 
167 &  IRAS\,11571+3003 & 11:59:42.72 +29:47:17.6 &   \nodata &       1.4$\pm$0.2 & 3 &    *\\ 
168 &         UGC\,7017 & 12:02:22.37 +29:51:43.0 &       2.0 &      35.6$\pm$1.5 & 1 &    \\ 
169 &         UGC\,7016 & 12:02:24.11 +14:50:36.5 &       2.0 &      11.9$\pm$0.6 & 1 &    \\ 
170 &     MCG\,3-31-030 & 12:03:35.71 +16:03:15.6 &       5.6 &       2.7$\pm$0.5 & 1 &    \\ 
171 &         NGC\,4062 & 12:04:02.42 +31:53:41.6 &      18.4 &       7.3$\pm$1.5 & 1 &    E* \\ 
172 &         NGC\,4064 & 12:04:10.95 +18:26:40.6 &       3.3 &       9.5$\pm$0.5 & 1 &    \\ 
173 &     CGCG\,098-059 & 12:07:09.52 +16:59:42.2 &       2.0 &      18.3$\pm$1.0 & 1 &    \\ 
174 &         NGC\,4116 & 12:07:36.88 +02:41:30.4 &       2.1 &      17.3$\pm$2.7 & 1 &    \\ 
175 &         NGC\,4136 & 12:09:17.71 +29:55:39.4 &   \nodata &      14.6$\pm$1.7 & 2 &    E \\ 
176 &         NGC\,4150 & 12:10:33.71 +30:24:55.2 &   \nodata &    $<$2.0         & 2 &    B  \\ 
177 &  IRAS\,12086+1441 & 12:11:14.43 +14:24:41.6 &       6.4 &       6.3$\pm$0.4 & 1 &    \\ 
178 &         NGC\,4162 & 12:11:53.50 +24:07:09.7 &       6.9 &      34.2$\pm$1.9 & 1 &    \\ 
179 &         NGC\,4178 & 12:12:46.13 +10:52:06.2 &      11.8 &      30.3$\pm$2.7 & 4 &    E* \\ 
180 &  IRAS\,12112+0305 & 12:13:45.94 +02:48:40.8 &       2.2 &      23.3$\pm$0.8 & 1 &    \\ 
181 &         NGC\,4189 & 12:13:48.85 +13:25:30.2 &      23.2 &      17.8$\pm$2.0 & 4 &    E* \\ 
182 &         NGC\,4194 & 12:14:09.67 +54:31:35.9 &       0.2 &     100.7$\pm$3.0 & 1 &    \\ 
183 &         NGC\,4204 & 12:15:14.45 +20:39:30.9 &   \nodata &    $<$0.4         & 3 &    \\ 
184 &         NGC\,4207 & 12:15:30.42 +09:35:05.4 &       1.3 &      18.7$\pm$1.4 & 1 &    \\ 
185 &         UGC\,7286 & 12:15:59.03 +27:26:35.1 &       4.3 &       2.9$\pm$0.4 & 1 &    \\ 
186 &         NGC\,4234 & 12:17:08.89 +03:40:55.2 &       5.7 &       4.9$\pm$0.4 & 1 &    E*  \\ 
187 &         NGC\,4237 & 12:17:11.51 +15:19:21.4 &       5.1 &       6.0$\pm$0.5 & 1 &    \\ 
188 &         NGC\,4244 & 12:17:27.57 +37:47:45.6 &   \nodata &      27.7$\pm$2.8 & 2 &    E*  \\ 
189 &         NGC\,4253 & 12:18:26.43 +29:48:47.3 &       1.4 &      38.1$\pm$1.2 & 1 &    \\ 
190 &     MCG\,3-32-005 & 12:20:47.22 +17:00:57.4 &       0.5 &      25.4$\pm$0.9 & 1 &    \\ 
191 &         NGC\,4290 & 12:20:47.33 +58:05:34.0 &       1.8 &      18.9$\pm$1.3 & 1 &    \\ 
192 &         NGC\,4294 & 12:21:17.68 +11:30:41.0 &      14.1 &      21.1$\pm$1.6 & 1 &    E*  \\ 
193 &         NGC\,4314 & 12:22:31.94 +29:53:45.2 &       1.7 &      13.1$\pm$1.0 & 1 &    \\ 
194 &         NGC\,4385 & 12:25:42.83 +00:34:23.4 &       2.1 &      13.1$\pm$0.6 & 1 &    \\ 
195 &         NGC\,4395 & 12:25:48.86 +33:32:48.7 &   \nodata &      78.0$\pm$8.0 & 2 &    E*  \\ 
196 &         NGC\,4396 & 12:25:58.94 +15:40:12.7 &       4.3 &      20.3$\pm$2.1 & 1 &    \\ 
197 &         NGC\,4412 & 12:26:36.09 +03:57:52.8 &       0.3 &      14.6$\pm$0.6 & 1 &    \\ 
198 &         NGC\,4418 & 12:26:54.54 -00:52:38.8 &       1.4 &      40.8$\pm$1.3 & 1 &    \\ 
199 &         NGC\,4420 & 12:26:58.50 +02:29:40.0 &   \nodata &    $<$4.0         &2,3&    * \\ 
200 &         NGC\,4424 & 12:27:10.53 +09:25:02.8 &      19.8 &       3.9$\pm$0.6 & 1 &    * \\ 
201 &         NGC\,4435 & 12:27:40.46 +13:04:44.4 &   \nodata &    $<$1.5         & 2 &    \\ 
202 &         NGC\,4438 & 12:27:45.56 +13:00:31.0 &       1.2 &      63.3$\pm$2.7 & 1 &    \\ 
203 &         NGC\,4448 & 12:28:15.46 +28:37:13.1 &   \nodata &       5.1$\pm$0.8 & 2 &    E* \\ 
204 &           3C\,273 & 12:29:06.41 +02:03:05.1 &       5.5 &   54991.2$\pm$1900.3 & 1 &    \\ 
205 &         NGC\,4470 & 12:29:38.01 +07:49:18.4 &       9.4 &      15.5$\pm$1.6 & 1 &    \\ 
206 &  IRAS\,12274+0018 & 12:29:58.80 +00:01:38.0 &   \nodata &    $<$0.9         & 3 &    * \\ 
207 &         NGC\,4491 & 12:30:57.10 +11:29:01.0 &   \nodata &    $<$4.5         & 3 &    * \\ 
208 &         NGC\,4500 & 12:31:22.14 +57:57:52.9 &       0.5 &      28.2$\pm$1.2 & 4 &    \\ 
209 &         NGC\,4495 & 12:31:22.82 +29:08:11.4 &       0.9 &      30.1$\pm$1.0 & 1 &    \\ 
210 &          IC\,3476 & 12:32:41.64 +14:03:03.1 &       3.8 &       7.5$\pm$1.1 & 1 &    \\ 
211 &         NGC\,4509 & 12:33:06.21 +32:05:27.0 &       9.9 &       2.9$\pm$0.4 & 1 &    \\ 
212 &         NGC\,4519 & 12:33:30.62 +08:39:11.2 &   \nodata &      25.6$\pm$1.6 & 2 &    \\ 
213 &         NGC\,4548 & 12:35:26.45 +14:29:46.8 &   \nodata &       5.0$\pm$2.0 & 2 &    E \\ 
214 &  IRAS\,12337+5044 & 12:36:06.96 +50:28:16.8 &       3.1 &      13.0$\pm$0.5 & 1 &    \\ 
215 &          IC\,3581 & 12:36:37.93 +24:25:44.1 &       1.9 &      13.9$\pm$0.6 & 1 &    \\ 
216 &         NGC\,4592 & 12:39:18.68 -00:31:53.1 &       2.1 &       6.7$\pm$1.4 & 1 &    \\ 
217 &         NGC\,4607 & 12:41:12.75 +11:53:12.1 &       7.8 &      22.9$\pm$1.6 & 1 &    \\ 
218 &         NGC\,4625 & 12:41:52.73 +41:16:26.2 &   \nodata &       5.6$\pm$2.0 & 2 &    D,E* \\ 
219 &         NGC\,4630 & 12:42:31.98 +03:57:39.6 &      13.1 &      12.6$\pm$1.2 & 1 &    E*  \\ 
220 &          IC\,3690 & 12:42:49.29 +10:21:22.3 &       4.8 &       6.9$\pm$0.5 & 1 &    \\ 
221 &         UGC\,7905 & 12:43:47.88 +54:53:48.0 &       2.8 &      16.9$\pm$0.6 & 1 &    \\ 
222 &     MCG\,5-30-069 & 12:44:41.27 +26:25:10.7 &       0.3 &       9.8$\pm$0.5 & 1 &    \\ 
223 &          IC\,3721 & 12:44:53.16 +18:45:18.4 &       0.9 &      23.5$\pm$1.1 & 1 &    \\ 
224 &         NGC\,4670 & 12:45:17.11 +27:07:30.4 &       2.6 &      13.7$\pm$1.0 & 1 &    \\ 
225 &         NGC\,4675 & 12:45:32.02 +54:44:15.4 &       1.1 &      14.2$\pm$0.6 & 1 &    \\ 
226 &     MCG\,7-26-051 & 12:46:56.70 +42:16:00.4 &       2.0 &      31.3$\pm$1.0 & 1 &    \\ 
227 &         NGC\,4689 & 12:47:44.61 +13:45:44.1 &      13.9 &      12.5$\pm$1.8 & 1 &    E \\ 
228 &         NGC\,4688 & 12:47:44.35 +04:19:04.4 &   \nodata &    $<$2.6         & 2 &    * \\ 
229 &         NGC\,4704 & 12:48:46.57 +41:55:17.7 &       1.9 &       9.8$\pm$0.9 & 1 &    \\ 
230 &         NGC\,4701 & 12:49:11.68 +03:23:21.5 &       2.5 &      18.5$\pm$1.6 & 1 &    \\ 
231 &  IRAS\,12468+3436 & 12:49:17.27 +34:19:52.1 &   \nodata &       5.1$\pm$0.2 &1,3&    * \\ 
232 &  IRAS\,12470+1404 & 12:49:34.78 +13:48:11.4 &   \nodata &       2.3$\pm$0.2 &1,3&    * \\ 
233 &     MCG\,8-23-097 & 12:50:39.80 +47:56:00.6 &       0.5 &      29.7$\pm$1.0 & 1 &    \\ 
234 &         NGC\,4747 & 12:51:45.59 +25:46:26.1 &       4.0 &       7.4$\pm$0.5 & 1 &    \\ 
235 &         UGC\,8017 & 12:52:53.59 +28:22:16.1 &       0.5 &      28.9$\pm$1.2 & 1 &    \\ 
236 &         NGC\,4765 & 12:53:14.43 +04:27:50.8 &       3.7 &      17.6$\pm$1.3 & 1 &    \\ 
237 &         VCC\,2096 & 12:53:24.79 +11:42:38.1 &       1.7 &      19.9$\pm$0.7 & 1 &    \\ 
238 &         UGC\,8041 & 12:55:12.60 +00:07:00.0 &   \nodata &    $<$1.5         & 3 &    E \\ 
239 &         UGC\,8058 & 12:56:14.13 +56:52:23.8 &       1.8 &     308.9$\pm$2.1 & 1 &    \\ 
240 &         NGC\,4837 & 12:56:48.30 +48:17:50.7 &       1.7 &      25.5$\pm$1.1 & 1 &    \\ 
241 &           UM\,530 & 12:58:08.45 +01:51:43.1 &   \nodata &       4.3$\pm$0.5 & 3 &    A* \\ 
242 &         NGC\,4861 & 12:59:00.25 +34:50:48.3 &   \nodata &      14.4$\pm$1.4 & 2 &    D,E* \\ 
243 &         NGC\,4868 & 12:59:08.92 +37:18:36.8 &       0.7 &      26.5$\pm$1.4 & 1 &    \\ 
244 &         NGC\,4922 & 13:01:25.23 +29:18:50.3 &       1.0 &      38.8$\pm$1.2 & 1 &    \\ 
245 &         UGC\,8179 & 13:05:14.13 +31:59:58.0 &       1.1 &      16.6$\pm$1.0 & 1 &    \\ 
246 &         NGC\,5001 & 13:09:33.47 +53:29:39.2 &       3.1 &      24.6$\pm$1.1 & 1 &    \\ 
247 &           IC\,856 & 13:10:41.67 +20:32:13.5 &       5.6 &      12.6$\pm$0.6 & 1 &    \\ 
248 &         UGC\,8269 & 13:11:15.11 +46:42:00.6 &       1.8 &      18.7$\pm$0.7 & 1 &    \\ 
249 &         NGC\,5014 & 13:11:31.16 +36:16:55.1 &       1.0 &      11.4$\pm$0.5 & 1 &    \\ 
250 &         NGC\,5012 & 13:11:37.05 +22:54:53.0 &       2.8 &      29.7$\pm$1.9 & 1 &    \\ 
251 &  IRAS\,13116+4508 & 13:13:47.90 +44:52:59.0 &   \nodata &    $<$0.5         & 3 &    \\ 
252 &           IC\,860 & 13:15:03.47 +24:37:07.2 &       0.7 &      30.8$\pm$1.0 & 1 &    \\ 
253 &  IRAS\,13144+4508 & 13:16:39.64 +44:52:35.1 &       1.2 &       5.9$\pm$0.4 & 1 &    \\ 
254 &         NGC\,5060 & 13:17:16.29 +06:02:14.0 &       1.2 &      16.2$\pm$0.6 & 1 &    \\ 
255 &         UGC\,8357 & 13:17:58.74 -00:18:42.5 &       1.0 &      20.4$\pm$1.0 & 1 &    \\ 
256 &         UGC\,8361 & 13:18:18.60 +06:20:06.4 &       1.0 &      17.3$\pm$0.7 & 1 &    \\ 
257 &           IC\,883 & 13:20:35.38 +34:08:22.6 &       1.1 &     104.4$\pm$3.2 & 1 &    \\ 
258 &         NGC\,5100 & 13:20:59.58 +08:58:41.5 &       0.5 &     102.3$\pm$3.1 & 1 &    \\ 
259 &         NGC\,5104 & 13:21:23.16 +00:20:33.4 &       1.3 &      39.9$\pm$1.3 & 1 &    \\ 
260 &         NGC\,5107 & 13:21:23.40 +38:32:18.5 &      15.5 &       4.5$\pm$0.5 & 1 &    * \\ 
261 &         NGC\,5112 & 13:21:59.25 +38:44:17.0 &   \nodata &      22.4$\pm$3.0 & 2 &    E*  \\ 
262 &         NGC\,5123 & 13:23:10.45 +43:05:13.0 &       2.6 &      18.7$\pm$1.3 & 1 &    \\ 
263 &  IRAS\,13218+0552 & 13:24:19.96 +05:37:01.2 &   \nodata &       2.8$\pm$0.2 & 3 &    * \\ 
264 &  IRAS\,13232+1731 & 13:25:43.79 +17:15:53.2 &       1.3 &      11.2$\pm$0.5 & 1 &    \\ 
265 &         NGC\,5147 & 13:26:20.29 +02:06:02.9 &       8.4 &      25.2$\pm$2.6 & 1 &    \\ 
266 &         NGC\,5204 & 13:29:36.38 +58:24:46.2 &   \nodata &      18.8$\pm$4.4 & 2 &    E \\ 
267 &         UGC\,8502 & 13:30:38.79 +31:17:06.7 &       8.3 &       7.7$\pm$0.5 & 1 &    \\ 
268 &         UGC\,8561 & 13:34:57.16 +34:02:38.9 &       1.3 &      29.3$\pm$1.5 & 1 &    \\ 
269 &         NGC\,5230 & 13:35:31.05 +13:40:33.4 &      12.0 &      14.5$\pm$1.7 & 1 &    * \\ 
270 &  IRAS\,13349+2438 & 13:37:18.73 +24:23:02.8 &       0.6 &      19.6$\pm$0.7 & 1 &    \\ 
271 &         NGC\,5256 & 13:38:17.60 +48:16:38.4 &       5.3 &     126.3$\pm$4.5 & 1 &    \\ 
272 &         UGC\,8626 & 13:38:23.52 +06:53:14.7 &       1.2 &       6.3$\pm$0.4 & 1 &    \\ 
273 &         NGC\,5263 & 13:39:55.53 +28:23:59.4 &       3.7 &      38.0$\pm$1.8 & 1 &    \\ 
274 &     MCG\,1-35-028 & 13:40:27.31 +04:46:27.8 &       2.7 &      15.8$\pm$0.6 & 1 &    \\ 
275 &           IC\,910 & 13:41:07.85 +23:16:56.2 &       0.8 &      38.7$\pm$1.2 & 1 &    \\ 
276 &           MK\,268 & 13:41:11.09 +30:22:41.3 &       0.6 &      42.5$\pm$1.3 & 1 &    \\ 
277 &         NGC\,5278 & 13:41:39.81 +55:40:14.7 &       4.8 &      23.1$\pm$1.1 & 1 &    \\ 
278 &         NGC\,5273 & 13:42:08.92 +35:39:12.4 &       7.3 &       3.5$\pm$0.4 & 1 &    \\ 
279 &         UGC\,8685 & 13:43:08.76 +30:20:14.7 &       1.5 &      15.4$\pm$0.6 & 1 &    \\ 
280 &         UGC\,8686 & 13:43:40.34 +03:53:48.5 &       3.4 &      14.7$\pm$0.6 & 1 &    \\ 
281 &         UGC\,8696 & 13:44:42.21 +55:53:13.1 &       0.6 &     158.8$\pm$6.9 &2,4&    E \\ 
282 &         NGC\,5297 & 13:46:23.79 +43:52:08.7 &      11.8 &      23.0$\pm$2.4 & 1 &    E* \\ 
283 &           MK\,796 & 13:46:49.47 +14:24:03.1 &       1.5 &     190.6$\pm$6.7 & 1 &    \\ 
284 &  IRAS\,13446+1121 & 13:47:04.43 +11:06:22.9 &       0.9 &      20.4$\pm$0.7 & 1 &    \\ 
285 &         NGC\,5303 & 13:47:45.07 +38:18:19.6 &       3.0 &      24.9$\pm$1.5 & 1 &    \\ 
286 &         NGC\,5313 & 13:49:44.15 +39:59:05.7 &       2.3 &      44.3$\pm$2.0 & 1 &    \\ 
287 &     MCG\,3-35-034 & 13:53:09.52 +14:39:22.2 &       2.5 &      20.8$\pm$0.7 & 1 &    \\ 
288 &         NGC\,5347 & 13:53:18.04 +33:29:25.6 &       3.6 &       5.6$\pm$0.5 & 1 &    \\ 
289 &         NGC\,5350 & 13:53:21.28 +40:21:48.5 &       4.3 &      16.8$\pm$1.7 & 1 &    \\ 
290 &         NGC\,5368 & 13:54:29.31 +54:19:50.3 &       1.3 &       9.1$\pm$0.5 & 1 &    \\ 
291 &         UGC\,8827 & 13:54:31.24 +15:02:39.1 &       1.0 &      23.0$\pm$1.1 & 1 &    \\ 
292 &         UGC\,8850 & 13:56:02.86 +18:22:19.0 &       3.6 &     380.5$\pm$1.4 & 1 &    \\ 
293 &         UGC\,8856 & 13:56:07.83 +30:04:52.3 &       1.0 &      21.7$\pm$0.8 & 1 &    \\ 
294 &         NGC\,5374 & 13:57:29.73 +06:05:49.7 &       1.5 &      24.2$\pm$1.4 & 1 &    \\ 
295 &         UGC\,8902 & 13:59:02.80 +15:33:54.7 &       1.9 &      12.4$\pm$1.0 & 1 &    \\ 
296 &         NGC\,5403 & 13:59:51.04 +38:10:56.3 &       3.3 &      37.4$\pm$1.8 & 1 &    \\ 
297 &     MCG\,7-29-036 & 14:00:57.84 +42:51:20.4 &   \nodata &       5.2$\pm$0.6 & 2 &    D* \\ 
298 &         NGC\,5414 & 14:02:03.42 +09:55:44.2 &       2.1 &      19.6$\pm$1.3 & 1 &    \\ 
299 &     MCG\,5-33-046 & 14:04:47.88 +30:44:36.2 &       1.8 &      10.4$\pm$0.5 & 1 &    \\ 
300 &         NGC\,5474 & 14:05:01.42 +53:39:44.4 &   \nodata &      13.0$\pm$3.0 & 2 &    E* \\ 
301 &         NGC\,5480 & 14:06:21.86 +50:43:31.0 &       2.8 &      29.0$\pm$1.5 & 1 &    \\ 
302 &     MCG\,6-31-070 & 14:06:48.99 +33:46:16.2 &       2.4 &      18.1$\pm$0.7 & 1 &    \\ 
303 &     CGCG\,074-129 & 14:10:41.42 +13:33:26.1 &       2.9 &       7.6$\pm$0.5 & 1 &    \\ 
304 &         NGC\,5520 & 14:12:22.87 +50:20:54.2 &       0.7 &      14.8$\pm$0.6 & 1 &    \\ 
305 &         NGC\,5515 & 14:12:38.17 +39:18:36.3 &       0.4 &      28.8$\pm$1.0 & 1 &    \\ 
306 &         NGC\,5526 & 14:13:53.78 +57:46:17.5 &       0.7 &      15.9$\pm$0.9 & 1 &    \\ 
307 &         NGC\,5522 & 14:14:50.33 +15:08:52.6 &       3.9 &      17.6$\pm$1.0 & 1 &    \\ 
308 &         NGC\,5541 & 14:16:31.88 +39:35:23.3 &       2.9 &      33.0$\pm$1.4 & 1 &    \\ 
309 &          IC\,4395 & 14:17:21.09 +26:51:28.4 &       1.6 &      22.6$\pm$0.8 & 1 &    \\ 
310 &         UGC\,9165 & 14:18:47.66 +24:56:24.9 &       2.0 &      30.6$\pm$1.3 & 1 &    \\ 
311 &          MK\,1490 & 14:19:43.28 +49:14:12.3 &       0.7 &      20.2$\pm$0.7 & 1 &    \\ 
312 &         NGC\,5585 & 14:19:48.19 +56:43:45.6 &   \nodata &      18.7$\pm$2.9 & 2 &    E* \\ 
313 &          IC\,4408 & 14:21:12.96 +29:59:36.2 &       2.0 &      20.1$\pm$0.7 & 1 &    \\ 
314 &         NGC\,5584 & 14:22:25.36 -00:23:31.2 &   \nodata &      19.4$\pm$2.1 & 4 &    E \\ 
315 &         NGC\,5633 & 14:27:28.39 +46:08:49.3 &       1.7 &      27.9$\pm$1.5 & 1 &    \\ 
316 &         NGC\,5660 & 14:29:49.79 +49:37:25.5 &       3.9 &      33.4$\pm$2.1 & 1 &    \\ 
317 &         NGC\,5656 & 14:30:25.35 +35:19:16.2 &       2.1 &      20.8$\pm$1.3 & 1 &    \\ 
318 &         NGC\,5657 & 14:30:43.68 +29:10:47.5 &       7.3 &      10.3$\pm$0.9 &1,2&    \\ 
319 &     CGCG\,133-083 & 14:31:54.03 +21:56:20.2 &       2.1 &      11.1$\pm$0.5 & 1 &    * \\ 
320 &     MCG\,7-30-028 & 14:33:48.36 +40:05:38.9 &   \nodata &      12.6$\pm$0.5 & 2 &    D \\ 
321 &     MCG\,6-32-070 & 14:35:18.28 +35:07:08.5 &       1.8 &      22.0$\pm$0.8 & 1 &    \\ 
322 &         UGC\,9412 & 14:36:22.07 +58:47:41.6 &       2.3 &      11.2$\pm$0.5 & 1 &    \\ 
323 &         NGC\,5698 & 14:37:14.47 +38:27:18.1 &       3.8 &       4.9$\pm$0.5 & 1 &    \\ 
324 &         NGC\,5691 & 14:37:53.36 -00:23:54.2 &       1.8 &      19.0$\pm$1.3 & 1 &    \\ 
325 &     MCG\,9-24-035 & 14:45:45.04 +51:34:50.0 &       1.2 &      11.5$\pm$0.5 & 1 &    \\ 
326 &     MCG\,9-24-038 & 14:46:37.29 +56:14:00.8 &       2.8 &      13.8$\pm$0.6 & 1 &    \\ 
327 &         UGC\,9560 & 14:50:56.18 +35:34:13.9 &       7.4 &       5.9$\pm$0.5 & 1 &    \\ 
328 &          IC\,1076 & 14:54:59.56 +18:02:14.3 &       0.8 &      20.7$\pm$0.7 & 1 &    \\ 
329 &  IRAS\,14538+1730 & 14:56:08.47 +17:18:35.4 &       1.4 &      12.2$\pm$0.5 & 1 &    * \\ 
330 &         NGC\,5795 & 14:56:19.35 +49:23:56.1 &       0.7 &      18.3$\pm$1.0 &1,2&    E \\ 
331 &         UGC\,9618 & 14:57:00.69 +24:37:01.8 &       1.4 &      93.1$\pm$3.3 & 1 &    \\ 
332 &         UGC\,9639 & 14:58:36.00 +44:53:02.2 &       1.1 &      35.7$\pm$1.1 & 1 &    \\ 
333 &     MCG\,6-33-022 & 15:08:05.64 +34:23:23.2 &       5.8 &     133.1$\pm$4.0 & 1 &    \\ 
334 &         NGC\,5879 & 15:09:46.73 +56:59:56.5 &       4.2 &      19.5$\pm$1.6 & 1 &    \\ 
335 &     MCG\,9-25-036 & 15:12:52.33 +51:23:55.0 &   \nodata &       5.0$\pm$0.5 & 2 &    D*  \\ 
336 &         NGC\,5899 & 15:15:03.60 +42:03:05.1 &       7.0 &      41.9$\pm$2.0 & 1 &    \\ 
337 &         NGC\,5905 & 15:15:23.30 +55:31:00.6 &       1.7 &      20.1$\pm$1.5 & 1 &    \\ 
338 &           MK\,848 & 15:18:06.20 +42:44:42.5 &       2.6 &      50.3$\pm$1.6 & 1 &    \\ 
339 &          IC\,4553 & 15:34:57.26 +23:30:11.1 &       2.2 &     326.3$\pm$9.8 & 1 &    \\ 
340 &         UGC\,9922 & 15:35:54.00 +38:40:29.8 &       2.4 &      22.0$\pm$1.0 & 1 &    \\ 
341 &          IC\,4567 & 15:37:13.42 +43:17:55.9 &       2.5 &      23.9$\pm$1.3 & 1 &    \\ 
342 &     MCG\,4-37-016 & 15:39:26.77 +24:56:45.6 &      11.6 &      20.1$\pm$1.0 & 1 &    B*  \\ 
343 &         NGC\,5975 & 15:39:57.99 +21:28:13.2 &       1.2 &      22.1$\pm$0.8 & 1 &    \\ 
344 &         NGC\,5980 & 15:41:30.44 +15:47:16.5 &       0.9 &      25.3$\pm$1.2 & 1 &    \\ 
345 &         NGC\,5992 & 15:44:21.63 +41:05:10.3 &       1.5 &      16.0$\pm$0.6 & 1 &    \\ 
346 &         NGC\,5996 & 15:46:58.87 +17:53:04.1 &       1.0 &      29.6$\pm$1.6 & 1 &    \\ 
347 &  IRAS\,15519+3537 & 15:53:48.80 +35:28:10.4 &       8.2 &      11.4$\pm$0.8 & 1 &    \\ 
348 &        UGC\,10099 & 15:56:36.40 +41:52:50.6 &       0.1 &      14.8$\pm$0.6 & 1 &    \\ 
349 &     MCG\,5-38-006 & 15:58:43.54 +26:49:04.1 &       2.5 &      10.8$\pm$0.5 & 1 &    \\ 
350 &        UGC\,10120 & 15:59:10.07 +35:01:45.6 &       5.8 &       5.5$\pm$0.4 & 1 &    \\ 
351 &        NGC\,6027A & 15:59:11.18 +20:45:16.8 &   \nodata &      11.3$\pm$1.0 & 2 &    E* \\ 
352 &         NGC\,6040 & 16:04:26.52 +17:44:33.3 &       2.1 &      95.9$\pm$2.9 & 1 &    \\ 
353 &        UGC\,10200 & 16:05:45.61 +41:20:43.8 &       4.2 &      11.2$\pm$0.9 & 1 &    \\ 
354 &  IRAS\,16052+5334 & 16:06:32.84 +53:26:32.3 &       1.4 &      10.2$\pm$0.5 & 1 &    \\ 
355 &  IRAS\,16053+1836 & 16:07:38.39 +18:28:46.9 &       2.3 &      14.0$\pm$0.6 & 1 &    \\ 
356 &         NGC\,6090 & 16:11:40.75 +52:27:26.5 &       5.3 &      48.0$\pm$1.5 & 1 &    \\ 
357 &        UGC\,10273 & 16:12:44.93 +28:17:11.5 &       3.6 &      22.2$\pm$1.1 & 1 &    \\ 
358 &  IRAS\,16150+2233 & 16:17:08.79 +22:26:28.4 &   \nodata &       3.9$\pm$0.3 &1,3&    * \\ 
359 &        UGC\,10322 & 16:18:08.10 +22:13:32.0 &       3.5 &      24.4$\pm$1.1 & 1 &    \\ 
360 &         NGC\,6120 & 16:19:48.16 +37:46:28.6 &       1.0 &      33.7$\pm$1.1 & 1 &    \\ 
361 &     MCG\,3-42-004 & 16:24:15.13 +20:10:59.0 &       1.8 &      10.3$\pm$0.5 & 1 &    \\ 
362 &        UGC\,10407 & 16:28:28.19 +41:13:04.6 &       3.7 &      18.4$\pm$0.7 & 1 &    \\ 
363 &  IRAS\,16320+3922 & 16:33:49.62 +39:15:49.0 &   \nodata &       6.5$\pm$0.5 &1,3&    * \\ 
364 &         NGC\,6186 & 16:34:25.49 +21:32:27.2 &   \nodata &      17.4$\pm$1.1 & 2 &    D,E* \\ 
365 &     MCG\,9-27-053 & 16:35:15.46 +52:46:49.8 &       0.4 &      20.0$\pm$0.7 & 1 &    \\ 
366 &        UGC\,10514 & 16:42:23.66 +25:05:10.7 &       0.8 &      31.9$\pm$1.3 & 1 &    \\ 
367 &  IRAS\,16435+2154 & 16:45:40.71 +21:49:18.4 &       0.7 &      11.6$\pm$0.5 & 1 &    \\ 
368 &          IC\,4623 & 16:51:05.29 +22:31:40.9 &       2.3 &      11.0$\pm$0.5 & 1 &    \\ 
369 &  IRAS\,16516+3030 & 16:53:37.34 +30:26:09.7 &       2.2 &      13.1$\pm$0.6 & 1 &    \\ 
\enddata
\tablecomments{Table~\ref{tab-radio} is published in its entirety in the
electronic edition of {\it Publications of the Astronomical Society of the Pacific}. A portion is
shown here for guidance regarding its form and content.}

\tablenotetext{a}{Coordinates correspond to the centroids measured in the NVSS or AA319 images.}
\tablenotetext{b}{Offset measured relative to the IRAC position.}
\tablenotetext{c}{References. 1. NVSS query; 2. NVSS image; 3. AA319 data; 4. Condon \etal (2002).}
\tablenotetext{d}{Remarks.  A = Radio source double or triple; B = likely blended; D= deconvolved blend; E = extended source.  Further details for individual sources marked with an asterisk (*): 
{\bf 3.} high integral, 110\arcsec$\times$105\arcsec\ at 30$\degr$ position angle (PA);
{\bf 10.} 55\arcsec$\times$43\arcsec\ at 29$\degr$ PA, excludes 4.4\,mJy point source  at 08:11:16.1 +25:10:55;
{\bf 12.} extended with off-center bright spot, 58\arcsec$\times$43\arcsec\ at 51$\degr$\,PA;
{\bf 18.} 58\arcsec$\times$40\arcsec\ blended with IC\,2338 (6.9\,mJy);
{\bf 47.} blended with 5.2\,mJy source  at 09:15:22.4 +38:55:42;
{\bf 65.} blended with $z=0.22$ QSO (7.8\,mJy at 09:46:03.94 +01:39:23.7), cf. 9.4\,mJy for this galaxy in reference 4;
{\bf 74.} needle galaxy in IR, 101\arcsec$\times<$38\arcsec\ at $-$47$\degr$\,PA;
{\bf 80.} two point sources 16\,mJy plus 6\,mJy diffuse attributed to galaxy;
{\bf 83.} radio source is star-forming region in galaxy outskirts;
{\bf 98.} 179\arcsec$\times$111\arcsec\ at 106$\degr$\,PA, flux excludes 4.4\,mJy point source  at 10:42:02.5 +13:45:04;
{\bf 102.} 41\arcsec$\times$34\arcsec\ at 153$\degr$\,PA;
{\bf 103.} excludes two point sources (23, 37\,mJy at 30--50\arcsec\ separation);
{\bf 106.} 88\arcsec$\times$46\arcsec\ at 35$\degr$\,PA;
{\bf 107.} excludes 9.4\,mJy source 1\arcmin\ distant;
{\bf 110.} 183\arcsec$\times$46\arcsec\ at 24$\degr$\,PA, cf. 19.4\,mJy in reference 4;
{\bf 115.} excludes 22\,mJy source  at 11:09:37.4 +26:55:16, flux uncertain;
{\bf 119.} excludes $>$4.6\,mJy, possibly extended, source to S;
{\bf 120.} excludes 8.9\,mJy point source  at 11:16:52.4, +59:30:56;
{\bf 126.} extended $>$60\arcsec, position uncertainty 11\arcsec;
{\bf 128.} galaxy compact with bright nucleus in IR, radio 53\arcsec$\times$21\arcsec\ at $-$4$\degr$\,PA and offset from galaxy;
{\bf 134.} 107\arcsec$\times$47\arcsec\ at 134$\degr$\,PA;
{\bf 141.} excludes UGC\, 6587 (4.0\,mJy at 11:37:09.53 +02:50:20.4);
{\bf 147.} 57\arcsec$\times$40\arcsec\ at 144$\degr$\,PA, excludes 19.2\,mJy source 50\arcsec\ to NW;
{\bf 154.} two galaxies blended, IRAS\, flux is sum;
{\bf 164.} needle galaxy in reference 1, 118\arcsec$\times$36\arcsec\ at 62$\degr$\,PA, high integral;
{\bf 166.} major axis $>$75\arcsec, radio offset from IR;
{\bf 167.} cf. 2.8$\pm$0.5\,mJy in reference 1;
{\bf 171.} major axis $>$60\arcsec;
{\bf 179.} 126\arcsec$\times$53\arcsec\ at 43$\degr$\,PA, radio image shows four point sources plus diffuse emission;
{\bf 181.} 86\arcsec$\times$42\arcsec\ at 72$\degr$\,PA, off-nuclear star-forming regions;
{\bf 186.} radio diameter $<$36\arcsec, clumpy and extended in IR;
{\bf 188.} needle galaxy $>$11\arcmin, measured flux in polygon;
{\bf 192.} 60\arcsec$\times$29\arcsec\ at $-$34$\degr$\,PA, clumpy in IR;
{\bf 195.} clumpy in IR and in radio image (reference 2);
{\bf 199.} noise affected by 3C\,273 sidelobes;
{\bf 200.} high integral, radio image shows linear artifacts (reference 2);
{\bf 203.} 76\arcsec$\times$49\arcsec\ at 125$\degr$\,PA;
{\bf 206.} cf. 2.6$\pm$0.4 in reference 1, noise mildly affected by 3C273 sidelobes;
{\bf 207.} noise affected by M87 sidelobes;
{\bf 218.} assumed Gaussian diameter 40\arcsec;
{\bf 219.} major axis 56\arcsec;
{\bf 228.} 56\arcsec$\times$56\arcsec\ high integral;
{\bf 231.} cf. 4.8$\pm$0.4 in reference 1;
{\bf 232.} cf. 2.3$\pm$0.4 in reference 1;
{\bf 241.} lobes 41, 9.4\,mJy; cf. 6.4$\pm$0.6 in reference 1;
{\bf 242.} elongated galaxy, radio flux includes 10.5\,mJy point source (12:59:00.4, 34:50:44);
{\bf 260.} radio diameter $<$70\arcsec, clumpy in IR;
{\bf 261.} measured in polygon, cf. 17.3\,mJy in reference 4;
{\bf 263.} cf. 4.9$\pm$0.5 in reference 1;
{\bf 269.} 59\arcsec$\times$44\arcsec\ at 71$\degr$\,PA, excludes 5\,mJy point source 1\arcmin\ to NE;
{\bf 283.} 107\arcsec$\times$53\arcsec\ at $-$45$\degr$\,PA, high integral, excludes 5\,mJy point source to NW;
{\bf 297.} excludes 5.7\,mJy point source  at 14:00:58.77 +42:50:42.4;
{\bf 300.} position is brightest visible/IR clump, radio flux measured in circle based on IR image;
{\bf 312.} galaxy clumpy and extended in IR, radio flux measured in circle based on IR image;
{\bf 319.} excludes 6.5\,mJy point source UGC\, 9376  at 14:33:46.83 +40:04:51.3;
{\bf 329.} major axis 27\arcsec, flux includes ~1\,mJy H II reg  at 14:56:22.42 +49:24:06.4;
{\bf 335.} excludes 0.8\,mJy point source galaxy  at 15:12:50.66 +51:23:28.9;
{\bf 342.} includes companion 24\arcsec\ SW, \IRAS\ flux is sum;
{\bf 351.} 48\arcsec$\times$24\arcsec\ at 17$\degr$\,PA, excludes 6.7\,mJy point source  at 15:59:10.2 +20:46:22; cf. 9.3$\pm$1.0\,mJy in reference 1;
{\bf 358.} cf. 3.1$\pm$0.4\,mJy in reference 1;
{\bf 363.} cf. 9.4$\pm$0.6\,mJy in reference 1;
{\bf 364.} 58\arcsec$\times$48\arcsec\ at 45$\degr$\,PA, excludes 7.1\,mJy point source  at 16:34:28.7 +21:32:15.
}
\end{deluxetable}

\clearpage

% The MIPS+IRAS+Planck photometry
\tablenum{7}
\begin{deluxetable}{rrrrrrrrr}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Far-Infrared Photometry for SFRS Galaxies\label{tab:fir}}
\tablewidth{0pt}
\tablehead{
\colhead{SFRS} & \colhead{Name} & \colhead{L(TIR)} & \colhead{MIPS F(24)\tablenotemark{a}} & \colhead{IRAS F(60)} & \colhead{IRAS F(100)} &
\colhead{Planck F(350)} & \colhead{Planck F(550)} & \colhead{Planck (F850)} \\
\colhead{}       & \colhead{} & \colhead{(\Lsun)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} \\
}
\startdata
  1 &                      IC\,486 &   10.90 & 0.44\tablenotemark{b} &   0.99 &               $<$1.51 &           \nodata &           \nodata &           \nodata \\ 
  2 &                     IC\,2217 &   10.74 &               $<$0.32 &   2.46 &                  4.81 &           \nodata &           \nodata &           \nodata \\ 
  3 &                    NGC\,2500 &    9.34 &                  0.22 &   2.81 &                  5.75 &     3.02$\pm$0.14 &           \nodata &           \nodata \\ 
  4 &                    NGC\,2512 &   10.88 & 0.66\tablenotemark{b} &   3.80 &                  7.31 &           \nodata &           \nodata &           \nodata \\ 
  5 &                MCG\,6-18-009 &   11.25 &               $<$0.27 &   1.65 &                  3.09 &           \nodata &           \nodata &           \nodata \\ 
  6 &                     MK\,1212 &   11.35 &               $<$0.33 &   1.87 &                  3.36 &           \nodata &           \nodata &           \nodata \\ 
  7 &             IRAS\,08072+1847 &   10.72 & 0.74\tablenotemark{b} &   2.79 &                  3.08 &           \nodata &           \nodata &           \nodata \\ 
  8 &                    NGC\,2532 &   11.09 &                  0.63 &   3.61 &                 10.34 &     4.02$\pm$0.21 &     1.43$\pm$0.08 &           \nodata \\ 
  9 &                    UGC\,4261 &   10.65 &               $<$0.35 &   1.22 &                  1.56 &           \nodata &           \nodata &           \nodata \\ 
 10 &                    NGC\,2535 &   10.62 &                  0.28 &   2.13 &                  5.97 &           \nodata &           \nodata &           \nodata \\ 
 11 &                    NGC\,2543 &    9.90 & 0.33\tablenotemark{b} &   2.78 &                  6.14 &     3.04$\pm$0.31 &           \nodata &           \nodata \\ 
 12 &                    NGC\,2537 &    9.36 &                  0.27 &   3.12 &                  5.78 &           \nodata &           \nodata &           \nodata \\ 
 13 &                     IC\,2233 &    8.62 &                  0.037&   0.93 &                  1.47 &           \nodata &           \nodata &           \nodata \\ 
 14 &                     IC\,2239 &   10.98 &               $<$0.57 &   2.94 &                  5.30 &           \nodata &           \nodata &           \nodata \\ 
 15 &                    UGC\,4286 &   10.63 &               $<$0.59 &   0.87 &                  1.81 &           \nodata &           \nodata &           \nodata \\ 
 16 &                    UGC\,4306 &   10.20 &               $<$0.36 &   3.59 &                  6.77 &           \nodata &           \nodata &           \nodata \\ 
 17 &                    NGC\,2552 &    8.53 &                  0.056&   0.61 &                  1.50 &           \nodata &           \nodata &           \nodata \\ 
 18 &                     IC\,2339 &   10.51 &                  0.15 &   1.65 &                  2.88 &           \nodata &     0.85$\pm$0.13 &           \nodata \\ 
 19 &            IRAS\,08234+1054B &   11.73 &               $<$0.32 &   1.82 &                  3.19 &           \nodata &           \nodata &           \nodata \\ 
 20 &             IRAS\,08269+1514 &   11.05 &               $<$0.32 &   0.80 &                  2.30 &           \nodata &           \nodata &           \nodata \\ 
 21 &                    NGC\,2604 &   10.00 &               $<$0.40 &   1.31 &                  2.85 &           \nodata &           \nodata &           \nodata \\ 
 22 &                    NGC\,2608 &   10.15 & 0.25\tablenotemark{b} &   2.30 &                  5.97 &     2.19$\pm$0.14 &           \nodata &           \nodata \\ 
 23 &                       MK\,92 &   10.59 & 0.35\tablenotemark{b} &   2.53 &                  3.88 &           \nodata &           \nodata &           \nodata \\ 
 24 &                    NGC\,2623 &   11.49 &                  1.35 &  24.33 &                 28.24 &           \nodata &           \nodata &           \nodata \\ 
 25 &                CGCG\,120-018 &   10.99 & 0.28\tablenotemark{b} &   3.18 &                  4.51 &           \nodata &           \nodata &           \nodata \\ 
 26 &                    NGC\,2644 &    9.69 &               $<$0.31 &   1.53 &                  3.62 &           \nodata &           \nodata &           \nodata \\ 
 27 &                    UGC\,4572 &   10.29 &               $<$0.27 &   1.01 &                  2.09 &           \nodata &           \nodata &           \nodata \\ 
 28 &                    UGC\,4653 &   11.69 &               $<$0.30 &   2.14 &                  4.55 &     1.58$\pm$0.20 &           \nodata &           \nodata \\ 
 29 &             IRAS\,08512+2727 &   11.59 &               $<$0.32 &   0.67 &                  1.81 &           \nodata &           \nodata &           \nodata \\ 
 30 &     OJ\,287\tablenotemark{c} &   13.19 &               $<$0.71 &   0.94 &                  1.31 &     2.62$\pm$0.15 &     3.62$\pm$0.10 &     3.92$\pm$0.11 \\ 
 31 &             IRAS\,08538+4256 &   11.24 & 0.39\tablenotemark{b} &   4.65 &                  6.44 &           \nodata &           \nodata &           \nodata \\ 
 32 &             IRAS\,08550+3908 &   11.80 &               $<$0.30 &   1.23 &                  1.54 &           \nodata &           \nodata &           \nodata \\ 
 33 &                    NGC\,2718 &   10.68 & 0.58\tablenotemark{b} &   4.03 &                  7.01 &           \nodata &           \nodata &           \nodata \\ 
 34 &                    NGC\,2712 &    9.98 & 0.30\tablenotemark{b} &   2.19 &                  5.29 &     2.26$\pm$0.11 &     0.69$\pm$0.09 &           \nodata \\ 
 35 &                    NGC\,2719 &   10.02 &                  0.08 &   1.85 &                  2.61 &           \nodata &           \nodata &           \nodata \\ 
 36 &             IRAS\,08572+3915 &   12.02 &                  1.44 &   7.53 &                  4.59 &           \nodata &           \nodata &           \nodata \\ 
 37 &             IRAS\,08579+3447 &   11.82 &               $<$0.27 &   2.78 &                  4.82 &           \nodata &           \nodata &           \nodata \\ 
 38 &                    NGC\,2731 &   10.16 &               $<$0.55 &   3.11 &                  5.20 &           \nodata &           \nodata &           \nodata \\ 
 39 &                    NGC\,2730 &   10.34 &               $<$0.34 &   0.74 &                  2.20 &           \nodata &           \nodata &           \nodata \\ 
 40 &                     IC\,2431 &   11.82 & 0.54\tablenotemark{b} &   4.43 &                  7.63 &           \nodata &           \nodata &           \nodata \\ 
 41 &                    NGC\,2750 &   10.33 & 0.59\tablenotemark{b} &   3.93 &                  7.68 &     2.66$\pm$0.15 &     0.86$\pm$0.08 &           \nodata \\ 
 42 &                     IC\,2434 &   10.88 &               $<$0.25 &   1.70 &                  3.44 &           \nodata &           \nodata &           \nodata \\ 
 43 &                    NGC\,2761 &   11.36 & 0.46\tablenotemark{b} &   3.97 &                  7.70 &     1.61$\pm$0.11 &           \nodata &           \nodata \\ 
 44 &                    NGC\,2773 &   10.84 & 0.39\tablenotemark{b} &   2.84 &                  5.26 &           \nodata &           \nodata &           \nodata \\ 
 45 &                    NGC\,2776 &   10.31 & 0.32\tablenotemark{b} &   3.42 &                  9.17 &     3.72$\pm$0.13 &     1.20$\pm$0.11 &           \nodata \\ 
 46 &                    NGC\,2789 &   10.95 &               $<$0.33 &   2.23 &                  5.16 &     1.57$\pm$0.12 &           \nodata &           \nodata \\ 
 47 &             IRAS\,09121+3908 &   10.03 &               $<$0.25 &   1.18 &                  2.64 &           \nodata &           \nodata &           \nodata \\ 
 48 &                    NGC\,2824 &    9.87 &               $<$0.33 &   1.12 &                  1.83 &           \nodata &           \nodata &           \nodata \\ 
 49 &             IRAS\,09184+4356 &   11.25 &               $<$0.25 &   1.32 &                  2.83 &           \nodata &           \nodata &           \nodata \\ 
 50 &                CGCG\,238-041 &   10.99 &               $<$0.31 &   0.60 & 1.97 &           \nodata &           \nodata &           \nodata \\ 
 51 &                    UGC\,4985 &   11.12 &               $<$0.33 &   0.84 &                  2.34 &           \nodata &           \nodata &           \nodata \\ 
 52 &                    NGC\,2854 &    9.54 &                  0.20 &   2.00 &                  2.93 &     2.57$\pm$0.24 &           \nodata &           \nodata \\ 
 53 &                    UGC\,5046 &   10.67 &               $<$0.49 &   3.01 &                  5.09 &           \nodata &           \nodata &           \nodata \\ 
 54 &                    UGC\,5055 &   10.95 &               $<$0.33 &   1.53 &                  3.14 &           \nodata &           \nodata &           \nodata \\ 
 55 &                    NGC\,2893 &    9.78 & 0.59\tablenotemark{b} &   2.54 &                  3.83 &           \nodata &           \nodata &           \nodata \\ 
 56 &                MCG\,3-24-062 &   10.52 &               $<$0.29 &   1.24 &                  3.49 &           \nodata &           \nodata &           \nodata \\ 
 57 &                CGCG\,238-066 &   11.20 & 0.46\tablenotemark{b} &   1.75 &                  2.36 &           \nodata &           \nodata &           \nodata \\ 
 58 &                    UGC\,5097 &   10.68 & 0.31\tablenotemark{b} &   2.83 &                  4.81 &           \nodata &           \nodata &           \nodata \\ 
 59 &                CGCG\,289-012 &   11.31 &               $<$0.26 &   1.49 &                  3.24 &           \nodata &           \nodata &           \nodata \\ 
 60 &                MCG\,8-18-013 &   11.29 &                  0.56 &   5.87 &                  8.40 &           \nodata &           \nodata &           \nodata \\ 
 61 &                CGCG\,181-068 &   10.86 &               $<$0.28 &   1.19 &                  3.26 &           \nodata &           \nodata &           \nodata \\ 
 62 &                    NGC\,2936 &   10.95 &                  0.20 &   2.15 &                  5.03 &           \nodata &           \nodata &           \nodata \\ 
 63 &                    NGC\,2955 &   10.99 &               $<$0.31 &   1.61 &                  4.51 &     1.10$\pm$0.10 &           \nodata &           \nodata \\ 
 64 &                CGCG\,182-010 &   11.40 & 0.40\tablenotemark{b} &   1.94 &                  3.41 &           \nodata &           \nodata &           \nodata \\ 
 65 &                    UGC\,5228 &    9.78 &               $<$0.27 &   1.63 &                  3.69 &           \nodata &           \nodata &           \nodata \\ 
 66 &             IRAS\,09438+1141 &   11.46 &               $<$0.32 &   1.16 &                  2.89 &           \nodata &           \nodata &           \nodata \\ 
 67 &                    NGC\,3015 &   11.02 &               $<$0.33 &   2.16 &                  4.28 &           \nodata &           \nodata &           \nodata \\ 
 68 &                MCG\,2-25-039 &   10.64 &               $<$0.30 &   1.45 &                  3.23 &           \nodata &           \nodata &           \nodata \\ 
 69 &                    NGC\,3020 &    9.37 & 0.28\tablenotemark{b} &   1.98 &                  3.38 &           \nodata &           \nodata &           \nodata \\ 
 70 &                    NGC\,3049 &    9.50 &                  0.42 &   2.71 &                  4.34 &     1.91$\pm$0.17 &     1.06$\pm$0.11 &           \nodata \\ 
 71 &                    NGC\,3055 &   10.04 & 0.64\tablenotemark{b} &   4.05 &                  8.48 &           \nodata &           \nodata &           \nodata \\ 
 72 &                     IC\,2520 &    9.97 & 0.48\tablenotemark{b} &   3.42 &                  6.77 &           \nodata &           \nodata &           \nodata \\ 
 73 &                    UGC\,5403 &   10.00 & 0.39\tablenotemark{b} &   2.71 &                  4.28 &           \nodata &           \nodata &           \nodata \\ 
 74 &                    UGC\,5459 &    9.79 & 0.27\tablenotemark{b} &   2.17 &                  5.00 &     2.95$\pm$0.16 &     1.02$\pm$0.10 &           \nodata \\ 
 75 &                MCG\,5-24-022 &   10.71 &               $<$0.26 &   0.97 &                  2.60 &           \nodata &           \nodata &           \nodata \\ 
 76 &                     IC\,2551 &   11.06 & 0.82\tablenotemark{b} &   3.84 &                  4.24 &           \nodata &           \nodata &           \nodata \\ 
 77 &             IRAS\,10106+2745 &   11.41 &               $<$0.26 &   0.81 &                  2.21 &     2.18$\pm$0.28 &           \nodata &           \nodata \\ 
 78 &                    NGC\,3162 &    9.98 & 0.52\tablenotemark{b} &   2.93 &                  6.48 &     2.69$\pm$0.13 &     1.08$\pm$0.08 &           \nodata \\ 
 79 &             IRAS\,10120+1653 &   12.21 &               $<$0.37 &   0.86 &                  1.88 &           \nodata &           \nodata &           \nodata \\ 
 80 &                    NGC\,3190 &   10.05 &                  0.25 &   3.33 &                  9.84 &     4.45$\pm$0.28 &     1.52$\pm$0.12 &           \nodata \\ 
 81 &                      IC\,602 &   10.55 &               $<$0.33 &   2.84 &                  5.71 &     1.29$\pm$0.12 &           \nodata &           \nodata \\ 
 82 &                    NGC\,3191 &   11.15 &               $<$0.29 &   1.70 &                  3.81 &     1.00$\pm$0.14 &           \nodata &           \nodata \\ 
 83 &                    NGC\,3206 &    9.40 &               $<$0.10 &   1.07 &                  2.14 &           \nodata &           \nodata &           \nodata \\ 
 84 &                    UGC\,5613 &   11.44 &                  0.32 &   4.20 &                  8.27 &           \nodata &           \nodata &           \nodata \\ 
 85 &                    UGC\,5644 &   10.67 &                  0.07 &   0.66 &                  1.34 &           \nodata &           \nodata &           \nodata \\ 
 86 &                    NGC\,3245 &    9.40 & 0.18\tablenotemark{b} &   1.98 &                  3.17 &           \nodata &           \nodata &           \nodata \\ 
 87 &             IRAS\,10246+2042 &   10.78 &               $<$0.39 &   2.58 &                  3.86 &           \nodata &           \nodata &           \nodata \\ 
 88 &                MCG\,7-22-012 &   10.41 &                  0.07 &   1.43 &                  3.76 &     0.86$\pm$0.11 &           \nodata &           \nodata \\ 
 89 &             IRAS\,10276+1119 &   11.83 &               $<$0.51 &   0.79 &               $<$3.02 &           \nodata &           \nodata &           \nodata \\ 
 90 &                    NGC\,3265 &    9.52 &                  0.28 &   2.21 &                  3.40 &           \nodata &           \nodata &           \nodata \\ 
 91 &                    UGC\,5713 &   10.66 &               $<$0.39 &   0.91 &                  1.13 &           \nodata &           \nodata &           \nodata \\ 
 92 &                    NGC\,3274 &    8.48 &                  0.06 &   0.99 &                  1.86 &           \nodata &           \nodata &           \nodata \\ 
 93 &                    UGC\,5720 &    9.76 &                  0.84 &   4.79 &                  5.49 &           \nodata &           \nodata &           \nodata \\ 
 94 &                KUG\,1031+351 &   11.93 & 0.31\tablenotemark{b} &   2.68 &                  5.02 &     1.06$\pm$0.10 &           \nodata &           \nodata \\ 
 95 &                    NGC\,3306 &   10.37 & 0.41\tablenotemark{b} &   2.89 &                  5.26 &           \nodata &           \nodata &           \nodata \\ 
 96 &                    NGC\,3323 &   10.65 &               $<$0.27 &   1.50 &                  3.30 &           \nodata &           \nodata &           \nodata \\ 
 97 &                     IC\,2598 &   10.92 & 0.35\tablenotemark{b} &   3.24 &                  5.49 &           \nodata &           \nodata &           \nodata \\ 
 98 &                    NGC\,3338 &    9.91 &                  0.37 &   3.43 &                 10.32 &     6.21$\pm$0.23 &     2.55$\pm$0.14 &     0.55$\pm$0.06 \\ 
 99 &                    NGC\,3353 &    9.63 &                  0.91 &   5.18 &                  6.65 &     1.20$\pm$0.11 &           \nodata &           \nodata \\ 
100 &                    UGC\,5881 &   10.71 &               $<$0.30 &   1.76 &                  2.45 &           \nodata &           \nodata &           \nodata \\ 
101 &                    NGC\,3370 &    9.85 &                  0.38 &   3.43 &                  9.13 &     3.73$\pm$0.16 &     1.41$\pm$0.09 &           \nodata \\ 
102 &                    NGC\,3381 &    9.71 &               $<$0.25 &   1.40 &                  3.95 &     1.48$\pm$0.11 &           \nodata &           \nodata \\ 
103 &                    UGC\,5941 &   11.02 &               $<$0.31 &   2.52 &                  4.76 &           \nodata &           \nodata &           \nodata \\ 
104 &                    NGC\,3413 &    8.92 &                  0.06 &   1.03 &                  1.96 &           \nodata &           \nodata &           \nodata \\ 
105 &                    NGC\,3408 &    9.41 &                  0.12 &   0.91 &                  1.55 &     0.81$\pm$0.10 &           \nodata &           \nodata \\ 
106 &                    NGC\,3430 &   11.40 &                  0.17 &   2.87 &                  8.32 &     5.99$\pm$0.55 &     1.60$\pm$0.20 &           \nodata \\ 
107 &                 CGCG\,95-055 &    9.42 &                  0.22 &   1.88 &                  1.72 &           \nodata &           \nodata &           \nodata \\ 
108 &             IRAS\,10565+2448 &   11.95 &                  0.95 &  12.17 &                 14.34 &     1.84$\pm$0.10 &           \nodata &           \nodata \\ 
109 &                    UGC\,6074 &   10.28 & 0.78\tablenotemark{b} &   3.48 &                  4.68 &           \nodata &           \nodata &           \nodata \\ 
110 &                    NGC\,3495 &    9.74 & 0.60\tablenotemark{b} &   3.36 &                  8.80 &     4.99$\pm$0.26 &     1.80$\pm$0.12 &           \nodata \\ 
111 &                    UGC\,6103 &   10.88 & 0.38\tablenotemark{b} &   2.47 &                  4.12 &           \nodata &           \nodata &           \nodata \\ 
112 &                MCG\,7-23-019 &   11.57 &                  0.25 &   6.06 &                 10.66 &     0.91$\pm$0.14 &           \nodata &           \nodata \\ 
113 &                    UGC\,6135 &   10.89 &               $<$0.25 &   1.73 &                  5.04 &     1.01$\pm$0.09 &           \nodata &           \nodata \\ 
114 &                CGCG\,241-078 &   10.93 &               $<$0.28 &   2.42 &                  3.38 &           \nodata &           \nodata &           \nodata \\ 
115 &             IRAS\,11069+2711 &   11.76 &                  0.11 &   2.14 &                  4.18 &           \nodata &           \nodata &           \nodata \\ 
116 &                      IC\,676 &    9.90 &                  0.52 &   3.05 &                  4.76 &           \nodata &           \nodata &           \nodata \\ 
117 &             IRAS\,11102+3026 &   11.02 &                  0.10 &   2.27 &                  4.04 &           \nodata &           \nodata &           \nodata \\ 
118 &                     IC\,2637 &   11.00 &                  0.17 &   1.95 &                  3.42 &           \nodata &           \nodata &           \nodata \\ 
119 &                MCG\,9-19-013 &   11.37 &               $<$0.25 &   0.90 &                  2.46 &           \nodata &           \nodata &           \nodata \\ 
120 &                     7ZW\,384 &   11.66 &                  0.09 &   0.94 &                  2.28 &           \nodata &           \nodata &           \nodata \\ 
121 &             IRAS\,11167+5351 &   11.95 &                  0.13 &   1.39 &                  2.44 &           \nodata &           \nodata &           \nodata \\ 
122 &                    NGC\,3633 &   10.09 & 0.70\tablenotemark{b} &   3.04 &                  5.36 &           \nodata &           \nodata &           \nodata \\ 
123 &                    NGC\,3652 &    9.39 &                  0.19 &   2.38 &                  6.03 &     1.60$\pm$0.15 &           \nodata &           \nodata \\ 
124 &                    NGC\,3656 &   10.08 &                  0.15 &   2.39 &                  5.45 &     1.50$\pm$0.12 &           \nodata &           \nodata \\ 
125 &                    NGC\,3659 &    9.47 &                  0.13 &   1.65 &                  3.95 &     1.55$\pm$0.12 &           \nodata &           \nodata \\ 
126 &                    NGC\,3664 &    9.37 &                  0.08 &   0.90 &                  1.85 &     2.83$\pm$0.54 &     1.66$\pm$0.25 &           \nodata \\ 
127 &                    NGC\,3666 &    9.57 &                  0.22 &   2.92 &                  8.59 &     2.84$\pm$0.12 &     0.99$\pm$0.07 &           \nodata \\ 
128 &                      IC\,691 &    9.42 &                  0.46 &   3.61 &                  4.79 &           \nodata &           \nodata &           \nodata \\ 
129 &                    NGC\,3686 &    9.92 &                  0.48 &   3.82 &                 10.31 &     4.09$\pm$0.12 &     1.06$\pm$0.10 &           \nodata \\ 
130 &                    UGC\,6469 &   10.71 &                  0.12 &   1.66 &                  2.88 &           \nodata &           \nodata &           \nodata \\ 
131 &                      IC\,694 &   11.91 &                 17.32 & 105.80 &                111.20 &     9.62$\pm$0.17 &     2.56$\pm$0.09 &     0.64$\pm$0.06 \\ 
132 &                      IC\,698 &   11.07 &                  0.32 &   3.74 &                  7.11 &           \nodata &           \nodata &           \nodata \\ 
133 &             IRAS\,11267+1558 &   12.25 &                  0.039&   0.76 &               $<$2.07 &           \nodata &           \nodata &           \nodata \\ 
134 &                    NGC\,3705 &    9.68 &                  0.38 &   3.69 &                 10.42 &     5.83$\pm$0.31 &     2.08$\pm$0.13 &           \nodata \\ 
135 &                MCG\,3-29-061 &   10.54 &                  0.26 &   2.64 &                  4.05 &           \nodata &           \nodata &           \nodata \\ 
136 &                    NGC\,3720 &   10.91 &                  0.18 &   2.55 &                  6.11 &     1.67$\pm$0.17 &           \nodata &           \nodata \\ 
137 &                    NGC\,3729 &    9.62 &                  0.40 &   2.85 &                  7.44 &     2.32$\pm$0.13 &     0.60$\pm$0.07 &           \nodata \\ 
138 &               MCG\,10-17-019 &   11.05 &                  0.12 &   1.39 &                  4.08 &     1.17$\pm$0.11 &           \nodata &           \nodata \\ 
139 &                    NGC\,3758 &   10.97 &                  0.24 &   1.43 &                  2.43 &           \nodata &           \nodata &           \nodata \\ 
140 &                    UGC\,6583 &   10.97 &               $<$0.51 &   1.98 &                  4.39 &     1.14$\pm$0.10 &           \nodata &           \nodata \\ 
141 &                MCG\,1-30-003 &   11.05 &                  0.24 &   1.97 &                  3.45 &           \nodata &           \nodata &           \nodata \\ 
142 &                    NGC\,3769 &    9.52 &                  0.22 &   2.53 &                  6.76 &     3.03$\pm$0.11 &     1.05$\pm$0.07 &           \nodata \\ 
143 &                    NGC\,3773 &    8.97 &                  0.14 &   1.51 &                  1.84 &           \nodata &           \nodata &           \nodata \\ 
144 &                    NGC\,3781 &   11.31 &                  0.71 &   7.07 &                  9.99 &     1.85$\pm$0.19 &     0.55$\pm$0.08 &           \nodata \\ 
145 &                    UGC\,6625 &   11.16 &                  0.12 &   1.23 &                  3.36 &           \nodata &           \nodata &           \nodata \\ 
146 &                   NGC\,3808A &   11.06 &                  0.20 &   2.78 &                  6.02 &     1.15$\pm$0.17 &           \nodata &           \nodata \\ 
147 &                    NGC\,3811 &   10.45 &                  0.20 &   2.49 &                  5.73 &     1.92$\pm$0.11 &     0.71$\pm$0.09 &           \nodata \\ 
148 &                    NGC\,3822 &   11.03 &                  0.28 &   3.19 &                  6.97 &     3.39$\pm$0.39 &           \nodata &           \nodata \\ 
149 &                    UGC\,6665 &   10.91 &                  0.62 &   3.89 &                  4.51 &           \nodata &           \nodata &           \nodata \\ 
150 &                MCG\,3-30-051 &   10.77 &                  0.18 &   1.82 &                  4.02 &           \nodata &           \nodata &           \nodata \\ 
151 &                    NGC\,3839 &   11.04 &                  0.31 &   4.18 &                  7.68 &           \nodata &           \nodata &           \nodata \\ 
152 &                    UGC\,6732 &   10.16 &                  0.27 &   1.41 &                  2.00 &           \nodata &           \nodata &           \nodata \\ 
153 &                      IC\,730 &   10.93 &                  0.23 &   3.24 &                  5.86 &           \nodata &           \nodata &           \nodata \\ 
154 &                      IC\,732 &   11.13 & 0.33\tablenotemark{b} &   3.43 &                  6.08 &     1.63$\pm$0.12 &     0.78$\pm$0.08 &           \nodata \\ 
155 &                    NGC\,3912 &    9.75 &                  0.26 &   3.40 &                  6.56 &     1.49$\pm$0.08 &           \nodata &           \nodata \\ 
156 &                    NGC\,3928 &    9.47 &                  0.31 &   2.67 &                  5.46 &           \nodata &           \nodata &           \nodata \\ 
157 &                    NGC\,3934 &   10.33 &                  0.11 &   2.25 &                  3.60 &           \nodata &           \nodata &           \nodata \\ 
158 &                    UGC\,6865 &   10.86 &                  0.21 &   2.31 &                  4.94 &     1.52$\pm$0.12 &           \nodata &           \nodata \\ 
159 &                    UGC\,6901 &   11.00 &                  0.17 &   2.01 &                  5.13 &     1.15$\pm$0.11 &           \nodata &           \nodata \\ 
160 &                CGCG\,013-010 &   11.57 &               $<$0.25 &   3.29 &                  7.53 &     1.45$\pm$0.11 &           \nodata &           \nodata \\ 
161 &                    NGC\,3991 &   10.43 &                  0.24 &   2.56 &                  4.84 &     3.56$\pm$0.17 &     1.10$\pm$0.07 &           \nodata \\ 
162 &                    NGC\,4004 &   10.61 &                  0.36 &   3.63 &                  6.71 &     1.84$\pm$0.11 &     0.62$\pm$0.08 &           \nodata \\ 
163 &                    NGC\,4014 &   10.62 &                  0.23 &   2.46 &                  6.22 &           \nodata &           \nodata &           \nodata \\ 
164 &                    NGC\,4010 &    9.50 &                  0.21 &   2.40 &                  6.42 &     4.08$\pm$0.24 &     1.53$\pm$0.11 &     0.38$\pm$0.05 \\ 
165 &                    NGC\,4018 &   10.77 &                  0.17 &   2.35 &                  6.87 &     1.16$\pm$0.09 &           \nodata &           \nodata \\ 
166 &                    NGC\,4020 &    8.94 &                  0.09 &   0.96 &                  2.47 &     1.10$\pm$0.09 &           \nodata &           \nodata \\ 
167 &             IRAS\,11571+3003 &   11.16 &                  0.050&   0.86 &                  1.88 &           \nodata &           \nodata &           \nodata \\ 
168 &                    UGC\,7017 &   10.59 &                  0.29 &   3.78 &                  7.46 &     1.59$\pm$0.11 &           \nodata &           \nodata \\ 
169 &                    UGC\,7016 &   10.85 &                  0.12 &   1.46 &                  3.46 &           \nodata &           \nodata &           \nodata \\ 
170 &                MCG\,3-31-030 &    8.72 &                  0.054&   0.67 &                  1.84 &           \nodata &           \nodata &           \nodata \\ 
171 &                    NGC\,4062 &    9.67 &                  0.35 &   2.68 &                 10.16 &     5.91$\pm$0.14 &     1.76$\pm$0.09 &     0.39$\pm$0.06 \\ 
172 &                    NGC\,4064 &    8.95 &                  0.34 &   3.29 &                  6.81 &           \nodata &           \nodata &           \nodata \\ 
173 &                CGCG\,098-059 &   11.14 &                  0.34 &   3.41 &                  7.31 &           \nodata &           \nodata &           \nodata \\ 
174 &                    NGC\,4116 &    9.38 &                  0.18 &   1.89 &                  5.56 &     3.33$\pm$0.14 &     1.28$\pm$0.10 &           \nodata \\ 
175 &                    NGC\,4136 &    9.36 &                  0.12 &   2.12 &                  5.42 &     3.13$\pm$0.10 &     1.12$\pm$0.08 &     0.59$\pm$0.07 \\ 
176 &                    NGC\,4150 &    8.87 &                  0.07 &   1.24 &                  2.46 &           \nodata &           \nodata &           \nodata \\ 
177 &             IRAS\,12086+1441 &    9.06 &               $<$0.47 &   1.26 &                  1.78 &           \nodata &           \nodata &           \nodata \\ 
178 &                    NGC\,4162 &   10.31 &                  0.23 &   2.45 &                  6.61 &     3.61$\pm$0.35 &     1.05$\pm$0.18 &           \nodata \\ 
179 &                    NGC\,4178 &    9.67 &                  0.39 &   4.02 &                  9.47 &     6.19$\pm$0.15 &     1.75$\pm$0.11 &           \nodata \\ 
180 &             IRAS\,12112+0305 &   12.15 &                  0.34 &   8.36 &                  9.91 &           \nodata &           \nodata &           \nodata \\ 
181 &                    NGC\,4189 &    9.65 &                  0.39 &   3.29 &                  8.70 &     3.05$\pm$0.16 &           \nodata &           \nodata \\ 
182 &                    NGC\,4194 &   10.94 &                  3.83 &  22.79 &                 25.94 &     2.02$\pm$0.11 &           \nodata &           \nodata \\ 
183 &                    NGC\,4204 &    8.54 &                  0.08 &   1.01 &                  2.04 &     2.01$\pm$0.21 &           \nodata &           \nodata \\ 
184 &                    NGC\,4207 &    9.54 &                  0.21 &   3.03 &                  7.46 &     1.41$\pm$0.11 &           \nodata &           \nodata \\ 
185 &                    UGC\,7286 &   10.55 &                  0.06 &   0.90 &                  1.61 &           \nodata &           \nodata &           \nodata \\ 
186 &                    NGC\,4234 &    9.77 &                  0.14 &   1.66 &                  3.88 &     0.96$\pm$0.13 &           \nodata &           \nodata \\ 
187 &                    NGC\,4237 &    9.64 &                  0.28 &   2.81 &                  9.19 &     4.08$\pm$0.15 &     0.81$\pm$0.08 &           \nodata \\ 
188 &   NGC\,4244\tablenotemark{d} &    8.69 &                  0.40 &   4.20 &                 16.06 &     7.92$\pm$0.53 &     3.54$\pm$0.19 &     0.90$\pm$0.09 \\ 
189 &                    NGC\,4253 &   10.83 &                  1.19 &   4.06 &                  4.25 &           \nodata &           \nodata &           \nodata \\ 
190 &                MCG\,3-32-005 &    9.21 &                  0.24 &   2.78 &                  5.35 &           \nodata &           \nodata &           \nodata \\ 
191 &                    NGC\,4290 &   10.33 &                  0.45 &   3.90 &                  8.46 &     2.62$\pm$0.17 &     0.80$\pm$0.08 &           \nodata \\ 
192 &                    NGC\,4294 &    9.43 &                  0.21 &   2.75 &                  5.56 &     2.22$\pm$0.21 &     0.96$\pm$0.10 &           \nodata \\ 
193 &                    NGC\,4314 &    9.51 &                  0.29 &   3.44 &                  7.02 &     1.93$\pm$0.23 &           \nodata &           \nodata \\ 
194 &                    NGC\,4385 &   10.14 &                  0.96 &   4.66 &                  6.13 &     1.91$\pm$0.13 &           \nodata &           \nodata \\ 
195 &                    NGC\,4395 &    8.71 & 0.51\tablenotemark{e} &   4.21 &                 12.90 &     6.20$\pm$0.34 &     2.87$\pm$0.19 &     0.81$\pm$0.10 \\ 
196 &                    NGC\,4396 &    9.27 &                  0.13 &   1.27 &                  3.84 &     2.58$\pm$0.13 &           \nodata &           \nodata \\ 
197 &                    NGC\,4412 &   10.03 &                  0.37 &   3.00 &                  5.90 &           \nodata &           \nodata &           \nodata \\ 
198 &                    NGC\,4418 &   11.02 & 9.57\tablenotemark{b} &  43.86 &                 33.78 &     3.33$\pm$0.16 &     1.24$\pm$0.11 &           \nodata \\ 
199 &                    NGC\,4420 &    9.57 &                  0.23 &   2.70 &                  7.08 &     2.12$\pm$0.18 &           \nodata &           \nodata \\ 
200 &                    NGC\,4424 &    8.56 &                  0.30 &   2.89 &                  5.48 &           \nodata &           \nodata &           \nodata \\ 
201 &                    NGC\,4435 &    9.03 &                  0.11 &   1.88 &                  2.29 &     4.56$\pm$0.26 &     1.07$\pm$0.13 &           \nodata \\ 
202 &   NGC\,4438\tablenotemark{d} &    9.73 &                  0.23 &   4.28 &                 12.05 &     4.56$\pm$0.26 &     1.07$\pm$0.13 &           \nodata \\ 
203 &                    NGC\,4448 &    9.36 &                  0.18 &   1.60 &                  4.97 &     3.20$\pm$0.17 &     0.82$\pm$0.11 &           \nodata \\ 
204 &                      3C\,273 &   12.56 &                  0.52 &   2.22 &                  2.91 &     4.07$\pm$0.13 &     6.94$\pm$0.17 &     8.60$\pm$0.16 \\ 
205 &                    NGC\,4470 &    9.32 &                  0.14 &   1.85 &                  4.49 &     1.18$\pm$0.17 &           \nodata &           \nodata \\ 
206 &             IRAS\,12274+0018 &    9.44 &                  0.06 &   0.81 &                  1.08 &           \nodata &           \nodata &           \nodata \\ 
207 &                    NGC\,4491 &    9.29 &                  0.30 &   2.64 &                  3.31 &           \nodata &           \nodata &           \nodata \\ 
208 &                    NGC\,4500 &   10.55 &                  0.45 &   3.92 &                  6.84 &     0.97$\pm$0.13 &           \nodata &           \nodata \\ 
209 &                    NGC\,4495 &   10.82 &                  0.26 &   3.16 &                  7.00 &     1.84$\pm$0.13 &           \nodata &           \nodata \\ 
210 &                     IC\,3476 &    9.20 &                  0.14 &   1.30 &                  3.15 &           \nodata &           \nodata &           \nodata \\ 
211 &                    NGC\,4509 &    8.65 &                  0.06 &   0.60 &               $<$2.16 &           \nodata &           \nodata &           \nodata \\ 
212 &                    NGC\,4519 &    9.58 &                  0.51 &   3.76 &                  6.56 &     2.85$\pm$0.14 &     1.10$\pm$0.10 &           \nodata \\ 
213 &                    NGC\,4548 &    9.73 &                  0.48 &   2.61 &                 11.10 &     6.46$\pm$0.25 &     2.01$\pm$0.11 &           \nodata \\ 
214 &             IRAS\,12337+5044 &   11.19  &                  0.11 &   1.41 &                  3.06 &           \nodata &           \nodata &           \nodata \\ 
215 &                     IC\,3581 &   10.99 &                  0.29 &   3.80 &                  4.82 &     1.33$\pm$0.17 &           \nodata &           \nodata \\ 
216 &                    NGC\,4592 &    8.97 &                  0.12 &   2.18 &                  4.76 &     2.32$\pm$0.13 &     1.08$\pm$0.12 &           \nodata \\ 
217 &                    NGC\,4607 &    9.57 &                  0.25 &   2.75 &                  7.84 &     2.79$\pm$0.31 &           \nodata &           \nodata \\ 
218 &                    NGC\,4625 &    8.75 &                  0.12 &   1.22 &                  3.81 &           \nodata &           \nodata &           \nodata \\ 
219 &                    NGC\,4630 &    9.39 &                  0.26 &   2.42 &                  5.56 &     2.19$\pm$0.12 &           \nodata &           \nodata \\ 
220 &                     IC\,3690 &    8.83 &                  0.13 &   1.44 &                  2.17 &           \nodata &           \nodata &           \nodata \\ 
221 &                    UGC\,7905 &   10.45 &                  0.15 &   1.82 &                  2.53 &           \nodata &           \nodata &           \nodata \\ 
222 &                MCG\,5-30-069 &   10.70 &                  0.27 &   3.04 &                  5.05 &           \nodata &           \nodata &           \nodata \\ 
223 &                     IC\,3721 &   10.85 &                  0.18 &   2.02 &                  4.14 &           \nodata &           \nodata &           \nodata \\ 
224 &                    NGC\,4670 &    9.19 &                  0.25 &   2.44 &                  4.01 &           \nodata &           \nodata &           \nodata \\ 
225 &                    NGC\,4675 &   10.71 &                  0.22 &   2.50 &                  4.98 &     1.07$\pm$0.14 &           \nodata &           \nodata \\ 
226 &                MCG\,7-26-051 &   11.35 &                  0.20 &   2.89 &                  6.23 &     1.07$\pm$0.19 &           \nodata &           \nodata \\ 
227 &                    NGC\,4689 &    9.71 &                  0.40 &   2.69 &                 10.02 &           \nodata &           \nodata &           \nodata \\ 
228 &                    NGC\,4688 &    8.97 &                  0.12 &   1.00 &                  2.05 &     1.71$\pm$0.14 &           \nodata &           \nodata \\ 
229 &                    NGC\,4704 &   10.96 &                  0.33 &   1.70 &                  2.32 &           \nodata &           \nodata &           \nodata \\ 
230 &                    NGC\,4701 &    9.43 &                  0.21 &   2.68 &                  6.54 &     2.04$\pm$0.13 &           \nodata &           \nodata \\ 
231 &             IRAS\,12468+3436 &   11.92 &                  0.037&   0.90 &                  2.17 &           \nodata &           \nodata &           \nodata \\ 
232 &             IRAS\,12470+1404 &    8.66 &                  0.09 &   0.74 &               $<$1.36 &           \nodata &           \nodata &           \nodata \\ 
233 &                MCG\,8-23-097 &   11.36 &                  0.29 &   5.08 &                  8.10 &     1.37$\pm$0.11 &           \nodata &           \nodata \\ 
234 &                    NGC\,4747 &    9.24 & 0.30\tablenotemark{b} &   2.16 &                  4.29 &     1.86$\pm$0.11 &           \nodata &           \nodata \\ 
235 &                    UGC\,8017 &   11.01 &                  0.17 &   1.90 &                  5.22 &     1.18$\pm$0.11 &           \nodata &           \nodata \\ 
236 &                    NGC\,4765 &    9.24 &                  0.17 &   2.23 &                  4.18 &           \nodata &           \nodata &           \nodata \\ 
237 &                    VCC\,2096 &    8.83 &                  0.11 &   1.40 &                  2.28 &           \nodata &           \nodata &           \nodata \\ 
238 &                    UGC\,8041 &    9.33 &                  0.07 &   1.01 &                  2.49 &     1.89$\pm$0.11 &     1.00$\pm$0.11 &           \nodata \\ 
239 &                    UGC\,8058 &   12.57 & 8.52\tablenotemark{b} &  33.60 &                 30.89 &     1.87$\pm$0.08 &           \nodata &           \nodata \\ 
240 &                    NGC\,4837 &   11.10 &                  0.16 &   1.92 &                  4.20 &     0.99$\pm$0.13 &           \nodata &           \nodata \\ 
241 &                      UM\,530 &   11.40 &                  0.07 &   0.61 &               $<$1.78 &           \nodata &           \nodata &           \nodata \\ 
242 &                    NGC\,4861 &    9.32 &                  0.34 &   1.98 &                  2.38 &           \nodata &           \nodata &           \nodata \\ 
243 &                    NGC\,4868 &   10.92 &                  0.33 &   3.41 &                  8.72 &     2.49$\pm$0.13 &     0.68$\pm$0.08 &           \nodata \\ 
244 &                    NGC\,4922 &   11.34 &                  1.16 &   6.61 &                  7.08 &     0.90$\pm$0.17 &           \nodata &           \nodata \\ 
245 &                    UGC\,8179 &   11.25 &                  0.07 &   0.92 &                  2.18 &     0.89$\pm$0.11 &           \nodata &           \nodata \\ 
246 &                    NGC\,5001 &   11.28 &                  0.22 &   2.67 &                  6.19 &           \nodata &           \nodata &           \nodata \\ 
247 &                      IC\,856 &   10.40 &                  0.13 &   1.62 &                  3.56 &           \nodata &           \nodata &           \nodata \\ 
248 &                    UGC\,8269 &   11.13 &                  0.08 &   2.88 &                  5.93 &     2.03$\pm$0.19 &     0.87$\pm$0.09 &           \nodata \\ 
249 &                    NGC\,5014 &    9.44 &               $<$0.27 &   2.28 &                  4.21 &     0.88$\pm$0.14 &           \nodata &           \nodata \\ 
250 &                    NGC\,5012 &   10.36 &                  0.30 &   2.89 &                  8.06 &     3.81$\pm$0.10 &           \nodata &           \nodata \\ 
251 &             IRAS\,13116+4508 &   11.29 &                  0.03 &   0.90 &               $<$1.97 &           \nodata &           \nodata &           \nodata \\ 
252 &                      IC\,860 &   10.95 &                  0.89 &  17.60 &                 18.70 &     2.05$\pm$0.16 &           \nodata &           \nodata \\ 
253 &             IRAS\,13144+4508 &   11.89 &                  0.36 &   0.72 &                  1.47 &           \nodata &           \nodata &           \nodata \\ 
254 &                    NGC\,5060 &   11.06 &                  0.29 &   3.06 &                  6.87 &     1.52$\pm$0.16 &           \nodata &           \nodata \\ 
255 &                    UGC\,8357 &   11.25 &                  0.23 &   2.52 &                  4.62 &     1.42$\pm$0.19 &           \nodata &           \nodata \\ 
256 &                    UGC\,8361 &   10.95 &                  0.23 &   2.79 &                  4.46 &           \nodata &           \nodata &           \nodata \\ 
257 &                      IC\,883 &   11.66 &                  1.06 &  15.10 &                 24.38 &     2.55$\pm$0.15 &           \nodata &           \nodata \\ 
258 &                    NGC\,5100 &   11.21 &                  0.17 &   2.12 &                  4.68 &     1.43$\pm$0.17 &           \nodata &           \nodata \\ 
259 &                    NGC\,5104 &   11.23 &                  0.56 &   6.99 &                 12.74 &     1.57$\pm$0.13 &           \nodata &           \nodata \\ 
260 &                    NGC\,5107 &    8.97 &                  0.06 &   0.88 &                  1.65 &           \nodata &           \nodata &           \nodata \\ 
261 &                    NGC\,5112 &    9.53 &                  0.16 &   2.46 &                  6.06 &     2.25$\pm$0.16 &     0.63$\pm$0.10 &           \nodata \\ 
262 &                    NGC\,5123 &   11.14 &                  0.17 &   1.68 &                  5.28 &     1.77$\pm$0.12 &           \nodata &           \nodata \\ 
263 &             IRAS\,13218+0552 &   12.37 &                  0.23 &   1.25 &               $<$1.00 &           \nodata &           \nodata &           \nodata \\ 
264 &             IRAS\,13232+1731 &   11.59 &                  0.07 &   0.66 &                  2.02 &     1.23$\pm$0.18 &           \nodata &           \nodata \\ 
265 &                    NGC\,5147 &    9.57 &                  0.23 &   2.88 &                  6.74 &     2.62$\pm$0.13 &     0.90$\pm$0.14 &           \nodata \\ 
266 &                    NGC\,5204 &    7.95 &                  0.18 &   2.86 &                  5.02 &     2.50$\pm$0.13 &     1.05$\pm$0.07 &     0.32$\pm$0.05 \\ 
267 &                    UGC\,8502 &   11.09 &                  0.19 &   1.61 &                  2.80 &           \nodata &           \nodata &           \nodata \\ 
268 &                    UGC\,8561 &   11.14 &                  0.25 &   2.78 &                  6.92 &           \nodata &           \nodata &           \nodata \\ 
259 &                    NGC\,5230 &   10.99 &                  0.19 &   1.56 &                  4.95 &     1.50$\pm$0.18 &           \nodata &           \nodata \\ 
270 &             IRAS\,13349+2438 &   12.29 &                  0.87 &   0.69 &               $<$1.00 &           \nodata &           \nodata &           \nodata \\ 
271 &                    NGC\,5256 &   11.58 &                  0.86 &   7.29 &                 12.25 &           \nodata &           \nodata &           \nodata \\ 
272 &                    UGC\,8626 &   10.66 &                  0.11 &   1.41 &                  2.18 &           \nodata &           \nodata &           \nodata \\ 
273 &                    NGC\,5263 &   10.88 &                  0.30 &   3.65 &                  7.40 &     1.88$\pm$0.09 &           \nodata &           \nodata \\ 
274 &                MCG\,1-35-028 &   10.98 &                  0.35 &   2.71 &                  4.17 &           \nodata &           \nodata &           \nodata \\ 
275 &                      IC\,910 &   11.24 &                  0.47 &   5.05 &                  6.28 &           \nodata &           \nodata &           \nodata \\ 
276 &                      MK\,268 &   11.13 &                  0.24 &   1.43 &                  1.79 &           \nodata &           \nodata &           \nodata \\ 
277 &                    NGC\,5278 &   10.97 &                  0.11 &   1.51 &                  4.39 &     1.46$\pm$0.13 &           \nodata &           \nodata \\ 
278 &                    NGC\,5273 &    8.81 &                  0.10 &   0.81 &                  1.13 &           \nodata &           \nodata &           \nodata \\ 
279 &                    UGC\,8685 &   11.31 &                  0.18 &   2.30 &                  5.17 &     0.90$\pm$0.12 &           \nodata &           \nodata \\ 
280 &                    UGC\,8686 &   10.94 &                  0.18 &   1.88 &                  4.45 &     1.13$\pm$0.13 &           \nodata &           \nodata \\ 
281 &                    UGC\,8696 &   12.10 & 2.33\tablenotemark{b} &  23.70 &                 22.31 &     1.56$\pm$0.12 &           \nodata &           \nodata \\ 
282 &                    NGC\,5297 &   10.08 &                  0.23 &   2.43 &                  7.40 &     3.62$\pm$0.14 &     1.13$\pm$0.09 &     0.45$\pm$0.07 \\ 
283 &                      MK\,796 &   11.09 &                  0.58 &   3.17 &                  5.44 &           \nodata &           \nodata &           \nodata \\ 
284 &             IRAS\,13446+1121 &   11.02 &                  0.57 &   3.43 &                  3.59 &           \nodata &           \nodata &           \nodata \\ 
285 &                    NGC\,5303 &    9.78 &                  0.28 &   3.09 &                  6.50 &           \nodata &           \nodata &           \nodata \\ 
286 &                    NGC\,5313 &   10.24 &                  0.33 &   3.09 &                 10.53 &     3.11$\pm$0.13 &     0.93$\pm$0.09 &           \nodata \\ 
287 &                MCG\,3-35-034 &   11.16 &                  0.08 &   1.20 &                  2.80 &           \nodata &           \nodata &           \nodata \\ 
288 &                    NGC\,5347 &   10.24 &                  0.84 &   1.44 &                  2.71 &     1.18$\pm$0.17 &           \nodata &           \nodata \\ 
289 &                    NGC\,5350 &   10.16 &                  0.39 &   2.72 &                  8.11 &           \nodata &           \nodata &           \nodata \\ 
290 &                    NGC\,5368 &   10.43 &                  0.12 &   1.32 &                  2.74 &           \nodata &           \nodata &           \nodata \\ 
291 &                    UGC\,8827 &   10.94 &                  0.49 &   3.90 &                  5.82 &           \nodata &           \nodata &           \nodata \\ 
292 &                    UGC\,8850 &   11.85 &                  1.39 &   2.18 &                  1.87 &           \nodata &           \nodata &           \nodata \\ 
293 &                    UGC\,8856 &   11.14 &                  0.14 &   2.02 &                  4.35 &           \nodata &           \nodata &           \nodata \\ 
294 &                    NGC\,5374 &   10.77 &                  0.29 &   2.81 &                  6.99 &     1.34$\pm$0.16 &           \nodata &           \nodata \\ 
295 &                    UGC\,8902 &   10.86 &                  0.11 &   1.26 &                  3.26 &     1.13$\pm$0.14 &           \nodata &           \nodata \\ 
296 &                    NGC\,5403 &   10.36 &                  0.18 &   2.88 &                 10.60 &     3.95$\pm$0.15 &     1.03$\pm$0.10 &           \nodata \\ 
297 &                MCG\,7-29-036 &   11.19 &                  0.19 &   2.47 &                  4.25 &     1.14$\pm$0.11 &           \nodata &           \nodata \\ 
298 &                    NGC\,5414 &   10.56 &                  0.24 &   2.55 &                  4.23 &           \nodata &           \nodata &           \nodata \\ 
299 &                MCG\,5-33-046 &   11.02 &                  0.26 &   2.71 &                  4.16 &           \nodata &           \nodata &           \nodata \\ 
300 &                    NGC\,5474 &    8.44 &                  0.14 &   2.22 &                  5.45 &     3.01$\pm$0.20 &     1.31$\pm$0.08 &           \nodata \\ 
301 &                    NGC\,5480 &   10.21 &                  0.37 &   3.66 &                 10.13 &     2.85$\pm$0.18 &     0.86$\pm$0.10 &           \nodata \\ 
302 &                MCG\,6-31-070 &   11.31 &                  0.21 &   2.61 &                  4.89 &     0.86$\pm$0.10 &           \nodata &           \nodata \\ 
303 &                 CGCG\,74-129 &   10.81 &                  0.83 &   3.69 &                  2.98 &           \nodata &           \nodata &           \nodata \\ 
304 &                    NGC\,5520 &    9.95 &                  0.19 &   2.31 &                  5.75 &     1.39$\pm$0.11 &           \nodata &           \nodata \\ 
305 &                    NGC\,5515 &   11.02 &                  0.16 &   1.79 &                  4.78 &           \nodata &           \nodata &           \nodata \\ 
306 &                    NGC\,5526 &    9.82 &                  0.17 &   2.16 &                  5.04 &     1.69$\pm$0.14 &           \nodata &           \nodata \\ 
307 &                    NGC\,5522 &   10.57 &                  0.15 &   2.06 &                  4.28 &     1.80$\pm$0.12 &           \nodata &           \nodata \\ 
308 &                    NGC\,5541 &   11.09 &                  0.22 &   2.39 &                  5.34 &     1.60$\pm$0.21 &           \nodata &           \nodata \\ 
309 &                     IC\,4395 &   11.39 &                  0.22 &   2.87 &                  5.59 &           \nodata &           \nodata &           \nodata \\ 
310 &                    UGC\,9165 &   10.90 &                  0.23 &   3.10 &                  7.18 &     1.41$\pm$0.14 &           \nodata &           \nodata \\ 
311 &                     MK\,1490 &   11.36 &                  0.70 &   6.21 &                  8.39 &     1.63$\pm$0.18 &           \nodata &           \nodata \\ 
312 &                    NGC\,5585 &    8.35 &                  0.12 &   1.70 &                  4.40 &     2.63$\pm$0.12 &     0.96$\pm$0.09 &           \nodata \\ 
313 &                     IC\,4408 &   11.17 &                  0.17 &   1.83 &                  4.67 &     1.16$\pm$0.10 &           \nodata &           \nodata \\ 
314 &                    NGC\,5584 &    9.77 &                  0.28 &   2.56 &                  6.11 &     3.31$\pm$0.17 &     1.04$\pm$0.12 &           \nodata \\ 
315 &                    NGC\,5633 &   10.26 &                  0.27 &   2.67 &                  7.84 &     1.76$\pm$0.09 &           \nodata &           \nodata \\ 
316 &                    NGC\,5660 &   10.37 &                  0.34 &   4.14 &                  9.16 &     3.07$\pm$0.18 &     0.96$\pm$0.11 &           \nodata \\ 
317 &                    NGC\,5656 &   10.22 &                  0.24 &   1.54 &                  2.66 &           \nodata &           \nodata &           \nodata \\ 
318 &                    NGC\,5657 &   10.76 & 0.29\tablenotemark{b} &   2.70 &                  7.92 &     2.72$\pm$0.15 &     1.00$\pm$0.09 &           \nodata \\ 
319 &                CGCG\,133-083 &   11.41 &                  0.19 &   2.25 &                  4.03 &           \nodata &           \nodata &           \nodata \\ 
320 &                MCG\,7-30-028 &   11.04 &                  0.14 &   1.82 &                  4.88 &     0.99$\pm$0.10 &           \nodata &           \nodata \\ 
321 &                MCG\,6-32-070 &   11.21 &                  0.25 &   2.86 &                  5.81 &     1.00$\pm$0.11 &           \nodata &           \nodata \\ 
322 &                    UGC\,9412 &   11.34 &                  0.92 &   2.24 &                  2.28 &           \nodata &           \nodata &           \nodata \\ 
323 &                    NGC\,5698 &   10.33 &                  0.24 &   1.27 &                  2.61 &     0.82$\pm$0.10 &           \nodata &           \nodata \\ 
324 &                    NGC\,5691 &    9.65 &                  0.28 &   3.43 &                  6.60 &           \nodata &           \nodata &           \nodata \\ 
325 &                MCG\,9-24-035 &   11.18 &                  0.32 &   3.13 &                  4.07 &           \nodata &           \nodata &           \nodata \\ 
326 &                MCG\,9-24-038 &   11.17 &                  0.10 &   1.34 &                  3.21 &           \nodata &           \nodata &           \nodata \\ 
327 &                    UGC\,9560 &    9.19 &                  0.10 &   0.71 &                  1.46 &           \nodata &           \nodata &           \nodata \\ 
328 &                     IC\,1076 &   10.73 &                  0.15 &   1.66 &                  3.56 &           \nodata &           \nodata &           \nodata \\ 
329 &             IRAS\,14538+1730 &   11.93 &                  0.08 &   1.39 &                  2.84 &           \nodata &           \nodata &           \nodata \\ 
330 &                    NGC\,5795 &   10.23 &                  0.22 &   2.65 &                  6.99 &     1.43$\pm$0.12 &           \nodata &           \nodata \\ 
331 &                    UGC\,9618 &   11.73 &                  0.40 &   6.45 &                 15.52 &     3.08$\pm$0.17 &     0.84$\pm$0.10 &           \nodata \\ 
332 &                    UGC\,9639 &   11.40 &                  0.32 &   2.47 &                  5.23 &     1.19$\pm$0.14 &           \nodata &           \nodata \\ 
333 &                MCG\,6-33-022 &   11.50 &                  0.15 &   2.58 &                  5.25 &     1.05$\pm$0.12 &           \nodata &           \nodata \\ 
334 &                    NGC\,5879 &    9.58 &                  0.33 &   3.30 &                  9.11 &           \nodata &           \nodata &     0.28$\pm$0.04 \\ 
335 &                MCG\,9-25-036 &   10.86 &                  0.013&   0.65 &                  1.91 &           \nodata &           \nodata &           \nodata \\ 
336 &                    NGC\,5899 &   10.61 &                  0.55 &   3.20 &                 11.53 &     4.59$\pm$0.23 &     1.28$\pm$0.11 &           \nodata \\ 
337 &                    NGC\,5905 &   10.63 &                  0.33 &   2.82 &                  6.73 &     2.78$\pm$0.10 &     0.82$\pm$0.07 &     0.26$\pm$0.04 \\ 
338 &                      MK\,848 &   11.85 &                  1.19 &   9.39 &                 10.26 &           \nodata &           \nodata &           \nodata \\ 
339 &                     IC\,4553 &   12.12 &                  5.42 & 104.10 &                117.70 &    13.94$\pm$0.20 &     3.64$\pm$0.12 &     0.94$\pm$0.08 \\ 
340 &                    UGC\,9922 &   10.76 &                  0.20 &   2.31 &                  4.30 &           \nodata &           \nodata &           \nodata \\ 
341 &                     IC\,4567 &   10.93 &                  0.21 &   2.18 &                  6.29 &     1.73$\pm$0.20 &           \nodata &           \nodata \\ 
342 &                MCG\,4-37-016 &   10.91 &                  0.45 &   2.27 &                  2.88 &           \nodata &           \nodata &           \nodata \\ 
343 &                    NGC\,5975 &   10.77 &                  0.29 &   3.86 &                  7.23 &           \nodata &           \nodata &           \nodata \\ 
344 &                    NGC\,5980 &   10.80 &                  0.32 &   3.33 &                  8.60 &     2.31$\pm$0.11 &           \nodata &           \nodata \\ 
345 &                    NGC\,5992 &   11.19 &                  0.21 &   1.50 &               $<$4.27 &           \nodata &           \nodata &           \nodata \\ 
346 &                    NGC\,5996 &   10.63 &                  0.47 &   4.10 &                  7.60 &           \nodata &           \nodata &           \nodata \\ 
347 &             IRAS\,15519+3537 &   11.60 &                  0.049&   0.88 &                  1.99 &           \nodata &           \nodata &           \nodata \\ 
348 &                   UGC\,10099 &   11.15 &                  0.16 &   1.86 &                  3.45 &           \nodata &           \nodata &           \nodata \\ 
349 &                MCG\,5-38-006 &   10.64 &                  0.58 &   3.06 &                  3.07 &           \nodata &           \nodata &           \nodata \\ 
350 &                   UGC\,10120 &   10.79 &                  0.15 &   0.64 &                  1.34 &           \nodata &           \nodata &           \nodata \\ 
351 &                   NGC\,6027A &   10.21 &                  0.033&   1.03 &                  2.20 &           \nodata &           \nodata &           \nodata \\ 
352 &                    NGC\,6039 &   11.11 &               $<$0.25 &   0.77 &                  1.34 &           \nodata &           \nodata &           \nodata \\ 
353 &                   UGC\,10200 &    9.62 &                  0.21 &   1.46 &                  1.86 &           \nodata &           \nodata &           \nodata \\ 
354 &             IRAS\,16052+5334 &   11.70 &                  0.044&   0.80 &                  2.37 &           \nodata &           \nodata &           \nodata \\ 
355 &             IRAS\,16053+1836 &   11.19 &                  0.18 &   2.11 &                  3.32 &           \nodata &           \nodata &           \nodata \\ 
356 &                    NGC\,6090 &   11.57 &                  0.93 &   6.49 &                  9.98 &           \nodata &           \nodata &           \nodata \\ 
357 &                   UGC\,10273 &   10.97 &                  0.16 &   1.77 &                  4.36 &     2.26$\pm$0.26 &           \nodata &           \nodata \\ 
358 &             IRAS\,16150+2233 &   11.76 &                  0.12 &   0.61 & 4.28\tablenotemark{d} &           \nodata &           \nodata &           \nodata \\ 
359 &                   UGC\,10322 &   10.66 &                  0.19 &   1.96 &                  5.58 &           \nodata &           \nodata &           \nodata \\ 
360 &                    NGC\,6120 &   11.39 &                  0.27 &   4.01 &                  8.26 &     1.31$\pm$0.18 &           \nodata &           \nodata \\ 
361 &                MCG\,3-42-004 &   11.18 &                  0.12 &   1.34 &                  2.94 &           \nodata &           \nodata &           \nodata \\ 
362 &                   UGC\,10407 &   10.93 &                  0.15 &   1.74 &                  3.13 &           \nodata &           \nodata &           \nodata \\ 
363 &             IRAS\,16320+3922 &   10.75 &                  0.014&   0.67 &                  1.98 &           \nodata &           \nodata &           \nodata \\ 
364 &                    NGC\,6186 &   11.46 &                  0.26 &   2.92 &                  6.27 &           \nodata &           \nodata &           \nodata \\ 
365 &                MCG\,9-27-053 &   11.10 &                  0.07 &   2.22 &                  5.10 &           \nodata &           \nodata &           \nodata \\ 
366 &                   UGC\,10514 &   10.90 &                  0.22 &   2.65 &                  4.47 &           \nodata &           \nodata &           \nodata \\ 
367 &             IRAS\,16435+2154 &   11.09 &                  0.11 &   2.07 &                  3.81 &           \nodata &           \nodata &           \nodata \\ 
368 &                     IC\,4623 &   11.07 &                  0.14 &   1.62 &                  3.53 &           \nodata &           \nodata &           \nodata \\ 
369 &             IRAS\,16516+3030 &   11.71 &                  0.12 &   1.63 &                  3.21 &           \nodata &           \nodata &           \nodata \\ 
\enddata
\tablecomments{}
\tablenotetext{a}{The MIPS 24\,$\mu$m photometry has been aperture corrected using the correction
factors listed in Table~\ref{tab-mips}.  The uncertainties in total 24\,$\mu$m flux densities are dominated
by the uncertainty in the absolute calibration, which is estimated as 4--8\% according to the MIPS
Instrument Handbook, version 2.  Where upper limits are given, the photometry is from IRAS with
quality flag = 1.}
\tablenotetext{b}{IRAS flux density (MIPS not available).  Typical uncertainties are 10--20\%.}
\tablenotetext{c}{OJ\,287 is highly variable.  Flux densities here are from \IRAS\ survey coadds 
\citep{Impey1988}, but many more measurements exist in the literature.}
\tablenotetext{d}{IRAS flux densities taken from Rice \etal 1988.}
\tablenotetext{e}{Measurement taken from Dale \etal 2005.}
\end{deluxetable}

\clearpage

% The MIPS Aperture corrections
\tablenum{8}
\begin{deluxetable}{rrc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Spitzer/MIPS Aperture Correction Factors for SFRS Galaxies\label{tab-mips}}
\tablewidth{0pt}
\tablehead{
\colhead{SFRS} & \colhead{Name} & \colhead{Factor} \\ 
}
\startdata
 24  & NGC\,2623 & 1.01 \\ 
 35  & NGC\,2719 & 1.01 \\ 
 36  & IRAS\,08572+3915 & 1.04 \\ 
 52  & NGC\,2854 & 1.05 \\ 
 60  & MCG\,8-18-013 & 1.05 \\ 
 70  & NGC\,3049 & 1.01 \\ 
 85  & UGC\,5644 & 1.07 \\ 
 90  & NGC\,3265 & 1.03 \\ 
 93  & UGC\,5720 & 1.03 \\ 
104  & NGC\,3413 & 1.07 \\ 
106  & CGCG\,95-055 & 1.08 \\ 
108  & IRAS\,10565+2448 & 1.05 \\ 
112  & MCG\,7-23-019 & 1.07 \\ 
115  & IRAS\,11069+2711 & 1.02 \\ 
116  & IC\,676 & 1.06 \\ 
117  & IRAS\,11102+3026 & 1.08 \\ 
118  & IC\,2637 & 1.08 \\ 
120  & 7ZW\,384 & 1.06 \\ 
121  & IRAS\,11167+5351 & 1.07 \\ 
124  & NGC\,3656 & 1.11 \\ 
125  & NGC\,3659 & 1.02 \\ 
128  & IC\,691 & 1.06 \\ 
130  & UGC\,6469 & 1.05 \\ 
132  & IC\,698 & 1.06 \\ 
133  & IRAS\,11267+1558 & 1.12 \\ 
135  & MCG\,3-29-061 & 1.07 \\ 
136  & NGC\,3720 & 1.08 \\ 
138  & MCG\,10-17-019 & 1.07 \\ 
139  & NGC\,3758 & 1.07 \\ 
143  & NGC\,3773 & 1.05 \\ 
144  & NGC\,3781 & 1.05 \\ 
145  & UGC\,6625 & 1.05 \\ 
146  & NGC\,3808A & 1.09 \\ 
148  & NGC\,3822 & 1.06 \\ 
150  & MCG\,3-30-051 & 1.06 \\ 
151  & NGC\,3839 & 1.04 \\ 
152  & UGC\,6732 & 1.05 \\ 
153  & IC\,730 & 1.08 \\ 
155  & NGC\,3912 & 1.03 \\ 
156  & NGC\,3928 & 1.05 \\ 
157  & NGC\,3934 & 1.05 \\ 
158  & UGC\,6865 & 1.01 \\ 
159  & UGC\,6901 & 1.04 \\ 
162  & NGC\,4004 & 1.02 \\ 
163  & NGC\,4014 & 1.03 \\ 
165  & NGC\,4018 & 1.03 \\ 
167  & IRAS\,11571+3003 & 1.07 \\ 
168  & UGC\,7017 & 1.05 \\ 
169  & UGC\,7016 & 1.04 \\ 
170  & MCG\,3-31-030 & 1.08 \\ 
176  & NGC\,4150 & 1.07 \\ 
180  & IRAS\,12112+0305 & 1.02 \\ 
184  & NGC\,4207 & 1.01 \\ 
185  & UGC\,7286 & 1.09 \\ 
186  & NGC\,4234 & 1.04 \\ 
190  & MCG\,3-32-005 & 1.07 \\ 
191  & NGC\,4290 & 1.02 \\ 
193  & NGC\,4314 & 1.04 \\ 
194  & NGC\,4385 & 1.05 \\ 
197  & NGC\,4412 & 1.04 \\ 
206  & IRAS\,12265+0219 & 1.07 \\ 
206  & IRAS\,12274+0018 & 1.11 \\ 
207  & NGC\,4491 & 1.04 \\ 
208  & NGC\,4500 & 1.04 \\ 
209  & NGC\,4495 & 1.06 \\ 
211  & NGC\,4509 & 1.08 \\ 
214  & IRAS\,12337+5044 & 1.06 \\ 
215  & IC\,3581 & 1.05 \\ 
219  & NGC\,4630 & 1.02 \\ 
221  & UGC\,7905 & 1.02 \\ 
222  & MCG\,5-30-069 & 1.07 \\ 
223  & IC\,3721 & 1.08 \\ 
224  & NGC\,4670 & 1.05 \\ 
229  & NGC\,4704 & 1.04 \\ 
230  & NGC\,4701 & 1.01 \\ 
231  & IRAS\,12468+3436 & 1.05 \\ 
232  & IRAS\,12470+1404 & 1.08 \\ 
233  & MCG\,8-23-097 & 1.06 \\ 
235  & UGC\,8017 & 1.04 \\ 
236  & NGC\,4765 & 1.05 \\ 
237  & VCC2096 & 1.01 \\ 
239  & UGC\,8058 & 1.02 \\ 
240  & NGC\,4837 & 1.05 \\ 
241  & UM\,530 & 1.10 \\ 
242  & NGC\,4861  & 1.01 \\ 
243  & NGC\,4868 & 1.04 \\ 
244  & NGC\,4922 & 1.05 \\ 
245  & UGC\,8179 & 1.05 \\ 
246  & NGC\,5001 & 1.06 \\ 
247  & IC\,856 & 1.07 \\ 
248  & UGC\,8269 & 1.09 \\ 
251  & IRAS\,13116+4508 & 1.10 \\ 
252  & IC\,860 & 1.05 \\ 
253  & IRAS\,13144+4508 & 1.04 \\ 
254  & NGC\,5060 & 1.06 \\ 
255  & UGC\,8357 & 1.07 \\ 
256  & UGC\,8361 & 1.08 \\ 
257  & IC\,883 & 1.06 \\ 
258  & NGC\,5100 & 1.04 \\ 
259  & NGC\,5104 & 1.07 \\ 
262  & NGC\,5123 & 1.03 \\ 
263  & IRAS\,13218+0552 & 1.08 \\ 
264  & IRAS\,13232+1731 & 1.06 \\ 
267  & UGC\,8502 & 1.06 \\ 
268  & UGC\,8561 & 1.05 \\ 
271  & NGC\,5256 & 1.02 \\ 
272  & UGC\,8626 & 1.08 \\ 
273  & NGC\,5263 & 1.03 \\ 
274  & MCG\,1-35-028 & 1.05 \\ 
275  & IC\,910 & 1.05 \\ 
276  & MK\,268 & 1.05 \\ 
277  & NGC\,5278 & 1.05 \\ 
278  & NGC\,5273 & 1.07 \\ 
279  & UGC\,8685 & 1.06 \\ 
283  & MK\,796 & 1.02 \\ 
284  & IRAS\,13446+1121 & 1.04 \\ 
285  & NGC\,5303 & 1.04 \\ 
287  & MCG\,3-35-034 & 1.07 \\ 
290  & NGC\,5368 & 1.04 \\ 
291  & UGC\,8827 & 1.04 \\ 
293  & UGC\,8856 & 1.08 \\ 
294  & NGC\,5374 & 1.03 \\ 
295  & UGC\,8902 & 1.03 \\ 
298  & NGC\,5414 & 1.07 \\ 
299  & MCG\,5-33-046 & 1.06 \\ 
301  & NGC\,5480 & 1.01 \\ 
302  & MCG\,6-31-070 & 1.07 \\ 
303  & CGCG\,74-129 & 1.05 \\ 
304  & NGC\,5520 & 1.03 \\ 
305  & NGC\,5515 & 1.06 \\ 
306  & NGC\,5526 & 1.02 \\ 
307  & NGC\,5522 & 1.04 \\ 
308  & NGC\,5541 & 1.05 \\ 
309  & IC\,4395 & 1.06 \\ 
310  & UGC\,9165 & 1.04 \\ 
311  & MK\,1490 & 1.06 \\ 
312  & IC\,4408 & 1.01 \\ 
315  & NGC\,5633 & 1.03 \\ 
317  & NGC\,5656 & 1.02 \\ 
319  & CGCG\,133-083 & 1.08 \\ 
321  & MCG\,6-32-070 & 1.05 \\ 
322  & UGC\,9412 & 1.04 \\ 
323  & NGC\,5698 & 1.04 \\ 
324  & NGC\,5691 & 1.03 \\ 
325  & MCG\,9-24-035 & 1.07 \\ 
326  & MCG\,9-24-038 & 1.06 \\ 
327  & UGC\,9560 & 1.07 \\ 
328  & IC\,1076 & 1.05 \\ 
329  & IRAS\,14538+1730 & 1.11 \\ 
330  & NGC\,5795 & 1.03 \\ 
332  & UGC\,9639 & 1.05 \\ 
333  & MCG\,6-33-022 & 1.05 \\ 
335  & MCG\,9-25-036 & 1.10 \\ 
338  & MK\,848 & 1.02 \\ 
340  & UGC\,9922 & 1.05 \\ 
341  & IC\,4567 & 1.03 \\ 
342  & MCG\,4-37-016 & 1.03 \\ 
343  & NGC\,5975 & 1.06 \\ 
344  & NGC\,5980 & 1.01 \\ 
345  & NGC\,5992 & 1.07 \\ 
347  & IRAS\,15519+3537 & 1.10 \\ 
348  & UGC\,10099 & 1.06 \\ 
349  & MCG\,5-38-006 & 1.05 \\ 
350  & UGC\,10120 & 1.08 \\ 
351  & NGC\,6027A & 1.03 \\ 
353  & UGC\,10200 & 1.03 \\ 
355  & IRAS\,16053+1836 & 1.07 \\ 
356  & NGC\,6090 & 1.02 \\ 
357  & UGC\,10273 & 1.01 \\ 
358  & IRAS\,16150+2233 & 1.10 \\ 
359  & UGC\,10322 & 1.05 \\ 
360  & NGC\,6120 & 1.05 \\ 
361  & MCG\,3-42-004 & 1.08 \\ 
362  & UGC\,10407 & 1.04 \\ 
363  & IRAS\,16320+3922 & 1.10 \\ 
364  & NGC\,6186 & 1.03 \\ 
365  & MCG\,9-27-053 & 1.08 \\ 
366  & UGC\,10514 & 1.06 \\ 
367  & IRAS\,16435+2154 & 1.08 \\ 
368  & IC\,4623 & 1.02 \\ 
369  & IRAS\,16516+3030 & 1.06 \\ 
\enddata
\tablecomments{MIPS 24\,$\mu$m aperture correction factors based
on Version 2 of the MIPS Instrument Handbook, page 94.  These factors
have been applied to the photometry presented in Table~\ref{tab:fir}.
When not given, the correction factor was taken to be unity.
}
\end{deluxetable}

\clearpage

% This table is the one with all the SDSS and 2MASS photometry
\tablenum{9}
\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
% \rotate
\tablecaption{Visible and Near-Infrared Photometry for SFRS Galaxies\label{tab-phot1}}
\tablewidth{0pt}
\tablehead{
\colhead{SFRS} & \multicolumn{5}{c}{SDSS}                                                                  & \multicolumn{3}{c}{2MASS} \\
\colhead{}  & \colhead{$u$}    & \colhead{$g$}    & \colhead{$r$}    & \colhead{$i$}    & \colhead{$z$}    & \colhead{$J$}    & \colhead{$H$}  & \colhead{$K_s$}\\
}
\startdata
  1 & 15.838$\pm$0.015 & 14.095$\pm$0.002 & 13.370$\pm$0.004 & 13.009$\pm$0.002 & 12.807$\pm$0.005 &	12.38$\pm$0.02 & 12.18$\pm$0.02 & 12.34$\pm$0.03 \\
  2 & 15.387$\pm$0.025 & 14.100$\pm$0.010 & 13.683$\pm$0.018 & 13.407$\pm$0.023 & 13.289$\pm$0.023 &	12.70$\pm$0.02 & 12.54$\pm$0.03 & 12.74$\pm$0.04 \\
  3 & 15.796$\pm$0.049 & 13.236$\pm$0.008 & 12.769$\pm$0.006 & 12.985$\pm$0.017 & 13.718$\pm$0.032 &	11.66$\pm$0.02 & 11.52$\pm$0.03 & 11.12$\pm$0.07 \\
  4 & 15.413$\pm$0.018 & 13.567$\pm$0.004 & 12.873$\pm$0.003 & 12.531$\pm$0.003 & 12.321$\pm$0.005 &	11.73$\pm$0.02 & 11.47$\pm$0.03 & 11.66$\pm$0.03 \\
  5 & 15.966$\pm$0.019 & 14.575$\pm$0.003 & 13.883$\pm$0.004 & 13.486$\pm$0.003 & 13.239$\pm$0.005 &	12.67$\pm$0.03 & 12.49$\pm$0.03 & 12.60$\pm$0.04 \\
  6 & 16.531$\pm$0.015 & 15.256$\pm$0.027 & 14.641$\pm$0.033 & 14.277$\pm$0.025 & 14.062$\pm$0.025 &	13.46$\pm$0.03 & 13.35$\pm$0.03 & 13.43$\pm$0.04 \\
  7 & 18.184$\pm$0.043 & 16.437$\pm$0.005 & 15.549$\pm$0.003 & 15.117$\pm$0.004 & 14.790$\pm$0.008 &	14.14$\pm$0.04 & 14.04$\pm$0.06 & 14.03$\pm$0.06 \\
  8 & 15.073$\pm$0.025 & 13.432$\pm$0.007 & 12.865$\pm$0.004 & 12.500$\pm$0.005 & 12.571$\pm$0.009 &	11.54$\pm$0.02 & 11.36$\pm$0.03 & 11.45$\pm$0.04 \\
  9 & 16.282$\pm$0.034 & 15.343$\pm$0.022 & 15.027$\pm$0.025 & 14.781$\pm$0.022 & 14.631$\pm$0.022 &	13.76$\pm$0.04 & 13.65$\pm$0.06 & 13.87$\pm$0.07 \\
 10 & 15.622$\pm$0.045 & 13.769$\pm$0.019 & 13.273$\pm$0.017 & 13.002$\pm$0.018 & 13.477$\pm$0.053 &	11.86$\pm$0.03 & 11.70$\pm$0.03 & 11.96$\pm$0.04 \\
 11 & 15.379$\pm$0.033 & 13.209$\pm$0.009 & 12.554$\pm$0.011 & 12.164$\pm$0.011 & 12.081$\pm$0.013 &	11.40$\pm$0.02 & 11.11$\pm$0.03 & 11.27$\pm$0.03 \\
 12 & 13.899$\pm$0.016 & 12.392$\pm$0.005 & 12.296$\pm$0.015 & 12.141$\pm$0.014 & 11.548$\pm$0.006 &	10.82$\pm$0.02 & 10.72$\pm$0.03 & 10.97$\pm$0.03 \\
 13 & 15.123$\pm$0.795 & 13.483$\pm$0.104 & 13.208$\pm$0.130 & 13.192$\pm$0.237 & 13.428$\pm$1.629 &	12.33$\pm$0.03 & 12.31$\pm$0.04 & 12.59$\pm$0.06 \\
 14 & 15.865$\pm$0.017 & 14.325$\pm$0.132 & 13.508$\pm$0.025 & 13.083$\pm$0.014 & 12.803$\pm$0.007 &	12.23$\pm$0.02 & 12.05$\pm$0.03 & 12.18$\pm$0.03 \\
 15 & 15.990$\pm$0.030 & 14.387$\pm$0.005 & 13.788$\pm$0.020 & 13.420$\pm$0.002 & 13.337$\pm$0.018 &	12.77$\pm$0.03 & 12.46$\pm$0.03 & 12.71$\pm$0.04 \\
 16 & 17.051$\pm$0.125 & 16.092$\pm$0.139 & 15.167$\pm$0.133 & 14.548$\pm$0.115 & 14.597$\pm$0.205 &	12.32$\pm$0.02 & 12.02$\pm$0.02 & 12.17$\pm$0.03 \\
 17\tablenotemark{a} 
    & 13.17$\pm$0.2    & 15.010$\pm$0.101 & 14.438$\pm$0.072 & 13.937$\pm$0.011 & 14.318$\pm$0.042 &	15.39$\pm$0.09 & 15.21$\pm$0.12 & 15.45$\pm$0.15 \\
 18 & 15.759$\pm$0.018 & 14.404$\pm$0.003 & 13.916$\pm$0.003 & 13.610$\pm$0.003 & 13.530$\pm$0.009 &	13.11$\pm$0.04 & 12.93$\pm$0.04 & 13.21$\pm$0.05 \\
 19 & 18.932$\pm$0.184 & 16.922$\pm$0.029 & 16.673$\pm$0.055 & 16.446$\pm$0.062 & 15.747$\pm$0.044 &	14.80$\pm$0.09 & 14.41$\pm$0.09 & 14.62$\pm$0.17 \\
 20 & 17.733$\pm$0.061 & 16.293$\pm$0.010 & 15.617$\pm$0.010 & 15.261$\pm$0.012 & 14.977$\pm$0.018 &	13.74$\pm$0.05 & 13.44$\pm$0.05 & 13.77$\pm$0.08 \\
 21 & 15.230$\pm$0.032 & 13.700$\pm$0.008 & 13.279$\pm$0.007 & 13.174$\pm$0.010 & 13.480$\pm$0.022 &	12.91$\pm$0.04 & 12.78$\pm$0.05 & 12.88$\pm$0.06 \\
 22 & 15.558$\pm$0.082 & 13.520$\pm$0.021 & 12.853$\pm$0.017 & 12.575$\pm$0.024 & 12.565$\pm$0.040 &	11.17$\pm$0.02 & 10.97$\pm$0.02 & 11.17$\pm$0.03 \\
 23 & 16.070$\pm$0.020 & 15.179$\pm$0.016 & 14.604$\pm$0.015 & 14.470$\pm$0.016 & 14.244$\pm$0.017 &	13.36$\pm$0.07 & 13.16$\pm$0.07 & 13.31$\pm$0.05 \\
 24 & 16.040$\pm$0.022 & 14.313$\pm$0.005 & 13.682$\pm$0.004 & 13.329$\pm$0.004 & 13.187$\pm$0.006 &	12.44$\pm$0.02 & 12.16$\pm$0.03 & 12.27$\pm$0.03 \\
 25 & 17.069$\pm$0.039 & 15.448$\pm$0.003 & 14.675$\pm$0.002 & 14.276$\pm$0.002 & 13.969$\pm$0.006 &	13.45$\pm$0.03 & 13.16$\pm$0.04 & 13.33$\pm$0.05 \\
 26 & 15.084$\pm$0.027 & 13.722$\pm$0.019 & 13.127$\pm$0.021 & 12.825$\pm$0.024 & 12.700$\pm$0.023 &	12.10$\pm$0.03 & 12.01$\pm$0.04 & 12.20$\pm$0.06 \\
 27 & 15.368$\pm$0.009 & 13.983$\pm$0.002 & 13.356$\pm$0.001 & 13.055$\pm$0.002 & 12.841$\pm$0.003 &	12.42$\pm$0.02 & 12.25$\pm$0.02 & 12.49$\pm$0.04 \\
 28 & 17.186$\pm$0.066 & 14.997$\pm$0.019 & 14.367$\pm$0.019 & 13.991$\pm$0.024 & 13.831$\pm$0.029 &	14.74$\pm$0.05 & 14.56$\pm$0.07 & 14.37$\pm$0.05 \\
 29 & 16.708$\pm$0.020 & 15.432$\pm$0.005 & 14.814$\pm$0.004 & 14.550$\pm$0.005 & 14.342$\pm$0.008 &	13.82$\pm$0.04 & 13.75$\pm$0.07 & 13.76$\pm$0.07 \\
 30 & 16.619$\pm$0.006 & 16.008$\pm$0.002 & 15.484$\pm$0.002 & 15.098$\pm$0.002 & 14.778$\pm$0.003 &	14.42$\pm$0.02 & 13.97$\pm$0.04 & 13.63$\pm$0.03 \\
 31 & 17.066$\pm$0.041 & 15.478$\pm$0.006 & 14.820$\pm$0.010 & 14.398$\pm$0.007 & 14.168$\pm$0.011 &	13.69$\pm$0.05 & 13.29$\pm$0.06 & 13.47$\pm$0.06 \\
 32 & 19.894$\pm$0.697 & 16.680$\pm$0.035 & 15.660$\pm$0.013 & 15.294$\pm$0.025 & 15.319$\pm$0.074 &	14.20$\pm$0.06 & 13.90$\pm$0.07 & 13.71$\pm$0.06 \\
 33 & 14.732$\pm$0.021 & 13.187$\pm$0.003 & 12.508$\pm$0.005 & 12.221$\pm$0.004 & 12.210$\pm$0.013 &	11.43$\pm$0.02 & 11.21$\pm$0.03 & 11.35$\pm$0.03 \\
 34 & 14.887$\pm$0.024 & 12.959$\pm$0.017 & 12.246$\pm$0.006 & 11.932$\pm$0.014 & 11.835$\pm$0.008 &	10.88$\pm$0.02 & 10.72$\pm$0.02 & 10.94$\pm$0.03 \\
 35 & 15.191$\pm$0.012 & 14.392$\pm$0.024 & 14.123$\pm$0.020 & 13.946$\pm$0.021 & 13.913$\pm$0.028 &	13.36$\pm$0.03 & 13.55$\pm$0.05 & 13.67$\pm$0.07 \\
 36 & 18.985$\pm$0.188 & 17.292$\pm$0.062 & 16.793$\pm$0.055 & 16.516$\pm$0.064 & 16.260$\pm$0.052 &	15.84$\pm$0.12 & 15.10$\pm$0.10 & 14.92$\pm$0.09 \\
 37 & 17.601$\pm$0.052 & 16.322$\pm$0.015 & 15.710$\pm$0.027 & 15.250$\pm$0.028 & 15.041$\pm$0.037 &	14.13$\pm$0.04 & 13.80$\pm$0.05 & 13.86$\pm$0.06 \\
 38 & 14.908$\pm$0.214 & 13.756$\pm$0.081 & 13.202$\pm$0.024 & 12.946$\pm$0.021 & 12.829$\pm$0.035 &	12.32$\pm$0.03 & 12.17$\pm$0.04 & 12.33$\pm$0.05 \\
 39 & 15.409$\pm$0.058 & 13.898$\pm$0.132 & 13.457$\pm$0.112 & 13.343$\pm$0.146 & 13.591$\pm$0.050 &	13.34$\pm$0.03 & 13.24$\pm$0.06 & 13.66$\pm$0.08 \\
 40 & 16.549$\pm$0.073 & 15.675$\pm$0.098 & 15.487$\pm$0.128 & 15.131$\pm$0.137 & 15.213$\pm$0.160 &	13.17$\pm$0.05 & 13.13$\pm$0.08 & 12.88$\pm$0.05 \\
 41 & 15.294$\pm$0.017 & 14.332$\pm$0.004 & 13.673$\pm$0.003 & 13.350$\pm$0.005 & 13.052$\pm$0.013 &	11.35$\pm$0.03 & 11.41$\pm$0.05 & 11.51$\pm$0.06 \\
 42 & 15.750$\pm$0.019 & 14.044$\pm$0.005 & 13.323$\pm$0.004 & 12.937$\pm$0.005 & 12.742$\pm$0.005 &	12.15$\pm$0.01 & 11.93$\pm$0.01 & 12.08$\pm$0.09 \\
 43 & 17.080$\pm$0.083 & 15.103$\pm$0.020 & 14.108$\pm$0.007 & 13.695$\pm$0.006 & 13.431$\pm$0.007 &	12.78$\pm$0.03 & 12.53$\pm$0.04 & 12.58$\pm$0.04 \\
 44 & 16.244$\pm$0.028 & 14.715$\pm$0.017 & 13.804$\pm$0.012 & 13.385$\pm$0.011 & 13.216$\pm$0.009 &	12.44$\pm$0.02 & 12.19$\pm$0.03 & 12.34$\pm$0.03 \\
 45 & 14.538$\pm$0.018 & 12.741$\pm$0.008 & 12.137$\pm$0.008 & 11.799$\pm$0.006 & 11.856$\pm$0.005 &	10.92$\pm$0.02 & 10.80$\pm$0.02 & 10.97$\pm$0.04 \\
 46 & 15.178$\pm$0.011 & 13.536$\pm$0.007 & 12.836$\pm$0.007 & 12.475$\pm$0.007 & 12.253$\pm$0.005 &	11.73$\pm$0.02 & 11.47$\pm$0.02 & 11.69$\pm$0.03 \\
 47 & 19.163$\pm$0.110 & 17.512$\pm$0.010 & 16.651$\pm$0.008 & 16.115$\pm$0.007 & 15.808$\pm$0.016 &	15.04$\pm$0.07 & 14.93$\pm$0.10 & 14.71$\pm$0.09 \\
 48 & 15.647$\pm$0.012 & 13.957$\pm$0.005 & 13.151$\pm$0.005 & 12.744$\pm$0.004 & 12.463$\pm$0.004 &	11.95$\pm$0.02 & 11.76$\pm$0.02 & 11.97$\pm$0.03 \\
 49 & 17.383$\pm$0.038 & 15.730$\pm$0.019 & 14.967$\pm$0.017 & 14.537$\pm$0.014 & 14.291$\pm$0.010 &	13.77$\pm$0.04 & 13.41$\pm$0.04 & 13.60$\pm$0.05 \\
 50 & 16.451$\pm$0.022 & 15.669$\pm$0.019 & 15.411$\pm$0.008 & 15.254$\pm$0.008 & 15.105$\pm$0.015 &	14.81$\pm$0.06 & 14.93$\pm$0.11 & 14.81$\pm$0.11 \\
 51 & 17.576$\pm$0.067 & 16.064$\pm$0.006 & 15.260$\pm$0.005 & 14.824$\pm$0.004 & 14.530$\pm$0.016 &	13.92$\pm$0.04 & 13.63$\pm$0.06 & 13.66$\pm$0.05 \\
 52 & 15.054$\pm$0.013 & 13.610$\pm$0.005 & 12.975$\pm$0.005 & 12.636$\pm$0.004 & 12.447$\pm$0.007 &	11.92$\pm$0.03 & 11.69$\pm$0.03 & 11.93$\pm$0.03 \\
 53 & 15.659$\pm$0.018 & 14.315$\pm$0.011 & 13.647$\pm$0.011 & 13.305$\pm$0.012 & 13.117$\pm$0.010 &	12.61$\pm$0.03 & 12.34$\pm$0.03 & 12.46$\pm$0.03 \\
 54 & 15.990$\pm$0.041 & 14.495$\pm$0.054 & 13.819$\pm$0.038 & 13.479$\pm$0.036 & 13.309$\pm$0.029 &	12.72$\pm$0.03 & 12.50$\pm$0.03 & 12.64$\pm$0.04 \\
 55 & 14.790$\pm$0.009 & 13.542$\pm$0.015 & 12.952$\pm$0.015 & 12.656$\pm$0.015 & 12.507$\pm$0.006 &	12.10$\pm$0.02 & 11.87$\pm$0.02 & 12.15$\pm$0.02 \\
 56 & 16.374$\pm$0.025 & 14.933$\pm$0.005 & 14.141$\pm$0.003 & 13.744$\pm$0.003 & 13.537$\pm$0.010 &	12.95$\pm$0.03 & 12.64$\pm$0.03 & 12.64$\pm$0.04 \\
 57 & 16.543$\pm$0.020 & 15.034$\pm$0.002 & 14.350$\pm$0.002 & 13.994$\pm$0.002 & 13.780$\pm$0.007 &	13.29$\pm$0.03 & 13.07$\pm$0.04 & 13.25$\pm$0.04 \\
 58 & 15.120$\pm$0.028 & 14.184$\pm$0.014 & 13.778$\pm$0.012 & 13.579$\pm$0.009 & 13.439$\pm$0.012 &	12.88$\pm$0.03 & 12.79$\pm$0.04 & 13.02$\pm$0.06 \\
 59 & 16.153$\pm$0.025 & 15.036$\pm$0.010 & 14.520$\pm$0.007 & 14.170$\pm$0.006 & 14.047$\pm$0.009 &	13.50$\pm$0.03 & 13.43$\pm$0.06 & 13.49$\pm$0.05 \\
 60 & 17.470$\pm$1.411 & 14.456$\pm$0.022 & 13.819$\pm$0.118 & 13.550$\pm$0.025 & 12.678$\pm$0.114 &	13.00$\pm$0.03 & 12.79$\pm$0.04 & 12.91$\pm$0.04 \\
 61 & 17.281$\pm$0.051 & 15.551$\pm$0.008 & 14.677$\pm$0.036 & 14.185$\pm$0.006 & 13.848$\pm$0.009 &	13.16$\pm$0.04 & 12.83$\pm$0.04 & 12.83$\pm$0.04 \\
 62 & 16.061$\pm$0.031 & 14.634$\pm$0.012 & 13.735$\pm$0.007 & 13.291$\pm$0.006 & 13.032$\pm$0.012 &	11.74$\pm$0.02 & 11.50$\pm$0.03 & 11.69$\pm$0.04 \\
 63 & 15.235$\pm$0.023 & 13.589$\pm$0.042 & 13.001$\pm$0.008 & 12.633$\pm$0.004 & 12.536$\pm$0.011 &	11.86$\pm$0.02 & 11.65$\pm$0.03 & 11.88$\pm$0.03 \\
 64 & 17.083$\pm$0.046 & 15.370$\pm$0.009 & 14.586$\pm$0.005 & 14.183$\pm$0.003 & 13.954$\pm$0.006 &	13.36$\pm$0.03 & 13.13$\pm$0.03 & 13.21$\pm$0.04 \\
 65 & 15.985$\pm$0.110 & 13.779$\pm$0.010 & 13.130$\pm$0.021 & 12.855$\pm$0.004 & 12.955$\pm$0.042 &	12.10$\pm$0.04 & 11.94$\pm$0.04 & 12.01$\pm$0.06 \\
 66 & 17.146$\pm$0.021 & 15.905$\pm$0.003 & 15.304$\pm$0.004 & 14.940$\pm$0.011 & 14.746$\pm$0.022 &	14.36$\pm$0.07 & 14.04$\pm$0.07 & 14.27$\pm$0.11 \\
 67 & 15.579$\pm$0.011 & 14.256$\pm$0.003 & 13.595$\pm$0.002 & 13.235$\pm$0.003 & 12.961$\pm$0.003 &	12.49$\pm$0.02 & 12.20$\pm$0.02 & 12.41$\pm$0.03 \\
 68 & 16.114$\pm$0.021 & 14.827$\pm$0.035 & 14.202$\pm$0.033 & 13.898$\pm$0.033 & 13.674$\pm$0.022 &	13.24$\pm$0.04 & 12.88$\pm$0.04 & 13.14$\pm$0.06 \\
 69 & 14.917$\pm$0.018 & 13.988$\pm$0.009 & 13.676$\pm$0.005 & 13.561$\pm$0.006 & 13.657$\pm$0.012 &	12.35$\pm$0.04 & 12.32$\pm$0.06 & 12.52$\pm$0.08 \\
 70 & 14.924$\pm$0.016 & 13.599$\pm$0.005 & 12.951$\pm$0.002 & 12.736$\pm$0.004 & 12.903$\pm$0.009 &	11.80$\pm$0.04 & 11.65$\pm$0.04 & 11.80$\pm$0.06 \\
 71 & 14.100$\pm$0.015 & 12.801$\pm$0.004 & 12.258$\pm$0.003 & 12.035$\pm$0.005 & 12.049$\pm$0.014 &	11.28$\pm$0.03 & 11.07$\pm$0.03 & 11.33$\pm$0.04 \\
 72 & 15.196$\pm$0.017 & 13.897$\pm$0.004 & 13.247$\pm$0.004 & 12.966$\pm$0.004 & 12.765$\pm$0.005 &	12.26$\pm$0.02 & 12.02$\pm$0.02 & 12.22$\pm$0.03 \\
 73 & 15.797$\pm$0.024 & 14.138$\pm$0.009 & 13.377$\pm$0.007 & 12.992$\pm$0.007 & 12.764$\pm$0.004 &	12.24$\pm$0.02 & 11.97$\pm$0.02 & 12.18$\pm$0.03 \\
 74 & 15.131$\pm$0.879 & 13.174$\pm$0.242 & 12.714$\pm$0.210 & 12.484$\pm$0.136 & 12.375$\pm$0.280 &	11.31$\pm$0.03 & 11.34$\pm$0.04 & 11.49$\pm$0.05 \\
 75 & 16.423$\pm$0.019 & 14.735$\pm$0.008 & 13.944$\pm$0.008 & 13.543$\pm$0.008 & 13.222$\pm$0.007 &	15.50$\pm$0.18 & 15.20$\pm$0.15 & 15.55$\pm$0.32 \\
 76 & 15.590$\pm$0.013 & 14.365$\pm$0.011 & 13.674$\pm$0.011 & 13.366$\pm$0.011 & 13.142$\pm$0.010 &	12.57$\pm$0.03 & 12.43$\pm$0.03 & 12.58$\pm$0.04 \\
 77 & 17.913$\pm$0.057 & 16.305$\pm$0.019 & 15.531$\pm$0.015 & 15.051$\pm$0.015 & 14.804$\pm$0.013 &	14.18$\pm$0.05 & 13.90$\pm$0.06 & 13.80$\pm$0.06 \\
 78 & 14.281$\pm$0.013 & 12.955$\pm$0.003 & 12.566$\pm$0.004 & 12.125$\pm$0.004 & 12.113$\pm$0.008 &	11.08$\pm$0.02 & 10.97$\pm$0.02 & 11.31$\pm$0.04 \\
 79 & 19.633$\pm$0.166 & 18.305$\pm$0.017 & 17.493$\pm$0.013 & 16.979$\pm$0.012 & 16.684$\pm$0.032 &	16.23$\pm$0.11 & 15.81$\pm$0.13 & 15.30$\pm$0.13 \\
 80 & 14.632$\pm$0.039 & 12.364$\pm$0.024 & 11.370$\pm$0.020 & 10.777$\pm$0.022 & 10.344$\pm$0.020 &	 9.37$\pm$0.02 &  9.12$\pm$0.02 &  9.30$\pm$0.02 \\
 81 & 14.678$\pm$0.012 & 13.666$\pm$0.007 & 13.119$\pm$0.005 & 12.923$\pm$0.007 & 12.766$\pm$0.007 &	12.26$\pm$0.03 & 12.20$\pm$0.04 & 12.39$\pm$0.05 \\
 82 & 15.098$\pm$0.013 & 14.011$\pm$0.005 & 13.620$\pm$0.004 & 13.374$\pm$0.003 & 13.287$\pm$0.006 &	12.95$\pm$0.03 & 12.75$\pm$0.05 & 12.99$\pm$0.05 \\
 83 & 15.094$\pm$0.050 & 13.866$\pm$0.018 & 13.349$\pm$0.005 & 13.205$\pm$0.023 & 13.534$\pm$0.057 &	12.75$\pm$0.04 & 12.73$\pm$0.06 & 12.99$\pm$0.06 \\
 84 & 16.383$\pm$0.038 & 14.902$\pm$0.017 & 14.232$\pm$0.020 & 13.811$\pm$0.013 & 13.554$\pm$0.009 &	12.90$\pm$0.03 & 12.60$\pm$0.03 & 12.65$\pm$0.04 \\
 85 & 16.172$\pm$0.025 & 14.462$\pm$0.004 & 13.726$\pm$0.008 & 13.314$\pm$0.003 & 13.054$\pm$0.006 &	12.42$\pm$0.03 & 12.19$\pm$0.03 & 12.47$\pm$0.04 \\
 86 & 13.802$\pm$0.009 & 11.810$\pm$0.004 & 11.025$\pm$0.005 & 10.604$\pm$0.004 & 10.338$\pm$0.002 &	 9.66$\pm$0.01 &  9.46$\pm$0.01 &  9.70$\pm$0.01 \\
 87 & 15.874$\pm$0.016 & 14.539$\pm$0.005 & 13.897$\pm$0.004 & 13.570$\pm$0.003 & 13.364$\pm$0.005 &	12.79$\pm$0.02 & 12.63$\pm$0.02 & 12.85$\pm$0.03 \\
 88 & 16.982$\pm$0.053 & 15.172$\pm$0.008 & 14.434$\pm$0.008 & 14.037$\pm$0.009 & 13.763$\pm$0.013 &	13.06$\pm$0.03 & 12.70$\pm$0.03 & 12.76$\pm$0.04 \\
 89 & 16.953$\pm$0.023 & 15.777$\pm$0.021 & 15.224$\pm$0.019 & 14.867$\pm$0.010 & 14.761$\pm$0.011 &	14.33$\pm$0.07 & 14.08$\pm$0.08 & 14.04$\pm$0.09 \\
 90 & 15.217$\pm$0.008 & 13.863$\pm$0.002 & 13.181$\pm$0.028 & 12.838$\pm$0.016 & 12.615$\pm$0.003 &	12.24$\pm$0.02 & 12.04$\pm$0.02 & 12.28$\pm$0.03 \\
 91 & 16.199$\pm$0.029 & 14.444$\pm$0.043 & 13.651$\pm$0.037 & 13.220$\pm$0.031 & 12.989$\pm$0.010 &	12.42$\pm$0.02 & 12.18$\pm$0.02 & 12.40$\pm$0.03 \\
 92 & 14.273$\pm$0.010 & 13.252$\pm$0.004 & 12.881$\pm$0.007 & 12.773$\pm$0.005 & 12.955$\pm$0.018 &	12.44$\pm$0.03 & 12.39$\pm$0.04 & 12.58$\pm$0.05 \\
 93 & 14.302$\pm$0.015 & 13.457$\pm$0.011 & 13.062$\pm$0.012 & 12.931$\pm$0.013 & 12.807$\pm$0.010 &	12.28$\pm$0.03 & 12.06$\pm$0.04 & 12.27$\pm$0.04 \\
 94 & 15.783$\pm$0.013 & 14.655$\pm$0.004 & 14.207$\pm$0.004 & 13.860$\pm$0.004 & 13.785$\pm$0.007 &	13.12$\pm$0.03 & 13.06$\pm$0.04 & 12.95$\pm$0.04 \\
 95 & 15.496$\pm$0.016 & 14.025$\pm$0.007 & 13.366$\pm$0.010 & 13.014$\pm$0.013 & 12.847$\pm$0.007 &	12.28$\pm$0.02 & 12.07$\pm$0.03 & 12.25$\pm$0.03 \\
 96 & 15.042$\pm$0.010 & 14.025$\pm$0.004 & 13.647$\pm$0.003 & 13.481$\pm$0.003 & 13.444$\pm$0.009 &	13.12$\pm$0.05 & 13.09$\pm$0.06 & 13.14$\pm$0.06 \\
 97 & 16.535$\pm$0.042 & 15.199$\pm$0.013 & 14.415$\pm$0.010 & 14.054$\pm$0.008 & 13.780$\pm$0.008 &	13.13$\pm$0.03 & 12.84$\pm$0.03 & 12.89$\pm$0.03 \\
 98 & 16.843$\pm$0.142 & 12.749$\pm$0.002 & 12.027$\pm$0.001 & 11.612$\pm$0.001 & 11.695$\pm$0.006 &	 9.98$\pm$0.03 &  9.75$\pm$0.04 &  9.97$\pm$0.04 \\
 99 & 14.072$\pm$0.017 & 13.218$\pm$0.013 & 12.856$\pm$0.010 & 12.774$\pm$0.009 & 12.728$\pm$0.007 &	12.25$\pm$0.03 & 12.07$\pm$0.03 & 12.45$\pm$0.05 \\
100 & 16.093$\pm$0.016 & 14.504$\pm$0.014 & 13.759$\pm$0.013 & 13.375$\pm$0.012 & 13.133$\pm$0.007 &	12.50$\pm$0.03 & 12.34$\pm$0.04 & 12.61$\pm$0.05 \\
101 & 14.155$\pm$0.012 & 12.748$\pm$0.003 & 12.182$\pm$0.004 & 11.910$\pm$0.002 & 11.813$\pm$0.005 &	11.22$\pm$0.02 & 11.02$\pm$0.02 & 11.27$\pm$0.03 \\
102 & 14.717$\pm$0.018 & 13.273$\pm$0.004 & 12.827$\pm$0.008 & 12.674$\pm$0.005 & 13.002$\pm$0.015 &	12.25$\pm$0.04 & 11.99$\pm$0.04 & 12.16$\pm$0.05 \\
103 & 16.178$\pm$0.024 & 14.468$\pm$0.003 & 13.759$\pm$0.005 & 13.415$\pm$0.004 & 13.281$\pm$0.008 &	12.63$\pm$0.02 & 12.33$\pm$0.03 & 12.51$\pm$0.04 \\
104 & 14.260$\pm$0.007 & 13.214$\pm$0.007 & 12.854$\pm$0.011 & 12.660$\pm$0.005 & 12.616$\pm$0.007 &	12.26$\pm$0.02 & 12.19$\pm$0.03 & 12.57$\pm$0.04 \\
105 & 15.853$\pm$0.023 & 14.324$\pm$0.004 & 13.696$\pm$0.002 & 13.332$\pm$0.002 & 13.290$\pm$0.008 &	12.70$\pm$0.01 & 12.55$\pm$0.05 & 12.61$\pm$0.02 \\
106 & 14.268$\pm$0.021 & 12.696$\pm$0.006 & 12.074$\pm$0.002 & 11.731$\pm$0.002 & 11.611$\pm$0.010 &	10.71$\pm$0.01 & 10.50$\pm$0.05 & 10.73$\pm$0.04 \\
107 & 17.195$\pm$0.045 & 15.593$\pm$0.006 & 14.792$\pm$0.005 & 14.350$\pm$0.006 & 14.121$\pm$0.010 &	13.47$\pm$0.03 & 13.15$\pm$0.04 & 13.32$\pm$0.05 \\
108 & 17.297$\pm$0.044 & 15.730$\pm$0.022 & 15.001$\pm$0.019 & 14.504$\pm$0.017 & 14.235$\pm$0.018 &	13.26$\pm$0.04 & 13.04$\pm$0.05 & 13.13$\pm$0.05 \\
109\tablenotemark{b} 
                             & \nodata          & \nodata          & \nodata          & \nodata          & \nodata          &	12.42$\pm$0.02 & 12.25$\pm$0.03 & 12.41$\pm$0.04 \\
110 & 15.722$\pm$0.212 & 12.935$\pm$0.024 & 12.178$\pm$0.151 & 11.957$\pm$0.028 & 11.875$\pm$0.035 &	10.76$\pm$0.01 & 10.60$\pm$0.02 & 10.77$\pm$0.02 \\
111 & 15.130$\pm$0.018 & 13.938$\pm$0.008 & 13.433$\pm$0.007 & 13.109$\pm$0.007 & 13.067$\pm$0.011 &	12.66$\pm$0.02 & 12.44$\pm$0.03 & 12.59$\pm$0.03 \\
112 & 16.505$\pm$0.031 & 15.325$\pm$0.027 & 14.811$\pm$0.025 & 14.552$\pm$0.028 & 14.330$\pm$0.030 &	13.45$\pm$0.03 & 13.16$\pm$0.04 & 13.27$\pm$0.04 \\
113 & 14.967$\pm$0.010 & 13.521$\pm$0.002 & 12.906$\pm$0.002 & 12.558$\pm$0.001 & 12.403$\pm$0.003 &	11.83$\pm$0.02 & 11.63$\pm$0.02 & 11.83$\pm$0.03 \\
114 & 17.163$\pm$0.031 & 15.556$\pm$0.005 & 14.795$\pm$0.005 & 14.387$\pm$0.005 & 14.108$\pm$0.008 &	13.58$\pm$0.03 & 13.24$\pm$0.04 & 13.38$\pm$0.04 \\
115 & 18.246$\pm$0.118 & 17.142$\pm$0.057 & 16.813$\pm$0.055 & 16.573$\pm$0.107 & 16.448$\pm$0.166 &	15.88$\pm$0.10 & 15.55$\pm$0.10 & 15.69$\pm$0.14 \\
116 & 15.241$\pm$0.032 & 13.354$\pm$0.013 & 12.647$\pm$0.009 & 12.283$\pm$0.008 & 12.181$\pm$0.012 &	11.56$\pm$0.03 & 11.31$\pm$0.03 & 11.54$\pm$0.05 \\
117 & 17.846$\pm$0.053 & 16.104$\pm$0.023 & 15.325$\pm$0.018 & 14.994$\pm$0.032 & 14.754$\pm$0.037 &	14.01$\pm$0.04 & 13.81$\pm$0.05 & 13.94$\pm$0.06 \\
118 & 15.491$\pm$0.012 & 14.069$\pm$0.002 & 13.470$\pm$0.002 & 13.140$\pm$0.002 & 12.955$\pm$0.005 &	12.40$\pm$0.03 & 12.16$\pm$0.03 & 12.29$\pm$0.05 \\
119 & 17.546$\pm$0.046 & 16.138$\pm$0.007 & 15.473$\pm$0.006 & 15.066$\pm$0.006 & 14.836$\pm$0.017 &	14.37$\pm$0.06 & 14.13$\pm$0.08 & 14.06$\pm$0.07 \\
120 & 18.268$\pm$0.196 & 17.157$\pm$0.159 & 16.730$\pm$0.168 & 16.421$\pm$0.192 & 16.195$\pm$0.176 &	14.48$\pm$0.07 & 14.26$\pm$0.11 & 14.17$\pm$0.07 \\
121 & 18.062$\pm$0.044 & 16.780$\pm$0.008 & 16.049$\pm$0.007 & 15.500$\pm$0.006 & 15.241$\pm$0.012 &	14.68$\pm$0.06 & 14.26$\pm$0.07 & 14.04$\pm$0.05 \\
122 & 15.653$\pm$0.015 & 14.088$\pm$0.005 & 13.229$\pm$0.003 & 12.796$\pm$0.003 & 12.472$\pm$0.004 &	11.84$\pm$0.02 & 11.57$\pm$0.02 & 11.71$\pm$0.03 \\
123 & 14.234$\pm$0.025 & 13.118$\pm$0.009 & 12.788$\pm$0.007 & 12.629$\pm$0.005 & 12.627$\pm$0.012 &	12.60$\pm$0.05 & 12.31$\pm$0.06 & 12.30$\pm$0.07 \\
124 & 14.943$\pm$0.015 & 13.096$\pm$0.023 & 12.382$\pm$0.005 & 12.026$\pm$0.008 & 11.837$\pm$0.005 &	11.17$\pm$0.02 & 10.95$\pm$0.03 & 11.11$\pm$0.03 \\
125 & 14.376$\pm$0.014 & 13.211$\pm$0.005 & 12.776$\pm$0.013 & 12.542$\pm$0.008 & 12.528$\pm$0.021 &	11.93$\pm$0.02 & 11.88$\pm$0.03 & 12.12$\pm$0.03 \\
126 & 16.158$\pm$0.079 & 14.436$\pm$0.018 & 14.116$\pm$0.013 & 14.021$\pm$0.016 & 14.589$\pm$0.060 &	13.93$\pm$0.08 & 13.88$\pm$0.10 & 14.16$\pm$0.17 \\
127 & 14.694$\pm$0.051 & 12.765$\pm$0.005 & 12.142$\pm$0.007 & 11.814$\pm$0.012 & 11.671$\pm$0.012 &	11.04$\pm$0.02 & 10.83$\pm$0.02 & 11.07$\pm$0.03 \\
128 & 15.174$\pm$0.007 & 14.219$\pm$0.004 & 13.638$\pm$0.004 & 13.467$\pm$0.005 & 13.279$\pm$0.007 &	12.79$\pm$0.03 & 12.63$\pm$0.04 & 12.70$\pm$0.04 \\
129 & 14.374$\pm$0.027 & 12.688$\pm$0.034 & 12.055$\pm$0.003 & 11.661$\pm$0.005 & 11.961$\pm$0.016 &	10.31$\pm$0.01 & 10.04$\pm$0.01 & 10.33$\pm$0.01 \\
130 & 15.150$\pm$0.013 & 14.135$\pm$0.005 & 13.785$\pm$0.007 & 13.609$\pm$0.006 & 13.571$\pm$0.020 &	12.95$\pm$0.04 & 12.88$\pm$0.04 & 13.12$\pm$0.07 \\
131 & 13.836$\pm$0.040 & 12.738$\pm$0.022 & 12.259$\pm$0.024 & 12.052$\pm$0.023 & 11.918$\pm$0.034 &	10.50$\pm$0.02 & 10.20$\pm$0.03 & 10.26$\pm$0.02 \\
132 & 15.717$\pm$0.015 & 14.200$\pm$0.010 & 13.431$\pm$0.010 & 13.043$\pm$0.011 & 12.743$\pm$0.008 &	12.21$\pm$0.03 & 11.91$\pm$0.03 & 12.01$\pm$0.04 \\
133 & 20.546$\pm$0.249 & 19.617$\pm$0.238 & 18.969$\pm$0.226 & 18.843$\pm$0.384 & 18.639$\pm$0.416 &	16.42$\pm$0.10 & 16.40$\pm$0.10 & 16.00$\pm$0.11 \\
134\tablenotemark{c} 
                             & 15.413$\pm$0.085 & 13.862$\pm$0.128 & 11.993$\pm$0.013 & 11.011$\pm$0.005 &  9.92$\pm$0.2    &	 9.69$\pm$0.02 &  9.52$\pm$0.02 &  9.76$\pm$0.03 \\
135 & 16.239$\pm$0.023 & 14.669$\pm$0.005 & 13.992$\pm$0.006 & 13.625$\pm$0.003 & 13.443$\pm$0.006 &	13.06$\pm$0.03 & 12.92$\pm$0.04 & 13.00$\pm$0.04 \\
136 & 15.307$\pm$0.016 & 13.673$\pm$0.005 & 12.957$\pm$0.009 & 12.612$\pm$0.012 & 12.490$\pm$0.018 &	11.77$\pm$0.03 & 11.62$\pm$0.03 & 11.76$\pm$0.04 \\
137 & 14.263$\pm$0.025 & 12.557$\pm$0.034 & 11.844$\pm$0.021 & 11.478$\pm$0.016 & 11.343$\pm$0.014 &	10.23$\pm$0.01 & 10.09$\pm$0.02 & 10.57$\pm$0.03 \\
138 & 15.875$\pm$0.013 & 14.512$\pm$0.003 & 13.852$\pm$0.002 & 13.513$\pm$0.003 & 13.337$\pm$0.005 &	12.75$\pm$0.03 & 12.50$\pm$0.03 & 12.71$\pm$0.04 \\
139 & 16.137$\pm$0.087 & 14.585$\pm$0.036 & 13.973$\pm$0.035 & 13.610$\pm$0.038 & 13.477$\pm$0.046 &	12.62$\pm$0.03 & 12.36$\pm$0.04 & 12.23$\pm$0.04 \\
140 & 15.579$\pm$0.023 & 14.502$\pm$0.013 & 13.989$\pm$0.008 & 13.781$\pm$0.008 & 13.524$\pm$0.007 &	12.98$\pm$0.03 & 12.83$\pm$0.03 & 13.08$\pm$0.05 \\
141 & 17.081$\pm$0.079 & 15.671$\pm$0.038 & 15.025$\pm$0.048 & 14.711$\pm$0.031 & 14.622$\pm$0.058 &	13.82$\pm$0.05 & 13.65$\pm$0.06 & 13.68$\pm$0.08 \\
142 & 13.797$\pm$0.020 & 12.498$\pm$0.014 & 11.954$\pm$0.018 & 11.660$\pm$0.012 & 11.533$\pm$0.007 &	10.98$\pm$0.02 & 10.68$\pm$0.02 & 11.04$\pm$0.03 \\
143 & 14.841$\pm$0.039 & 13.904$\pm$0.024 & 13.355$\pm$0.017 & 13.175$\pm$0.016 & 13.259$\pm$0.021 &	12.37$\pm$0.03 & 12.47$\pm$0.05 & 12.54$\pm$0.06 \\
144 & 16.363$\pm$0.018 & 14.459$\pm$0.004 & 13.694$\pm$0.004 & 13.318$\pm$0.004 & 13.056$\pm$0.006 &	12.47$\pm$0.02 & 12.24$\pm$0.03 & 12.33$\pm$0.03 \\
145 & 15.357$\pm$0.020 & 14.045$\pm$0.005 & 13.672$\pm$0.004 & 13.411$\pm$0.004 & 13.325$\pm$0.007 &	12.83$\pm$0.03 & 12.72$\pm$0.05 & 12.77$\pm$0.04 \\
146 & 16.307$\pm$0.027 & 14.917$\pm$0.030 & 14.364$\pm$0.030 & 14.065$\pm$0.025 & 13.931$\pm$0.019 &	13.30$\pm$0.04 & 13.00$\pm$0.03 & 13.20$\pm$0.04 \\
147 & 14.947$\pm$0.016 & 13.202$\pm$0.002 & 12.605$\pm$0.002 & 12.233$\pm$0.001 & 12.152$\pm$0.005 &	11.50$\pm$0.02 & 11.36$\pm$0.02 & 11.54$\pm$0.03 \\
148 & 15.435$\pm$0.015 & 13.725$\pm$0.006 & 12.943$\pm$0.005 & 12.571$\pm$0.005 & 12.299$\pm$0.004 &	11.60$\pm$0.02 & 11.34$\pm$0.02 & 11.42$\pm$0.03 \\
149 & 14.877$\pm$0.021 & 14.215$\pm$0.014 & 13.826$\pm$0.012 & 13.770$\pm$0.014 & 13.704$\pm$0.011 &	13.16$\pm$0.03 & 13.02$\pm$0.04 & 13.18$\pm$0.05 \\
150 & 16.285$\pm$0.026 & 14.603$\pm$0.020 & 13.937$\pm$0.016 & 13.609$\pm$0.013 & 13.518$\pm$0.007 &	12.87$\pm$0.03 & 12.63$\pm$0.03 & 12.84$\pm$0.04 \\
151 & 15.143$\pm$0.014 & 13.946$\pm$0.006 & 13.517$\pm$0.006 & 13.272$\pm$0.005 & 13.159$\pm$0.005 &	12.63$\pm$0.04 & 12.47$\pm$0.04 & 12.52$\pm$0.05 \\
152 & 15.145$\pm$0.005 & 13.533$\pm$0.002 & 12.920$\pm$0.002 & 12.607$\pm$0.002 & 12.385$\pm$0.002 &	11.95$\pm$0.01 & 11.78$\pm$0.01 & 12.00$\pm$0.02 \\
153 & 16.253$\pm$0.019 & 14.562$\pm$0.017 & 13.739$\pm$0.018 & 13.327$\pm$0.017 & 13.043$\pm$0.007 &	12.48$\pm$0.02 & 12.19$\pm$0.02 & 12.25$\pm$0.03 \\
154 & 18.249$\pm$0.078 & 16.607$\pm$0.042 & 15.866$\pm$0.050 & 15.436$\pm$0.046 & 15.137$\pm$0.065 &	13.74$\pm$0.04 & 13.36$\pm$0.04 & 13.41$\pm$0.05 \\
155 & 15.005$\pm$0.026 & 13.433$\pm$0.007 & 12.830$\pm$0.005 & 12.521$\pm$0.004 & 12.373$\pm$0.008 &	11.79$\pm$0.01 & 11.54$\pm$0.02 & 11.79$\pm$0.03 \\
156 & 14.368$\pm$0.006 & 13.026$\pm$0.002 & 12.364$\pm$0.002 & 12.069$\pm$0.002 & 11.896$\pm$0.003 &	11.46$\pm$0.02 & 11.29$\pm$0.02 & 11.51$\pm$0.03 \\
157 & 16.678$\pm$0.061 & 14.529$\pm$0.003 & 13.748$\pm$0.003 & 13.348$\pm$0.004 & 13.118$\pm$0.009 &	12.48$\pm$0.03 & 12.19$\pm$0.02 & 12.30$\pm$0.03 \\
158 & 16.476$\pm$0.159 & 14.794$\pm$0.039 & 13.793$\pm$0.074 & 13.295$\pm$0.023 & 13.116$\pm$0.048 &	12.10$\pm$0.02 & 12.00$\pm$0.04 & 12.14$\pm$0.04 \\
159 & 16.070$\pm$0.021 & 14.417$\pm$0.005 & 13.699$\pm$0.004 & 13.309$\pm$0.004 & 13.110$\pm$0.005 &	12.43$\pm$0.02 & 12.26$\pm$0.02 & 12.40$\pm$0.03 \\
160 & 17.176$\pm$0.035 & 15.274$\pm$0.015 & 14.400$\pm$0.012 & 13.979$\pm$0.012 & 13.690$\pm$0.009 &	12.92$\pm$0.03 & 12.73$\pm$0.04 & 12.78$\pm$0.04 \\
161 & 14.863$\pm$0.116 & 13.920$\pm$0.047 & 13.554$\pm$0.022 & 13.424$\pm$0.024 & 13.402$\pm$0.044 &	16.33$\pm$0.07 & 15.97$\pm$0.14 & 16.17$\pm$0.12 \\
162 & 15.143$\pm$0.025 & 13.960$\pm$0.008 & 13.484$\pm$0.007 & 13.274$\pm$0.004 & 13.157$\pm$0.009 &	12.54$\pm$0.02 & 12.37$\pm$0.03 & 12.58$\pm$0.04 \\
163 & 15.211$\pm$0.012 & 13.619$\pm$0.016 & 12.855$\pm$0.012 & 12.402$\pm$0.011 & 12.171$\pm$0.008 &	11.39$\pm$0.01 & 11.18$\pm$0.01 & 11.35$\pm$0.02 \\
164 & 14.938$\pm$0.072 & 13.212$\pm$0.009 & 12.603$\pm$0.076 & 12.255$\pm$0.010 & 12.341$\pm$0.056 &	11.54$\pm$0.01 & 11.23$\pm$0.01 & 11.43$\pm$0.02 \\
165 & 16.121$\pm$0.072 & 14.490$\pm$0.011 & 13.852$\pm$0.008 & 13.494$\pm$0.013 & 13.416$\pm$0.062 &	12.67$\pm$0.02 & 12.32$\pm$0.02 & 12.39$\pm$0.03 \\
166 & 14.314$\pm$0.009 & 13.103$\pm$0.002 & 12.685$\pm$0.003 & 12.523$\pm$0.012 & 12.646$\pm$0.025 &	12.46$\pm$0.01 & 12.34$\pm$0.02 & 12.60$\pm$0.03 \\
167 & 18.075$\pm$0.053 & 16.468$\pm$0.005 & 15.701$\pm$0.005 & 15.317$\pm$0.005 & 15.045$\pm$0.013 &	14.52$\pm$0.06 & 14.27$\pm$0.07 & 14.50$\pm$0.10 \\
168 & 15.423$\pm$0.027 & 14.121$\pm$0.054 & 13.509$\pm$0.036 & 13.207$\pm$0.031 & 12.970$\pm$0.013 &	12.41$\pm$0.02 & 12.12$\pm$0.02 & 12.27$\pm$0.03 \\
169 & 16.045$\pm$0.042 & 14.237$\pm$0.032 & 13.419$\pm$0.024 & 12.978$\pm$0.025 & 12.729$\pm$0.011 &	12.04$\pm$0.02 & 11.76$\pm$0.02 & 11.93$\pm$0.02 \\
170 & 15.434$\pm$0.014 & 14.246$\pm$0.002 & 13.739$\pm$0.003 & 13.500$\pm$0.002 & 13.341$\pm$0.006 &	12.91$\pm$0.03 & 12.82$\pm$0.04 & 13.03$\pm$0.05 \\
171 & 14.522$\pm$0.039 & 12.474$\pm$0.020 & 11.762$\pm$0.071 & 11.484$\pm$0.022 & 11.245$\pm$0.040 &	10.00$\pm$0.01 &  9.83$\pm$0.01 & 10.05$\pm$0.01 \\
172 & 14.507$\pm$0.036 & 12.764$\pm$0.015 & 12.068$\pm$0.013 & 11.655$\pm$0.012 & 11.459$\pm$0.012 &	10.32$\pm$0.02 & 10.14$\pm$0.03 & 10.40$\pm$0.03 \\
173 & 16.115$\pm$0.023 & 14.613$\pm$0.006 & 13.846$\pm$0.006 & 13.469$\pm$0.006 & 13.255$\pm$0.006 &	12.68$\pm$0.03 & 12.43$\pm$0.03 & 12.52$\pm$0.03 \\
174 & 14.753$\pm$0.039 & 13.479$\pm$0.015 & 12.824$\pm$0.006 & 12.677$\pm$0.008 & 12.994$\pm$0.056 &	11.91$\pm$0.04 & 11.11$\pm$0.04 & 11.24$\pm$0.09 \\
175 & 15.169$\pm$0.011 & 14.345$\pm$0.006 & 13.493$\pm$0.002 & 13.090$\pm$0.003 & 12.898$\pm$0.006 &	11.18$\pm$0.04 & 10.96$\pm$0.05 & 11.15$\pm$0.06 \\
176 & 14.110$\pm$0.008 & 12.441$\pm$0.002 & 11.738$\pm$0.003 & 11.343$\pm$0.001 & 11.147$\pm$0.003 &	10.79$\pm$0.01 & 10.61$\pm$0.01 & 10.83$\pm$0.02 \\
177 & 17.953$\pm$0.055 & 16.768$\pm$0.014 & 16.245$\pm$0.013 & 15.866$\pm$0.008 & 15.663$\pm$0.017 &	15.21$\pm$0.07 & 14.73$\pm$0.08 & 14.71$\pm$0.08 \\
178\tablenotemark{d} 
                             & 16.614$\pm$0.258 & 16.270$\pm$0.912 & 15.344$\pm$0.484 & 15.907$\pm$1.621 & \nodata          &	11.16$\pm$0.01 & 10.97$\pm$0.02 & 11.21$\pm$0.02 \\
179 & 15.385$\pm$0.040 & 13.603$\pm$0.009 & 12.778$\pm$0.003 & 12.554$\pm$0.005 & 12.537$\pm$0.010 &	10.76$\pm$0.05 & 10.73$\pm$0.07 & 11.41$\pm$0.03 \\
180 & 17.653$\pm$0.058 & 16.701$\pm$0.022 & 16.231$\pm$0.024 & 15.783$\pm$0.026 & 15.690$\pm$0.052 &	14.91$\pm$0.10 & 14.63$\pm$0.11 & 14.62$\pm$0.15 \\
181 & 15.533$\pm$0.229 & 14.107$\pm$0.037 & 13.491$\pm$0.020 & 13.141$\pm$0.033 & 13.020$\pm$0.069 &	10.82$\pm$0.03 & 10.69$\pm$0.04 & 10.75$\pm$0.04 \\
182 & 14.303$\pm$0.019 & 13.248$\pm$0.010 & 12.667$\pm$0.010 & 12.470$\pm$0.013 & 12.208$\pm$0.010 &	11.50$\pm$0.02 & 11.29$\pm$0.02 & 11.47$\pm$0.02 \\
183 & 15.154$\pm$0.035 & 14.087$\pm$0.008 & 13.636$\pm$0.004 & 13.477$\pm$0.006 & 13.570$\pm$0.018 &	13.12$\pm$0.05 & 13.71$\pm$0.04 & 13.68$\pm$0.09 \\
184 & 15.108$\pm$0.033 & 13.299$\pm$0.003 & 12.546$\pm$0.003 & 12.163$\pm$0.003 & 11.947$\pm$0.006 &	11.35$\pm$0.02 & 11.12$\pm$0.02 & 11.28$\pm$0.03 \\
185 & 16.968$\pm$0.033 & 15.015$\pm$0.017 & 14.225$\pm$0.015 & 13.841$\pm$0.014 & 13.557$\pm$0.010 &	12.97$\pm$0.03 & 12.65$\pm$0.03 & 12.89$\pm$0.04 \\
186 & 14.600$\pm$0.016 & 13.363$\pm$0.004 & 12.912$\pm$0.002 & 12.711$\pm$0.003 & 12.737$\pm$0.009 &	12.92$\pm$0.03 & 12.87$\pm$0.08 & 13.02$\pm$0.05 \\
187 & 13.987$\pm$0.010 & 12.376$\pm$0.001 & 11.697$\pm$0.002 & 11.314$\pm$0.001 & 11.093$\pm$0.003 &	10.44$\pm$0.01 & 10.21$\pm$0.01 & 10.45$\pm$0.02 \\
188 & 13.838$\pm$0.025 & 11.934$\pm$0.003 & 11.438$\pm$0.003 & 11.077$\pm$0.005 & 11.337$\pm$0.009 &	 9.43$\pm$0.03 &  9.33$\pm$0.03 &  9.56$\pm$0.05 \\
189 & 15.008$\pm$0.009 & 13.499$\pm$0.001 & 12.871$\pm$0.001 & 12.595$\pm$0.001 & 12.422$\pm$0.003 &	11.97$\pm$0.02 & 11.73$\pm$0.03 & 11.68$\pm$0.02 \\
190 & 16.177$\pm$0.021 & 14.818$\pm$0.005 & 14.151$\pm$0.003 & 13.815$\pm$0.003 & 13.558$\pm$0.006 &	13.03$\pm$0.03 & 12.76$\pm$0.03 & 12.97$\pm$0.04 \\
191 & 14.923$\pm$0.020 & 12.924$\pm$0.002 & 12.214$\pm$0.001 & 11.863$\pm$0.002 & 11.863$\pm$0.007 &	11.13$\pm$0.02 & 10.95$\pm$0.02 & 11.14$\pm$0.03 \\
192 & 14.469$\pm$0.041 & 13.343$\pm$0.058 & 12.750$\pm$0.054 & 12.703$\pm$0.030 & 12.736$\pm$0.077 &	11.45$\pm$0.04 & 11.54$\pm$0.06 & 11.54$\pm$0.07 \\
193 & 13.556$\pm$0.147 & 11.743$\pm$0.265 & 10.992$\pm$0.256 & 10.587$\pm$0.257 & 10.287$\pm$0.239 &	 9.39$\pm$0.01 &  9.18$\pm$0.02 &  9.40$\pm$0.01 \\
194 & 14.394$\pm$0.011 & 13.069$\pm$0.001 & 12.477$\pm$0.002 & 12.219$\pm$0.003 & 12.166$\pm$0.006 &	11.51$\pm$0.03 & 11.37$\pm$0.03 & 11.62$\pm$0.05 \\
195\tablenotemark{e} 
                             & 10.73$\pm$0.4    & 10.24$\pm$0.15   &  9.94$\pm$0.15   & 10.20$\pm$0.15   & 10.35$\pm$0.15   &	11.55$\pm$0.03 & 11.60$\pm$0.05 & 11.82$\pm$0.06 \\
196\tablenotemark{b} 
                             & \nodata          & \nodata          & \nodata          & \nodata          & \nodata          &	11.93$\pm$0.05 & 11.81$\pm$0.07 & 12.18$\pm$0.08 \\
197 & 14.381$\pm$0.011 & 12.972$\pm$0.002 & 12.426$\pm$0.001 & 12.226$\pm$0.003 & 12.315$\pm$0.009 &	11.62$\pm$0.04 & 11.53$\pm$0.04 & 11.49$\pm$0.05 \\
198 & 15.475$\pm$0.026 & 13.648$\pm$0.003 & 12.948$\pm$0.005 & 12.576$\pm$0.014 & 12.422$\pm$0.009 &	11.91$\pm$0.02 & 11.71$\pm$0.03 & 11.96$\pm$0.05 \\
199 & 13.980$\pm$0.011 & 12.676$\pm$0.003 & 12.230$\pm$0.002 & 12.031$\pm$0.002 & 12.013$\pm$0.011 &	11.38$\pm$0.02 & 11.24$\pm$0.02 & 11.50$\pm$0.04 \\
200 & 14.549$\pm$0.066 & 12.623$\pm$0.019 & 11.996$\pm$0.044 & 11.759$\pm$0.027 & 11.801$\pm$0.041 &	10.74$\pm$0.02 & 10.62$\pm$0.03 & 10.93$\pm$0.04 \\
201 & 13.552$\pm$0.004 & 11.666$\pm$0.006 & 10.880$\pm$0.007 & 10.450$\pm$0.006 & 10.176$\pm$0.006 &	 9.32$\pm$0.01 &  8.52$\pm$0.01 &  9.14$\pm$0.02 \\
202 & 13.680$\pm$0.007 & 11.684$\pm$0.004 & 10.782$\pm$0.005 & 10.289$\pm$0.004 &  9.967$\pm$0.001 &	 9.12$\pm$0.02 &  8.91$\pm$0.02 &  9.11$\pm$0.02 \\
203 & 14.297$\pm$0.034 & 12.026$\pm$0.001 & 11.221$\pm$0.003 & 10.771$\pm$0.001 & 10.480$\pm$0.003 &	 9.60$\pm$0.02 &  9.41$\pm$0.02 &  9.65$\pm$0.02 \\
204 & 12.683$\pm$0.001 & 12.807$\pm$0.000 & 12.732$\pm$0.001 & 12.480$\pm$0.001 & 12.723$\pm$0.001 &	12.59$\pm$0.02 & 12.31$\pm$0.02 & 11.77$\pm$0.02 \\
205 & 14.022$\pm$0.007 & 12.900$\pm$0.002 & 12.464$\pm$0.001 & 12.233$\pm$0.002 & 12.213$\pm$0.006 &	11.75$\pm$0.03 & 11.66$\pm$0.04 & 11.96$\pm$0.05 \\
206 & 17.973$\pm$0.042 & 16.454$\pm$0.005 & 15.602$\pm$0.004 & 15.201$\pm$0.004 & 14.920$\pm$0.012 &	14.42$\pm$0.08 & 14.16$\pm$0.09 & 14.04$\pm$0.10 \\
207 & 15.124$\pm$0.019 & 13.327$\pm$0.003 & 12.643$\pm$0.002 & 12.276$\pm$0.002 & 12.140$\pm$0.006 &	11.56$\pm$0.03 & 11.42$\pm$0.04 & 11.72$\pm$0.05 \\
208 & 14.381$\pm$0.012 & 13.070$\pm$0.037 & 12.533$\pm$0.031 & 12.266$\pm$0.027 & 12.116$\pm$0.010 &	11.54$\pm$0.01 & 11.42$\pm$0.02 & 11.58$\pm$0.02 \\
209 & 15.817$\pm$0.028 & 14.065$\pm$0.004 & 13.380$\pm$0.006 & 13.053$\pm$0.008 & 12.900$\pm$0.016 &	12.15$\pm$0.02 & 11.87$\pm$0.03 & 11.98$\pm$0.03 \\
210 & 14.709$\pm$0.015 & 13.623$\pm$0.006 & 13.203$\pm$0.005 & 13.042$\pm$0.005 & 12.952$\pm$0.011 &	12.62$\pm$0.05 & 12.76$\pm$0.08 & 12.75$\pm$0.07 \\
211 & 15.232$\pm$0.024 & 14.376$\pm$0.014 & 14.184$\pm$0.017 & 14.131$\pm$0.018 & 14.092$\pm$0.024 &	14.38$\pm$0.09 & 14.05$\pm$0.08 & 14.55$\pm$0.14 \\
212 & 14.566$\pm$0.021 & 12.924$\pm$0.004 & 12.480$\pm$0.002 & 12.360$\pm$0.004 & 12.617$\pm$0.011 &	11.39$\pm$0.04 & 11.30$\pm$0.05 & 11.39$\pm$0.06 \\
213 & 14.363$\pm$0.021 & 12.007$\pm$0.019 & 11.245$\pm$0.015 & 10.781$\pm$0.015 & 10.450$\pm$0.014 &	 8.88$\pm$0.02 &  8.73$\pm$0.03 &  8.96$\pm$0.03 \\
214 & 17.130$\pm$0.051 & 15.825$\pm$0.028 & 15.244$\pm$0.014 & 14.891$\pm$0.014 & 14.692$\pm$0.020 &	14.22$\pm$0.05 & 13.98$\pm$0.06 & 14.02$\pm$0.07 \\
215 & 15.867$\pm$0.017 & 14.458$\pm$0.009 & 13.757$\pm$0.007 & 13.406$\pm$0.006 & 13.157$\pm$0.005 &	12.69$\pm$0.02 & 12.47$\pm$0.03 & 12.57$\pm$0.03 \\
216 & 13.626$\pm$0.007 & 12.499$\pm$0.009 & 12.149$\pm$0.006 & 12.024$\pm$0.002 & 12.105$\pm$0.026 &	11.87$\pm$0.01 & 11.76$\pm$0.02 & 12.06$\pm$0.03 \\
217 & 18.852$\pm$4.030 & 13.599$\pm$0.049 & 12.817$\pm$0.005 & 12.379$\pm$0.049 & 12.179$\pm$0.066 &	11.62$\pm$0.01 & 11.31$\pm$0.02 & 11.42$\pm$0.02 \\
218 & 14.668$\pm$0.013 & 13.115$\pm$0.003 & 12.559$\pm$0.001 & 12.317$\pm$0.002 & 12.322$\pm$0.005 &	11.52$\pm$0.03 & 11.29$\pm$0.04 & 11.59$\pm$0.05 \\
219 & 14.796$\pm$0.018 & 13.539$\pm$0.009 & 12.861$\pm$0.006 & 12.603$\pm$0.007 & 12.616$\pm$0.012 &	11.62$\pm$0.04 & 11.56$\pm$0.05 & 11.73$\pm$0.07 \\
220 & 16.839$\pm$0.036 & 15.198$\pm$0.009 & 14.523$\pm$0.007 & 14.098$\pm$0.007 & 14.016$\pm$0.010 &	13.35$\pm$0.05 & 13.11$\pm$0.05 & 13.10$\pm$0.07 \\
221 & 15.242$\pm$0.007 & 14.440$\pm$0.005 & 14.131$\pm$0.006 & 14.002$\pm$0.007 & 13.798$\pm$0.008 &	13.55$\pm$0.03 & 13.25$\pm$0.03 & 13.53$\pm$0.05 \\
222 & 16.399$\pm$0.024 & 14.736$\pm$0.004 & 13.982$\pm$0.003 & 13.581$\pm$0.004 & 13.358$\pm$0.009 &	12.87$\pm$0.03 & 12.77$\pm$0.04 & 12.84$\pm$0.04 \\
223 & 16.006$\pm$0.025 & 14.319$\pm$0.028 & 13.587$\pm$0.030 & 13.197$\pm$0.027 & 12.952$\pm$0.017 &	12.25$\pm$0.02 & 11.98$\pm$0.03 & 12.15$\pm$0.03 \\
224 & 13.713$\pm$0.019 & 12.944$\pm$0.012 & 12.588$\pm$0.008 & 12.488$\pm$0.010 & 12.430$\pm$0.008 &	12.18$\pm$0.02 & 12.10$\pm$0.03 & 12.25$\pm$0.04 \\
225 & 16.068$\pm$0.025 & 14.488$\pm$0.015 & 13.754$\pm$0.014 & 13.352$\pm$0.012 & 13.128$\pm$0.006 &	12.57$\pm$0.03 & 12.29$\pm$0.03 & 12.48$\pm$0.04 \\
226 & 17.955$\pm$0.098 & 16.162$\pm$0.024 & 15.140$\pm$0.017 & 14.681$\pm$0.023 & 14.260$\pm$0.027 &	13.33$\pm$0.04 & 12.90$\pm$0.04 & 12.81$\pm$0.04 \\
227\tablenotemark{f} 
                             & \nodata          & 11.2             & 10.7             & \nodata          & \nodata          &	 9.63$\pm$0.03 &  9.41$\pm$0.04 &  9.80$\pm$0.05 \\
228 & 16.166$\pm$0.068 & 14.337$\pm$0.027 & 13.863$\pm$0.017 & 13.674$\pm$0.008 & 13.715$\pm$0.022 &	13.20$\pm$0.09 & 12.68$\pm$0.06 & 13.00$\pm$0.10 \\
229 & 16.295$\pm$0.046 & 14.255$\pm$0.004 & 13.589$\pm$0.004 & 13.239$\pm$0.003 & 13.189$\pm$0.010 &	12.69$\pm$0.04 & 12.48$\pm$0.06 & 12.53$\pm$0.05 \\
230 & 14.262$\pm$0.010 & 12.954$\pm$0.006 & 12.490$\pm$0.006 & 12.263$\pm$0.006 & 12.208$\pm$0.007 &	11.58$\pm$0.03 & 11.42$\pm$0.03 & 11.61$\pm$0.04 \\
231 & 20.110$\pm$0.202 & 18.551$\pm$0.016 & 17.750$\pm$0.013 & 17.244$\pm$0.013 & 16.952$\pm$0.031 &	16.36$\pm$0.12 & 16.28$\pm$0.18 & 15.86$\pm$0.12 \\
232 & 17.000$\pm$0.022 & 16.110$\pm$0.005 & 15.829$\pm$0.005 & 15.558$\pm$0.007 & 15.506$\pm$0.025 &	15.16$\pm$0.08 & 14.91$\pm$0.11 & 15.14$\pm$0.12 \\
233 & 17.021$\pm$0.036 & 15.183$\pm$0.004 & 14.458$\pm$0.005 & 14.006$\pm$0.006 & 13.723$\pm$0.008 &	13.05$\pm$0.03 & 12.78$\pm$0.04 & 12.79$\pm$0.04 \\
234 & 15.005$\pm$0.033 & 13.211$\pm$0.016 & 12.655$\pm$0.004 & 12.418$\pm$0.024 & 12.552$\pm$0.043 &	11.81$\pm$0.03 & 11.54$\pm$0.05 & 12.13$\pm$0.03 \\
235 & 15.805$\pm$0.020 & 14.252$\pm$0.005 & 13.536$\pm$0.003 & 13.150$\pm$0.002 & 12.870$\pm$0.007 &	12.28$\pm$0.02 & 11.94$\pm$0.02 & 12.09$\pm$0.03 \\
236 & 14.158$\pm$0.008 & 13.315$\pm$0.004 & 12.959$\pm$0.004 & 12.832$\pm$0.005 & 12.817$\pm$0.004 &	12.51$\pm$0.03 & 12.33$\pm$0.04 & 12.66$\pm$0.06 \\
237 & 17.395$\pm$0.082 & 16.179$\pm$0.040 & 15.769$\pm$0.058 & 15.230$\pm$0.056 & 15.129$\pm$0.069 &	14.48$\pm$0.06 & 14.22$\pm$0.07 & 14.42$\pm$0.10 \\
238 & 15.392$\pm$0.157 & 13.914$\pm$0.009 & 13.458$\pm$0.245 & 13.282$\pm$0.026 & 13.787$\pm$0.387 &	13.31$\pm$0.04 & 13.08$\pm$0.05 & 13.82$\pm$0.12 \\
239 & 15.030$\pm$0.008 & 13.784$\pm$0.008 & 13.908$\pm$0.021 & 12.988$\pm$0.014 & 12.706$\pm$0.009 &	11.89$\pm$0.02 & 11.24$\pm$0.02 & 10.65$\pm$0.02 \\
240 & 15.461$\pm$0.034 & 13.994$\pm$0.014 & 13.410$\pm$0.014 & 13.048$\pm$0.021 & 12.919$\pm$0.033 &	12.46$\pm$0.03 & 12.23$\pm$0.12 & 12.36$\pm$0.03 \\
241 & 17.191$\pm$0.023 & 16.444$\pm$0.011 & 16.233$\pm$0.013 & 15.823$\pm$0.015 & 15.797$\pm$0.024 &	15.55$\pm$0.15 & 15.17$\pm$0.15 & 15.01$\pm$0.16 \\
242\tablenotemark{b} 
                             & \nodata          & \nodata          & \nodata          & \nodata          & \nodata          &	13.34$\pm$0.05 & 13.52$\pm$0.09 & 13.61$\pm$0.11 \\
243 & 15.012$\pm$0.058 & 13.662$\pm$0.109 & 12.791$\pm$0.028 & 12.469$\pm$0.014 & 12.418$\pm$0.060 &	11.35$\pm$0.01 & 11.12$\pm$0.02 & 11.35$\pm$0.02 \\
244 & 15.791$\pm$0.016 & 13.903$\pm$0.008 & 13.089$\pm$0.008 & 12.688$\pm$0.008 & 12.430$\pm$0.007 &	11.72$\pm$0.02 & 11.45$\pm$0.02 & 11.67$\pm$0.03 \\
245 & 16.571$\pm$0.092 & 14.630$\pm$0.004 & 13.944$\pm$0.002 & 13.562$\pm$0.010 & 13.528$\pm$0.035 &	12.78$\pm$0.03 & 12.57$\pm$0.03 & 12.59$\pm$0.04 \\
246 & 15.720$\pm$0.026 & 14.136$\pm$0.006 & 13.440$\pm$0.011 & 13.123$\pm$0.006 & 12.884$\pm$0.005 &	12.38$\pm$0.03 & 12.14$\pm$0.03 & 12.27$\pm$0.04 \\
247 & 15.836$\pm$0.024 & 14.558$\pm$0.006 & 13.983$\pm$0.047 & 13.676$\pm$0.005 & 13.405$\pm$0.010 &	13.02$\pm$0.03 & 12.73$\pm$0.03 & 12.87$\pm$0.03 \\
248 & 16.891$\pm$0.039 & 15.191$\pm$0.014 & 14.480$\pm$0.011 & 14.100$\pm$0.012 & 13.856$\pm$0.016 &	13.38$\pm$0.04 & 12.99$\pm$0.04 & 13.30$\pm$0.05 \\
249 & 14.706$\pm$0.023 & 13.338$\pm$0.018 & 12.745$\pm$0.014 & 12.444$\pm$0.014 & 12.276$\pm$0.009 &	11.84$\pm$0.01 & 11.65$\pm$0.02 & 11.95$\pm$0.02 \\
250 & 14.492$\pm$0.027 & 12.627$\pm$0.012 & 12.010$\pm$0.003 & 11.633$\pm$0.003 & 11.407$\pm$0.022 &	10.62$\pm$0.01 & 10.38$\pm$0.02 & 10.60$\pm$0.02 \\
251 & 18.394$\pm$0.065 & 16.913$\pm$0.026 & 16.135$\pm$0.023 & 15.690$\pm$0.021 & 15.383$\pm$0.017 &	14.33$\pm$0.05 & 14.13$\pm$0.07 & 14.06$\pm$0.06 \\
252 & 15.710$\pm$0.013 & 14.055$\pm$0.002 & 13.397$\pm$0.002 & 13.059$\pm$0.002 & 12.860$\pm$0.004 &	12.43$\pm$0.02 & 12.17$\pm$0.02 & 12.43$\pm$0.03 \\
253 & 17.085$\pm$0.015 & 16.245$\pm$0.009 & 15.842$\pm$0.012 & 15.355$\pm$0.011 & 15.322$\pm$0.010 &	14.71$\pm$0.08 & 14.22$\pm$0.09 & 13.50$\pm$0.04 \\
254 & 15.820$\pm$0.031 & 13.947$\pm$0.003 & 13.299$\pm$0.003 & 12.938$\pm$0.004 & 12.805$\pm$0.008 &	12.35$\pm$0.03 & 12.00$\pm$0.03 & 12.15$\pm$0.04 \\
255 & 15.595$\pm$0.012 & 14.341$\pm$0.006 & 13.842$\pm$0.006 & 13.539$\pm$0.005 & 13.370$\pm$0.008 &	12.89$\pm$0.03 & 12.65$\pm$0.03 & 12.85$\pm$0.05 \\
256 & 16.334$\pm$0.022 & 14.785$\pm$0.010 & 14.032$\pm$0.006 & 13.638$\pm$0.009 & 13.371$\pm$0.006 &	12.77$\pm$0.04 & 12.47$\pm$0.04 & 12.55$\pm$0.05 \\
257 & 16.277$\pm$0.027 & 14.677$\pm$0.013 & 14.162$\pm$0.018 & 13.874$\pm$0.021 & 13.662$\pm$0.031 &	12.86$\pm$0.02 & 12.59$\pm$0.03 & 12.77$\pm$0.03 \\
258 & 16.049$\pm$0.020 & 14.521$\pm$0.007 & 13.748$\pm$0.007 & 13.327$\pm$0.007 & 13.111$\pm$0.005 &	12.42$\pm$0.03 & 12.14$\pm$0.03 & 12.25$\pm$0.04 \\
259 & 15.687$\pm$0.017 & 13.998$\pm$0.016 & 13.174$\pm$0.012 & 12.726$\pm$0.013 & 12.431$\pm$0.004 &	11.74$\pm$0.03 & 11.50$\pm$0.04 & 11.58$\pm$0.03 \\
260\tablenotemark{c} 
                             & 14.796$\pm$0.029 & 13.726$\pm$0.010 & 13.419$\pm$0.023 & 13.260$\pm$0.013 & 12.68$\pm$0.05   &	13.06$\pm$0.03 & 13.10$\pm$0.05 & 13.33$\pm$0.07 \\
261\tablenotemark{d} 
                             & 15.111$\pm$0.202 & 13.368$\pm$0.007 & 12.958$\pm$0.025 & 12.631$\pm$0.038 & \nodata          &	11.74$\pm$0.03 & 11.65$\pm$0.04 & 11.86$\pm$0.05 \\
262 & 15.673$\pm$0.038 & 13.621$\pm$0.004 & 12.987$\pm$0.003 & 12.691$\pm$0.003 & 12.660$\pm$0.008 &	11.96$\pm$0.03 & 11.74$\pm$0.03 & 11.89$\pm$0.04 \\
263 & 19.054$\pm$0.063 & 18.373$\pm$0.014 & 17.612$\pm$0.011 & 17.126$\pm$0.011 & 17.007$\pm$0.030 &	16.05$\pm$0.23 & 15.27$\pm$0.15 & 13.89$\pm$0.05 \\
264 & 16.464$\pm$0.020 & 15.364$\pm$0.005 & 14.866$\pm$0.003 & 14.494$\pm$0.004 & 14.339$\pm$0.010 &	13.88$\pm$0.04 & 13.76$\pm$0.06 & 13.71$\pm$0.06 \\
265 & 13.959$\pm$0.092 & 12.583$\pm$0.091 & 12.978$\pm$0.107 & 12.069$\pm$0.089 & 12.256$\pm$0.139 &	11.44$\pm$0.04 & 11.26$\pm$0.04 & 11.56$\pm$0.06 \\
266 & 13.465$\pm$0.009 & 12.436$\pm$0.002 & 12.125$\pm$0.002 & 11.983$\pm$0.004 & 12.167$\pm$0.016 &	11.11$\pm$0.03 & 11.00$\pm$0.05 & 11.35$\pm$0.06 \\
267 & 16.209$\pm$0.254 & 15.381$\pm$0.131 & 15.072$\pm$0.083 & 14.812$\pm$0.072 & 14.537$\pm$0.048 &	14.76$\pm$0.05 & 14.57$\pm$0.13 & 14.20$\pm$0.10 \\
268 & 14.830$\pm$0.013 & 13.668$\pm$0.003 & 13.229$\pm$0.003 & 13.006$\pm$0.003 & 12.971$\pm$0.008 &	12.36$\pm$0.03 & 12.30$\pm$0.04 & 12.48$\pm$0.04 \\
269\tablenotemark{d} 
                             & 15.121$\pm$0.202 & 13.376$\pm$0.007 & 12.971$\pm$0.025 & 12.636$\pm$0.038 & \nodata          &	11.46$\pm$0.03 & 11.16$\pm$0.03 & 11.67$\pm$0.05 \\
270 & 15.330$\pm$0.004 & 14.629$\pm$0.002 & 14.306$\pm$0.002 & 13.774$\pm$0.002 & 13.846$\pm$0.003 &	13.54$\pm$0.03 & 13.02$\pm$0.03 & 12.29$\pm$0.02 \\
271 & 15.950$\pm$0.084 & 14.574$\pm$0.047 & 14.052$\pm$0.037 & 13.693$\pm$0.034 & 13.556$\pm$0.064 &	12.14$\pm$0.05 & 11.88$\pm$0.06 & 11.64$\pm$0.05 \\
272 & 16.242$\pm$0.029 & 14.679$\pm$0.018 & 13.976$\pm$0.014 & 13.627$\pm$0.010 & 13.455$\pm$0.009 &	12.87$\pm$0.04 & 12.60$\pm$0.04 & 12.73$\pm$0.06 \\
273 & 15.724$\pm$0.042 & 14.067$\pm$0.009 & 13.421$\pm$0.010 & 13.046$\pm$0.005 & 12.833$\pm$0.020 &	12.10$\pm$0.02 & 11.87$\pm$0.03 & 12.01$\pm$0.03 \\
274 & 16.097$\pm$0.019 & 14.558$\pm$0.010 & 13.826$\pm$0.012 & 13.439$\pm$0.010 & 13.198$\pm$0.007 &	12.77$\pm$0.04 & 12.48$\pm$0.04 & 12.63$\pm$0.05 \\
275 & 16.062$\pm$0.017 & 14.683$\pm$0.004 & 14.054$\pm$0.003 & 13.729$\pm$0.002 & 13.514$\pm$0.005 &	13.04$\pm$0.03 & 12.86$\pm$0.04 & 13.00$\pm$0.06 \\
276 & 16.295$\pm$0.020 & 14.671$\pm$0.006 & 13.931$\pm$0.007 & 13.554$\pm$0.007 & 13.309$\pm$0.006 &	12.65$\pm$0.03 & 12.51$\pm$0.03 & 12.72$\pm$0.03 \\
277 & 16.074$\pm$0.044 & 14.597$\pm$0.025 & 13.867$\pm$0.024 & 13.450$\pm$0.024 & 13.192$\pm$0.028 &	12.12$\pm$0.02 & 11.99$\pm$0.03 & 12.11$\pm$0.03 \\
278 & 14.711$\pm$0.017 & 12.538$\pm$0.002 & 11.833$\pm$0.001 & 11.473$\pm$0.002 & 11.376$\pm$0.005 &	10.37$\pm$0.01 & 10.19$\pm$0.02 & 10.50$\pm$0.02 \\
279 & 15.796$\pm$0.037 & 14.235$\pm$0.008 & 13.658$\pm$0.007 & 13.344$\pm$0.016 & 13.272$\pm$0.017 &	12.79$\pm$0.02 & 12.59$\pm$0.03 & 12.71$\pm$0.04 \\
280 & 16.524$\pm$0.145 & 14.634$\pm$0.007 & 13.936$\pm$0.013 & 13.598$\pm$0.009 & 13.371$\pm$0.023 &	12.66$\pm$0.03 & 12.35$\pm$0.03 & 12.60$\pm$0.05 \\
281 & 16.421$\pm$0.019 & 14.788$\pm$0.006 & 14.225$\pm$0.005 & 13.842$\pm$0.004 & 13.588$\pm$0.005 &	13.05$\pm$0.03 & 12.77$\pm$0.03 & 12.73$\pm$0.03 \\
282 & 15.055$\pm$0.120 & 12.719$\pm$0.013 & 11.988$\pm$0.016 & 11.631$\pm$0.005 & 11.460$\pm$0.011 &	10.71$\pm$0.02 & 10.53$\pm$0.02 & 10.73$\pm$0.03 \\
283 & 15.864$\pm$0.009 & 14.783$\pm$0.004 & 14.212$\pm$0.004 & 13.939$\pm$0.005 & 13.690$\pm$0.006 &	13.19$\pm$0.03 & 12.87$\pm$0.03 & 12.93$\pm$0.04 \\
284 & 16.851$\pm$0.033 & 15.168$\pm$0.003 & 14.411$\pm$0.002 & 14.046$\pm$0.002 & 13.785$\pm$0.005 &	13.31$\pm$0.05 & 12.92$\pm$0.05 & 12.94$\pm$0.06 \\
285 & 14.320$\pm$0.044 & 13.268$\pm$0.042 & 12.844$\pm$0.044 & 12.630$\pm$0.007 & 12.509$\pm$0.039 &	11.97$\pm$0.02 & 11.88$\pm$0.02 & 12.07$\pm$0.03 \\
286 & 14.194$\pm$0.009 & 12.648$\pm$0.002 & 11.899$\pm$0.001 & 11.570$\pm$0.001 & 11.308$\pm$0.002 &	10.67$\pm$0.01 & 10.47$\pm$0.01 & 10.66$\pm$0.02 \\
287 & 16.512$\pm$0.022 & 14.928$\pm$0.016 & 14.198$\pm$0.016 & 13.767$\pm$0.014 & 13.514$\pm$0.010 &	12.89$\pm$0.03 & 12.61$\pm$0.03 & 12.73$\pm$0.04 \\
288 & 15.741$\pm$0.038 & 13.258$\pm$0.002 & 12.587$\pm$0.002 & 12.271$\pm$0.002 & 12.242$\pm$0.005 &	11.49$\pm$0.03 & 11.33$\pm$0.04 & 11.48$\pm$0.04 \\
289 & 14.521$\pm$0.018 & 12.548$\pm$0.002 & 11.832$\pm$0.001 & 11.493$\pm$0.003 & 11.544$\pm$0.007 &	10.11$\pm$0.01 & 10.23$\pm$0.02 & 10.46$\pm$0.03 \\
290 & 15.466$\pm$0.021 & 13.733$\pm$0.001 & 13.059$\pm$0.001 & 12.733$\pm$0.001 & 12.531$\pm$0.004 &	12.01$\pm$0.02 & 11.82$\pm$0.02 & 12.04$\pm$0.03 \\
291 & 15.557$\pm$0.010 & 14.059$\pm$0.009 & 13.351$\pm$0.009 & 13.014$\pm$0.010 & 12.791$\pm$0.005 &	12.20$\pm$0.02 & 12.06$\pm$0.02 & 12.16$\pm$0.03 \\
292 & 15.677$\pm$0.011 & 14.459$\pm$0.003 & 14.106$\pm$0.003 & 13.714$\pm$0.003 & 13.585$\pm$0.006 &	13.47$\pm$0.04 & 13.08$\pm$0.04 & 12.24$\pm$0.03 \\
293 & 17.212$\pm$0.049 & 15.728$\pm$0.011 & 15.107$\pm$0.010 & 14.719$\pm$0.010 & 14.437$\pm$0.018 &	13.75$\pm$0.05 & 13.43$\pm$0.06 & 13.50$\pm$0.06 \\
294 & 14.999$\pm$0.022 & 13.299$\pm$0.003 & 12.672$\pm$0.002 & 12.459$\pm$0.004 & 12.301$\pm$0.005 &	11.41$\pm$0.03 & 11.29$\pm$0.04 & 11.54$\pm$0.05 \\
295 & 16.153$\pm$0.072 & 13.985$\pm$0.039 & 13.198$\pm$0.020 & 12.863$\pm$0.025 & 12.606$\pm$0.008 &	11.79$\pm$0.02 & 11.58$\pm$0.02 & 11.79$\pm$0.03 \\
296 & 16.415$\pm$0.139 & 13.720$\pm$0.012 & 12.910$\pm$0.023 & 12.416$\pm$0.004 & 12.193$\pm$0.026 &	11.18$\pm$0.02 & 10.85$\pm$0.02 & 10.96$\pm$0.03 \\
297 & 17.570$\pm$0.062 & 15.960$\pm$0.016 & 15.151$\pm$0.014 & 14.700$\pm$0.014 & 14.410$\pm$0.010 &	13.84$\pm$0.04 & 13.62$\pm$0.05 & 13.67$\pm$0.06 \\
298 & 14.755$\pm$0.010 & 13.704$\pm$0.008 & 13.327$\pm$0.009 & 13.158$\pm$0.010 & 13.091$\pm$0.006 &	12.84$\pm$0.03 & 12.73$\pm$0.04 & 13.04$\pm$0.06 \\
299 & 16.764$\pm$0.051 & 14.907$\pm$0.038 & 14.142$\pm$0.030 & 13.735$\pm$0.025 & 13.517$\pm$0.023 &	12.81$\pm$0.03 & 12.54$\pm$0.03 & 12.83$\pm$0.05 \\
300 & 14.395$\pm$0.008 & 13.238$\pm$0.055 & 12.791$\pm$0.006 & 12.581$\pm$0.007 & 12.497$\pm$0.006 &	11.10$\pm$0.02 & 10.92$\pm$0.03 & 11.32$\pm$0.04 \\
301 & 14.137$\pm$0.009 & 12.820$\pm$0.002 & 12.266$\pm$0.006 & 12.034$\pm$0.002 & 11.989$\pm$0.005 &	11.24$\pm$0.03 & 11.09$\pm$0.03 & 11.30$\pm$0.04 \\
302 & 17.176$\pm$0.036 & 15.532$\pm$0.007 & 14.710$\pm$0.004 & 14.311$\pm$0.004 & 14.070$\pm$0.009 &	13.41$\pm$0.03 & 12.91$\pm$0.04 & 13.11$\pm$0.04 \\
303 & 16.752$\pm$0.037 & 15.001$\pm$0.003 & 14.287$\pm$0.003 & 13.920$\pm$0.003 & 13.717$\pm$0.009 &	13.29$\pm$0.03 & 12.99$\pm$0.03 & 13.20$\pm$0.05 \\
304 & 15.044$\pm$0.023 & 13.310$\pm$0.006 & 12.762$\pm$0.003 & 12.488$\pm$0.003 & 12.347$\pm$0.006 &	11.75$\pm$0.02 & 11.61$\pm$0.02 & 11.81$\pm$0.03 \\
305 & 15.337$\pm$0.013 & 13.767$\pm$0.017 & 13.107$\pm$0.013 & 12.743$\pm$0.014 & 12.489$\pm$0.004 &	11.93$\pm$0.02 & 11.64$\pm$0.02 & 11.77$\pm$0.02 \\
306 & 15.348$\pm$0.043 & 14.078$\pm$0.012 & 13.415$\pm$0.005 & 13.087$\pm$0.019 & 12.883$\pm$0.027 &	12.28$\pm$0.02 & 12.03$\pm$0.03 & 12.16$\pm$0.03 \\
307 & 15.408$\pm$0.032 & 13.728$\pm$0.052 & 13.049$\pm$0.068 & 12.649$\pm$0.035 & 12.395$\pm$0.013 &	11.86$\pm$0.02 & 11.62$\pm$0.03 & 11.75$\pm$0.03 \\
308 & 15.028$\pm$0.011 & 13.668$\pm$0.011 & 13.116$\pm$0.021 & 12.802$\pm$0.023 & 12.622$\pm$0.012 &	12.00$\pm$0.02 & 11.75$\pm$0.02 & 11.86$\pm$0.02 \\
309 & 16.234$\pm$0.091 & 14.387$\pm$0.030 & 13.711$\pm$0.025 & 13.322$\pm$0.022 & 13.203$\pm$0.021 &	12.42$\pm$0.02 & 12.19$\pm$0.02 & 12.29$\pm$0.02 \\
310 & 16.619$\pm$0.052 & 14.900$\pm$0.011 & 13.967$\pm$0.006 & 13.508$\pm$0.007 & 13.193$\pm$0.023 &	12.41$\pm$0.02 & 12.08$\pm$0.02 & 12.13$\pm$0.03 \\
311 & 16.931$\pm$0.020 & 15.327$\pm$0.002 & 14.579$\pm$0.002 & 14.181$\pm$0.002 & 13.884$\pm$0.005 &	13.42$\pm$0.03 & 13.08$\pm$0.04 & 13.14$\pm$0.04 \\
312 & 14.186$\pm$0.017 & 12.882$\pm$0.002 & 12.395$\pm$0.002 & 12.153$\pm$0.002 & 12.515$\pm$0.024 &	11.10$\pm$0.03 & 10.93$\pm$0.04 & 11.34$\pm$0.05 \\
313 & 16.001$\pm$0.017 & 14.489$\pm$0.004 & 13.762$\pm$0.003 & 13.359$\pm$0.003 & 13.077$\pm$0.005 &	12.51$\pm$0.03 & 12.27$\pm$0.03 & 12.43$\pm$0.03 \\
314 & 14.945$\pm$0.039 & 13.329$\pm$0.012 & 12.888$\pm$0.014 & 12.728$\pm$0.015 & 13.013$\pm$0.038 &	11.70$\pm$0.02 & 11.41$\pm$0.02 & 11.79$\pm$0.07 \\
315 & 14.177$\pm$0.005 & 12.902$\pm$0.002 & 12.339$\pm$0.002 & 12.045$\pm$0.001 & 11.916$\pm$0.002 &	11.39$\pm$0.02 & 11.22$\pm$0.02 & 11.43$\pm$0.02 \\
316 & 15.060$\pm$0.070 & 13.358$\pm$0.022 & 12.669$\pm$0.008 & 12.274$\pm$0.008 & 12.367$\pm$0.018 &	11.13$\pm$0.03 & 10.90$\pm$0.03 & 11.23$\pm$0.04 \\
317 & 14.215$\pm$0.010 & 12.793$\pm$0.002 & 12.191$\pm$0.002 & 11.880$\pm$0.001 & 11.701$\pm$0.004 &	11.21$\pm$0.02 & 10.99$\pm$0.02 & 11.19$\pm$0.03 \\
318 & 15.741$\pm$0.030 & 14.084$\pm$0.042 & 13.393$\pm$0.035 & 13.062$\pm$0.030 & 12.859$\pm$0.016 &	12.23$\pm$0.01 & 12.00$\pm$0.02 & 12.22$\pm$0.02 \\
319 & 16.909$\pm$0.029 & 15.502$\pm$0.006 & 14.969$\pm$0.008 & 14.611$\pm$0.008 & 14.436$\pm$0.010 &	14.01$\pm$0.05 & 13.70$\pm$0.06 & 13.73$\pm$0.07 \\
320 & 16.642$\pm$0.030 & 14.706$\pm$0.027 & 14.069$\pm$0.029 & 13.732$\pm$0.026 & 13.501$\pm$0.016 &	11.70$\pm$0.02 & 11.41$\pm$0.02 & 11.79$\pm$0.07 \\
321 & 15.254$\pm$0.013 & 14.029$\pm$0.005 & 13.524$\pm$0.004 & 13.244$\pm$0.003 & 13.086$\pm$0.005 &	12.56$\pm$0.02 & 12.41$\pm$0.04 & 12.53$\pm$0.03 \\
322 & 14.271$\pm$0.003 & 13.913$\pm$0.003 & 13.546$\pm$0.005 & 13.303$\pm$0.005 & 13.121$\pm$0.005 &	12.43$\pm$0.02 & 12.16$\pm$0.03 & 12.33$\pm$0.02 \\
323 & 15.392$\pm$0.020 & 13.615$\pm$0.003 & 12.963$\pm$0.001 & 12.619$\pm$0.002 & 12.655$\pm$0.006 &	12.11$\pm$0.03 & 11.94$\pm$0.03 & 12.13$\pm$0.05 \\
324 & 14.432$\pm$0.021 & 13.141$\pm$0.005 & 12.645$\pm$0.005 & 12.421$\pm$0.005 & 12.466$\pm$0.009 &	11.71$\pm$0.03 & 11.50$\pm$0.03 & 11.81$\pm$0.05 \\
325 & 16.010$\pm$0.016 & 14.340$\pm$0.004 & 13.630$\pm$0.004 & 13.269$\pm$0.004 & 13.037$\pm$0.004 &	12.53$\pm$0.03 & 12.22$\pm$0.03 & 12.35$\pm$0.04 \\
326 & 16.893$\pm$0.038 & 15.429$\pm$0.007 & 14.705$\pm$0.004 & 14.293$\pm$0.004 & 14.014$\pm$0.009 &	13.45$\pm$0.03 & 13.18$\pm$0.04 & 13.19$\pm$0.04 \\
327 & 15.061$\pm$0.012 & 14.695$\pm$0.017 & 14.562$\pm$0.019 & 14.687$\pm$0.023 & 14.576$\pm$0.027 &	14.47$\pm$0.06 & 14.42$\pm$0.08 & 14.64$\pm$0.12 \\
328 & 15.225$\pm$0.012 & 14.109$\pm$0.005 & 13.625$\pm$0.006 & 13.382$\pm$0.005 & 13.245$\pm$0.006 &	12.76$\pm$0.02 & 12.54$\pm$0.03 & 12.82$\pm$0.04 \\
329 & 19.105$\pm$0.108 & 17.684$\pm$0.025 & 16.726$\pm$0.014 & 16.256$\pm$0.015 & 15.885$\pm$0.021 &	15.04$\pm$0.10 & 14.37$\pm$0.09 & 14.25$\pm$0.07 \\
330 & 16.116$\pm$0.868 & 14.139$\pm$0.121 & 13.455$\pm$0.067 & 13.024$\pm$0.108 & 12.515$\pm$0.354 &	11.93$\pm$0.03 & 11.64$\pm$0.02 & 11.74$\pm$0.02 \\
331 & 16.757$\pm$0.120 & 15.037$\pm$0.149 & 14.196$\pm$0.103 & 13.734$\pm$0.085 & 13.440$\pm$0.023 &	12.50$\pm$0.03 & 12.12$\pm$0.03 & 12.08$\pm$0.03 \\
332 & 15.762$\pm$0.015 & 14.209$\pm$0.007 & 13.560$\pm$0.006 & 13.184$\pm$0.007 & 13.034$\pm$0.006 &	12.43$\pm$0.03 & 12.16$\pm$0.03 & 12.33$\pm$0.03 \\
333 & 17.396$\pm$0.046 & 16.660$\pm$0.100 & 16.004$\pm$0.101 & 15.564$\pm$0.103 & 15.293$\pm$0.117 &	15.04$\pm$0.08 & 14.03$\pm$0.01 & 13.99$\pm$0.01 \\
334 & 14.023$\pm$0.016 & 12.357$\pm$0.034 & 11.712$\pm$0.027 & 11.416$\pm$0.022 & 11.228$\pm$0.005 &	10.55$\pm$0.01 & 10.34$\pm$0.01 & 10.63$\pm$0.02 \\
335 & 18.124$\pm$0.083 & 16.686$\pm$0.026 & 15.990$\pm$0.029 & 15.589$\pm$0.033 & 15.354$\pm$0.030 &	13.63$\pm$0.05 & 13.56$\pm$0.06 & 13.73$\pm$0.06 \\
336 & 15.004$\pm$0.070 & 12.860$\pm$0.029 & 12.002$\pm$0.057 & 11.644$\pm$0.035 & 11.371$\pm$0.032 &	10.49$\pm$0.03 & 10.35$\pm$0.03 & 10.43$\pm$0.02 \\
337 & 15.693$\pm$0.035 & 13.389$\pm$0.002 & 12.668$\pm$0.004 & 12.247$\pm$0.002 & 12.130$\pm$0.004 &	11.34$\pm$0.02 & 11.20$\pm$0.02 & 11.35$\pm$0.03 \\
338 & 16.614$\pm$0.028 & 15.304$\pm$0.019 & 14.793$\pm$0.022 & 14.464$\pm$0.022 & 14.320$\pm$0.024 &	13.52$\pm$0.04 & 13.29$\pm$0.05 & 13.38$\pm$0.06 \\
339 & 15.669$\pm$0.022 & 13.801$\pm$0.003 & 13.089$\pm$0.002 & 12.682$\pm$0.002 & 12.467$\pm$0.005 &	11.90$\pm$0.03 & 11.66$\pm$0.03 & 11.69$\pm$0.04 \\
340 & 14.971$\pm$0.017 & 14.186$\pm$0.005 & 13.791$\pm$0.006 & 13.608$\pm$0.020 & 13.408$\pm$0.011 &	13.25$\pm$0.04 & 13.12$\pm$0.04 & 13.24$\pm$0.10 \\
341 & 15.338$\pm$0.021 & 13.615$\pm$0.004 & 13.001$\pm$0.003 & 12.647$\pm$0.002 & 12.531$\pm$0.006 &	11.89$\pm$0.02 & 11.70$\pm$0.02 & 11.86$\pm$0.03 \\
342 & 16.130$\pm$0.018 & 14.857$\pm$0.003 & 14.208$\pm$0.004 & 13.872$\pm$0.003 & 13.653$\pm$0.007 &	13.12$\pm$0.04 & 12.95$\pm$0.05 & 13.05$\pm$0.05 \\
343 & 16.115$\pm$0.051 & 14.199$\pm$0.004 & 13.289$\pm$0.002 & 12.831$\pm$0.002 & 12.540$\pm$0.008 &	11.90$\pm$0.02 & 11.66$\pm$0.02 & 11.79$\pm$0.03 \\
344 & 14.925$\pm$0.030 & 13.247$\pm$0.004 & 12.543$\pm$0.006 & 12.167$\pm$0.002 & 11.980$\pm$0.008 &	11.39$\pm$0.02 & 11.10$\pm$0.02 & 11.28$\pm$0.02 \\
345 & 15.435$\pm$0.015 & 14.263$\pm$0.022 & 13.912$\pm$0.014 & 13.714$\pm$0.012 & 13.658$\pm$0.008 &	13.08$\pm$0.04 & 13.15$\pm$0.06 & 13.14$\pm$0.06 \\
346 & 14.475$\pm$0.013 & 13.387$\pm$0.006 & 13.009$\pm$0.005 & 12.805$\pm$0.004 & 12.798$\pm$0.008 &	12.37$\pm$0.03 & 12.17$\pm$0.04 & 12.25$\pm$0.04 \\
347 & 18.439$\pm$0.109 & 17.023$\pm$0.062 & 16.538$\pm$0.119 & 16.089$\pm$0.108 & 16.018$\pm$0.182 &	14.74$\pm$0.07 & 14.49$\pm$0.10 & 14.22$\pm$0.07 \\
348 & 15.263$\pm$0.005 & 14.400$\pm$0.002 & 14.104$\pm$0.002 & 13.886$\pm$0.002 & 13.735$\pm$0.004 &	13.54$\pm$0.03 & 13.25$\pm$0.04 & 13.46$\pm$0.06 \\
349 & 15.929$\pm$0.012 & 14.386$\pm$0.007 & 13.631$\pm$0.007 & 13.259$\pm$0.007 & 12.984$\pm$0.006 &	12.22$\pm$0.03 & 12.13$\pm$0.03 & 12.54$\pm$0.05 \\
350 & 15.554$\pm$0.017 & 14.509$\pm$0.003 & 13.960$\pm$0.003 & 13.661$\pm$0.002 & 13.577$\pm$0.012 &	13.01$\pm$0.04 & 12.88$\pm$0.05 & 12.82$\pm$0.04 \\
351\tablenotemark{f}& \nodata          & 14.5             & 13.7             & \nodata          & \nodata          &	12.37$\pm$0.02 & 12.16$\pm$0.03 & 12.37$\pm$0.04 \\
352 & 16.968$\pm$0.025 & 14.977$\pm$0.003 & 13.990$\pm$0.002 & 13.490$\pm$0.002 & 13.150$\pm$0.004 &	12.77$\pm$0.03 & 12.55$\pm$0.03 & 12.79$\pm$0.04 \\
353 & 14.383$\pm$0.010 & 13.611$\pm$0.005 & 13.424$\pm$0.004 & 13.377$\pm$0.002 & 13.302$\pm$0.005 &	13.11$\pm$0.03 & 13.06$\pm$0.04 & 13.38$\pm$0.06 \\
354 & 18.942$\pm$0.107 & 17.274$\pm$0.009 & 16.445$\pm$0.007 & 15.912$\pm$0.008 & 15.655$\pm$0.030 &	14.96$\pm$0.09 & 14.36$\pm$0.07 & 14.48$\pm$0.09 \\
355 & 15.102$\pm$0.873 & 13.842$\pm$0.945 & 13.228$\pm$0.860 & 13.995$\pm$1.052 & 11.806$\pm$0.559 &	13.26$\pm$0.04 & 13.04$\pm$0.05 & 13.08$\pm$0.05 \\
356\tablenotemark{g} 
                             & 15.0             & 14.3             & 13.9             & \nodata          & \nodata          &	12.83$\pm$0.05 & 12.68$\pm$0.06 & 12.70$\pm$0.07 \\
357 & 16.763$\pm$0.111 & 15.572$\pm$0.055 & 15.088$\pm$0.132 & 14.732$\pm$0.053 & 14.519$\pm$0.024 &	14.11$\pm$0.05 & 14.70$\pm$0.00 & 13.95$\pm$0.07 \\
358 & 18.800$\pm$0.118 & 17.284$\pm$0.035 & 16.480$\pm$0.030 & 16.033$\pm$0.039 & 15.635$\pm$0.034 &	14.86$\pm$0.07 & 14.59$\pm$0.08 & 14.66$\pm$0.09 \\
359 & 15.953$\pm$0.041 & 14.427$\pm$0.005 & 13.724$\pm$0.004 & 13.340$\pm$0.008 & 13.064$\pm$0.017 &	12.50$\pm$0.03 & 12.27$\pm$0.03 & 12.37$\pm$0.03 \\
360 & 15.508$\pm$0.035 & 14.115$\pm$0.010 & 13.465$\pm$0.010 & 13.128$\pm$0.019 & 12.918$\pm$0.005 &	12.35$\pm$0.02 & 12.14$\pm$0.02 & 12.31$\pm$0.03 \\
361 & 16.665$\pm$0.045 & 14.926$\pm$0.020 & 14.265$\pm$0.025 & 13.875$\pm$0.021 & 13.655$\pm$0.023 &	13.13$\pm$0.03 & 13.00$\pm$0.05 & 12.98$\pm$0.05 \\
362 & 15.972$\pm$0.068 & 15.090$\pm$0.045 & 14.626$\pm$0.027 & 14.478$\pm$0.026 & 14.477$\pm$0.036 &	13.86$\pm$0.07 & 13.84$\pm$0.11 & 13.65$\pm$0.10 \\
363 & 15.762$\pm$0.013 & 14.398$\pm$0.002 & 13.786$\pm$0.002 & 13.464$\pm$0.002 & 13.300$\pm$0.004 &	12.85$\pm$0.03 & 12.58$\pm$0.04 & 12.79$\pm$0.04 \\
364 & 15.399$\pm$0.038 & 13.409$\pm$0.016 & 12.631$\pm$0.027 & 12.208$\pm$0.012 & 12.139$\pm$0.017 &	11.50$\pm$0.02 & 11.22$\pm$0.02 & 11.44$\pm$0.02 \\
365 & 17.474$\pm$0.058 & 15.744$\pm$0.012 & 14.875$\pm$0.016 & 14.429$\pm$0.008 & 14.110$\pm$0.012 &	13.41$\pm$0.03 & 13.19$\pm$0.04 & 13.31$\pm$0.04 \\
366 & 16.263$\pm$0.049 & 14.935$\pm$0.009 & 14.494$\pm$0.006 & 14.249$\pm$0.015 & 14.410$\pm$0.072 &	13.54$\pm$0.04 & 13.31$\pm$0.06 & 13.45$\pm$0.06 \\
367 & 17.624$\pm$0.060 & 16.000$\pm$0.030 & 15.272$\pm$0.029 & 14.883$\pm$0.030 & 14.601$\pm$0.016 &	14.02$\pm$0.04 & 13.84$\pm$0.05 & 13.96$\pm$0.07 \\
368 & 16.678$\pm$0.028 & 15.129$\pm$0.003 & 14.363$\pm$0.002 & 13.947$\pm$0.002 & 13.665$\pm$0.009 &	13.13$\pm$0.03 & 12.83$\pm$0.03 & 12.94$\pm$0.04 \\
369 & 17.781$\pm$0.028 & 16.217$\pm$0.005 & 15.440$\pm$0.004 & 14.926$\pm$0.004 & 14.662$\pm$0.008 &	14.03$\pm$0.03 & 13.72$\pm$0.04 & 13.64$\pm$0.03 \\
\enddata
\tablecomments{SDSS DR7 Petrosian magnitudes and 2MASS total magnitudes for the SFRS
galaxies.  Where the SDSS photometry is unreliable due to shredding, no values are given.
% Table~\ref{tab-phot1} is published in its entirety in the
% electronic edition of {\it Publications of the Astronomical Society of the Pacific}.
Uncertainties are taken from the 2MASS extended source catalog and reflect measurement
errors only.  Issues pertaining to systematic errors in the 2MASS data are discussed
in Sec.~\ref{ssec:pairitel}
Uncertainties are taken from the 2MASS extended source catalog and reflect measurement
errors only.  Issues pertaining to systematic errors in the 2MASS data are discussed
in Sec.~\ref{ssec:pairitel}
All magnitudes are expressed on the AB system.  }
\tablenotetext{a}{SDSS $u$ photometry was replaced by an estimate based
on applying the Jester \etal (2005) filter transformations to the global $BVRI$ photometry 
from Hyperleda.}
\tablenotetext{b}{Available SDSS $ugriz$ photometry corresponds only to a portion of this source.}
\tablenotetext{c}{SDSS $z$ photometry was replaced by an estimate based
on applying the Jester \etal (2005) filter transformations to the global $BVRI$ photometry 
from Hyperleda.}
\tablenotetext{d}{Available SDSS $z$ photometry corresponds only to a portion of this source.}
\tablenotetext{e}{SDSS $ugriz$ photometry was replaced by an estimate based
on applying the Jester \etal (2005) filter transformations to the global $BVRI$ photometry 
from Hyperleda.}
\tablenotetext{f}{SDSS $gr$ photometry was replaced by an estimate based
on applying the Jester \etal (2005) filter transformations to the global $BVRI$ photometry 
from Hyperleda.}
\tablenotetext{g}{SDSS $ugr$ photometry was replaced by an estimate based
on applying the Jester \etal (2005) filter transformations to the global $BVRI$ photometry 
from Hyperleda.}
\end{deluxetable}
